Pointwise-in-time a posteriori error control for higher-order discretizations of time-fractional parabolic equations

Time-fractional parabolic equations with a Caputo time derivative are considered. For such equations, we explore and further develop the new methodology of the a-posteriori error estimation and adaptive time stepping proposed in [7]. We improve the earlier time stepping algorithm based on this theory, and specifically address its stable and efficient implementation in the context of high-order methods. The considered methods include an L1-2 method and continuous collocation methods of arbitrary order, for which adaptive temporal meshes are shown to yield optimal convergence rates in the presence of solution singularities.

==> src/NVsQ.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=0.2\textwidth,
scale only axis,
xmin=1,xmax=1.5,
xlabel style={font=\color{white!15!black}},
xlabel={$Q_1$},
ymin=0,%ymax=150,
ylabel style={font=\color{white!15!black}},
ylabel={$M$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
% m=1
\addplot [color=blue,thick]
  table[row sep=crcr]{%
1.01	166\\
1.025	167\\
1.05	169\\
1.075	171\\
1.1	172\\
1.2	178\\
1.3	183\\
1.5	197\\
};
\addlegendentry{L1}
% m=2
\addplot [color=black,thick]
  table[row sep=crcr]{%
1.01	41\\
1.025	42\\
1.05	42\\
1.075	42\\
1.1	43\\
1.2	45\\
1.3	46\\
1.5	50\\
};
\addlegendentry{coll(2)}
% m=4
\addplot [color=teal,thick]
  table[row sep=crcr]{%
1.01	19\\
1.025	19\\
1.05	19\\
1.075	19\\
1.1	19\\
1.2	20\\
1.3	20\\
1.5	21\\
};
\addlegendentry{coll(4)}
% m=8
\addplot [color=magenta,thick]
  table[row sep=crcr]{%
1.01	12\\
1.025	12\\
1.05	12\\
1.075	12\\
1.1	12\\
1.2	12\\
1.3	13\\
1.5	13\\
};
\addlegendentry{coll(8)}
\end{axis}
\end{tikzpicture}%


==> src/R0_Linf_L2_04.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\textwidth,
height=0.28\textwidth,
scale only axis,
xmode=log,
xmin=1,
xmax=8000,%12397,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$M$},
ymode=log,
ymin=1e-10,
ymax=0.1,
yminorticks=true,
axis background/.style={fill=white},
legend columns=1, 
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
%% lambda=pi^2
% L1 / m=1
\addplot [color=blue, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
25	0.01\\
49	0.0031623\\
94	0.001\\
183	0.00031623\\
360	0.0001\\
716	3.1623e-05\\
1430	1e-05\\
2873	3.1623e-06\\
5792	1e-06\\
};
\addlegendentry{L1, TOL}
\addplot [color=blue,thick]
  table[row sep=crcr]{%
25	0.00061665\\
49	0.00018457\\
94	5.9082e-05\\
183	1.8879e-05\\
360	6.0294e-06\\
716	1.9012e-06\\
1430	6.0702e-07\\
2873	1.9381e-07\\
5792	6.1879e-08\\
};
\addlegendentry{error}

% L12
\addplot [color=purple, mark=*, mark options={solid, purple}]
  table[row sep=crcr]{%
17	0.01\\
27	0.0031623\\
42	0.001\\
65	0.00031623\\
99	0.0001\\
152	3.1623e-05\\
233	1e-05\\
361	3.1623e-06\\
554	1e-06\\
860	3.1623e-07\\
};
\addlegendentry{L1-2, TOL}
\addplot [color=purple,thick]
  table[row sep=crcr]{%
17	0.00061987\\
27	0.00019643\\
42	6.1435e-05\\
65	1.9121e-05\\
99	6.0294e-06\\
152	1.9012e-06\\
233	6.0702e-07\\
361	1.9381e-07\\
554	6.1879e-08\\
860	1.951e-08\\
};
\addlegendentry{error}

% m=2
\addplot [color=black, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
8	0.01\\
12	0.0031623\\
20	0.001\\
31	0.00031623\\
48	0.0001\\
74	3.1623e-05\\
114	1e-05\\
177	3.1623e-06\\
275	1e-06\\
426	3.1623e-07\\
662	1e-07\\
1028	3.1623e-08\\
1594	1e-08\\
};
\addlegendentry{coll(2), TOL}
\addplot [color=black,thick]
  table[row sep=crcr]{%
8	0.00061154\\
12	0.00019456\\
20	6.2307e-05\\
31	1.8513e-05\\
48	5.9125e-06\\
74	1.8879e-06\\
114	5.9525e-07\\
177	1.9005e-07\\
275	6.068e-08\\
426	1.9374e-08\\
662	6.1856e-09\\
1028	1.9502e-09\\
1594	6.2267e-10\\
};
\addlegendentry{error}
% m=4
\addplot [color=teal, mark=*, mark options={solid, teal}]
  table[row sep=crcr]{%
5	0.01\\
7	0.0031623\\
10	0.001\\
13	0.00031623\\
18	0.0001\\
24	3.1623e-05\\
31	1e-05\\
41	3.1623e-06\\
54	1e-06\\
70	3.1623e-07\\
91	1e-07\\
117	3.1623e-08\\
152	1e-08\\
};
\addlegendentry{coll(4), TOL}
\addplot [color=teal,thick]
  table[row sep=crcr]{%
5	0.00061628\\
7	0.00019936\\
10	5.9451e-05\\
13	1.877e-05\\
18	5.9954e-06\\
24	1.9145e-06\\
31	6.1128e-07\\
41	1.9517e-07\\
54	6.1535e-08\\
70	1.9647e-08\\
91	6.2728e-09\\
117	2.0028e-09\\
152	6.3144e-10\\
};
\addlegendentry{error}
% m=8
\addplot [color=magenta, mark=*, mark options={solid, magenta}]
  table[row sep=crcr]{%
4	0.01\\
5	0.0031623\\
7	0.001\\
8	0.00031623\\
10	0.0001\\
13	3.1623e-05\\
16	1e-05\\
19	3.1623e-06\\
23	1e-06\\
27	3.1623e-07\\
32	1e-07\\
38	3.1623e-08\\
44	1e-08\\
};
\addlegendentry{coll(8), TOL}
\addplot [color=magenta,thick]
  table[row sep=crcr]{%
4	0.0004882\\
5	0.00015045\\
7	4.982e-05\\
8	1.5575e-05\\
10	4.979e-06\\
13	1.5704e-06\\
16	5.0146e-07\\
19	1.6011e-07\\
23	5.1121e-08\\
27	1.6118e-08\\
32	4.7841e-09\\
38	1.5275e-09\\
44	4.8769e-10\\
};
\addlegendentry{error}

\addplot [color=black]
  table[row sep=crcr]{%
6e1   5e-03\\
3e2   5e-03\\
3e2   4e-04\\
6e1   5e-03\\
};
\node[color=black,right] at (3e2,2e-3) {$M^{-(2-\alpha)}$};
\addplot [color=black]
  table[row sep=crcr]{%
5e0   5e-07\\
5e0   3e-09\\
15e0   3e-09\\
5e0   5e-07\\
};
\node[color=black,right] at (1e0,3e-8) {$M^{-(5-\alpha)}$};
% \addplot [color=black]
%   table[row sep=crcr]{%
% 6e0   5e-05\\
% 6e0   1.7e-08\\
% 1.2e1 1.7e-08\\
% 6e0   5e-05\\
% };
% \node[color=black,right] at (1e0,5e-7) {$M^{-(9-\alpha)}$};

% \addplot [color=black]
%   table[row sep=crcr]{%
% 8e2   5e-02\\
% 4e3   5e-02\\
% 4e3   4e-3\\
% 8e2   5e-02\\
% };
% \addplot [color=black]
%   table[row sep=crcr]{%
% 8e2   5e-02\\
% 4e3   5e-02\\
% 4e3   4e-4\\
% 8e2   5e-02\\
% };
% \addplot [color=black]
%   table[row sep=crcr]{%
% 8e2   5e-02\\
% 4e3   5e-02\\
% 4e3   4e-6\\
% 8e2   5e-02\\
% };
% \addplot [color=black]
%   table[row sep=crcr]{%
% 8e2   5e-02\\
% 4e3   5e-02\\
% 4e3   4e-10\\
% 8e2   5e-02\\
% };
% \node[color=black,right] at (3.5e3,5e-3) {$M^{-(2-\alpha)}$};
% \node[color=black,right] at (3.5e3,5e-4) {$M^{-(3-\alpha)}$};
% \node[color=black,right] at (3.5e3,5e-5) {$M^{-(5-\alpha)}$};
% \node[color=black,right] at (3.5e3,5e-8) {$M^{-(9-\alpha)}$};
\end{axis}

\end{tikzpicture}%


==> src/R0_Linf_Linf_01_pi2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\textwidth,
height=0.28\textwidth,
scale only axis,
xmode=log,
xmin=4,
xmax=4000,%12397,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$M$},
ymode=log,
ymin=1e-10,
ymax=0.1,
yminorticks=true,
axis background/.style={fill=white},
legend columns=1, 
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
%% lambda=pi^2
% L1 / m=1
\addplot [color=blue, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
16	0.01\\
31	0.0031623\\
58	0.001\\
107	0.00031623\\
195	0.0001\\
356	3.1623e-05\\
641	1e-05\\
1172	3.1623e-06\\
2105	1e-06\\
};
\addlegendentry{L1, TOL}
\addplot [color=blue,thick]
  table[row sep=crcr]{%
16	0.0052386\\
31	0.0016331\\
58	0.00052672\\
107	0.00016078\\
195	5.1956e-05\\
356	1.6308e-05\\
641	5.1416e-06\\
1172	1.615e-06\\
2105	5.0877e-07\\
};
\addlegendentry{error}

% L12
\addplot [color=purple, mark=*, mark options={solid, purple}]
  table[row sep=crcr]{%
25	0.01\\
39	0.0031623\\
60	0.001\\
89	0.00031623\\
133	0.0001\\
197	3.1623e-05\\
291	1e-05\\
428	3.1623e-06\\
629	1e-06\\
};
\addlegendentry{L1-2, TOL}
\addplot [color=purple,thick]
  table[row sep=crcr]{%
25	0.0052311\\
39	0.0016477\\
60	0.00052044\\
89	0.00016427\\
133	5.162e-05\\
197	1.6561e-05\\
291	5.2113e-06\\
428	1.6245e-06\\
629	5.1908e-07\\
};
\addlegendentry{error}

% m=2
\addplot [color=black, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
10	0.01\\
16	0.0031623\\
26	0.001\\
40	0.00031623\\
62	0.0001\\
93	3.1623e-05\\
140	1e-05\\
209	3.1623e-06\\
310	1e-06\\
461	3.1623e-07\\
684	1e-07\\
1015	3.1623e-08\\
1504	1e-08\\
};
\addlegendentry{coll(2), TOL}
\addplot [color=black,thick]
  table[row sep=crcr]{%
10	0.005078\\
16	0.0016285\\
26	0.00048087\\
40	0.00015818\\
62	5.1112e-05\\
93	1.5974e-05\\
140	5.0889e-06\\
209	1.6113e-06\\
310	5.0171e-07\\
461	1.5743e-07\\
684	4.9743e-08\\
1015	1.5531e-08\\
1504	4.8861e-09\\
};
\addlegendentry{error}
% m=4
\addplot [color=teal, mark=*, mark options={solid, teal}]
  table[row sep=crcr]{%
8	0.01\\
12	0.0031623\\
18	0.001\\
25	0.00031623\\
34	0.0001\\
46	3.1623e-05\\
61	1e-05\\
79	3.1623e-06\\
103	1e-06\\
134	3.1623e-07\\
171	1e-07\\
219	3.1623e-08\\
281	1e-08\\
};
\addlegendentry{coll(4), TOL}
\addplot [color=teal,thick]
  table[row sep=crcr]{%
8	0.0053311\\
12	0.0016122\\
18	0.00045742\\
25	0.00015382\\
34	4.6554e-05\\
46	1.5728e-05\\
61	4.828e-06\\
79	1.5956e-06\\
103	4.9743e-07\\
134	1.4782e-07\\
171	4.917e-08\\
219	1.5837e-08\\
281	4.8987e-09\\
};
\addlegendentry{error}
% m=8
\addplot [color=magenta, mark=*, mark options={solid, magenta}]
  table[row sep=crcr]{%
7	0.01\\
10	0.0031623\\
13	0.001\\
18	0.00031623\\
24	0.0001\\
30	3.1623e-05\\
37	1e-05\\
46	3.1623e-06\\
55	1e-06\\
67	3.1623e-07\\
80	1e-07\\
94	3.1623e-08\\
111	1e-08\\
};
\addlegendentry{coll(8), TOL}
\addplot [color=magenta,thick]
  table[row sep=crcr]{%
7	0.0033088\\
10	0.0011961\\
13	0.00041123\\
18	0.00012738\\
24	4.0721e-05\\
30	1.4477e-05\\
37	4.8338e-06\\
46	1.5169e-06\\
55	4.6942e-07\\
67	1.3943e-07\\
80	3.9695e-08\\
94	1.4937e-08\\
111	4.6063e-09\\
};
\addlegendentry{error}

\addplot [color=black]
  table[row sep=crcr]{%
8e1   5e-03\\
4e2   5e-03\\
4e2   2e-04\\
8e1   5e-03\\
};
\node[color=black,right] at (4e2,2e-3) {$M^{-(2-\alpha)}$};
\addplot [color=black]
  table[row sep=crcr]{%
1.5e1   5e-06\\
1.5e1   2e-08\\
6e1     2e-08\\
1.5e1   5e-06\\
};
\node[color=black,right] at (4e0,3e-7) {$M^{-(5-\alpha)}$};

\end{axis}

\end{tikzpicture}%


==> src/R0_Linf_Linf_04_0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\textwidth,
height=0.28\textwidth,
scale only axis,
xmode=log,
xmin=1,
xmax=8000,%12397,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$M$},
ymode=log,
ymin=1e-09,
ymax=0.02,
yminorticks=true,
axis background/.style={fill=white},
legend columns=1, 
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
%% lambda=pi^2, w=pi^2/8
% L1 / m=1
\addplot [color=blue, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
18	0.01\\
34	0.0031623\\
63	0.001\\
122	0.00031623\\
240	0.0001\\
474	3.1623e-05\\
951	1e-05\\
1891	3.1623e-06\\
3848	1e-06\\
};
\addlegendentry{L1, TOL}
\addplot [color=blue,thick]
  table[row sep=crcr]{%
18	0.0059732\\
34	0.0022801\\
63	0.00078689\\
122	0.00027198\\
240	8.7036e-05\\
474	2.7809e-05\\
951	8.7699e-06\\
1891	2.6054e-06\\
3848	8.3196e-07\\
};
\addlegendentry{error}

% L12
\addplot [color=purple, mark=*, mark options={solid, purple}]
  table[row sep=crcr]{%
11	0.01\\
17	0.0031623\\
27	0.001\\
41	0.00031623\\
62	0.0001\\
96	3.1623e-05\\
147	1e-05\\
226	3.1623e-06\\
348	1e-06\\
534	3.1623e-07\\
830	1e-07\\
};
\addlegendentry{L1-2, TOL}
\addplot [color=purple,thick]
  table[row sep=crcr]{%
11	0.0059732\\
17	0.0022801\\
27	0.00078689\\
41	0.00027198\\
62	8.7036e-05\\
96	2.7809e-05\\
147	8.7699e-06\\
226	2.6033e-06\\
348	8.3119e-07\\
534	2.6538e-07\\
830	8.4731e-08\\
};
\addlegendentry{error}

% m=2
\addplot [color=black, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
5	0.01\\
8	0.0031623\\
12	0.001\\
19	0.00031623\\
29	0.0001\\
46	3.1623e-05\\
71	1e-05\\
110	3.1623e-06\\
170	1e-06\\
265	3.1623e-07\\
410	1e-07\\
636	3.1623e-08\\
987	1e-08\\
};
\addlegendentry{coll(2), TOL}
\addplot [color=black,thick]
  table[row sep=crcr]{%
5	0.0059038\\
8	0.0023943\\
12	0.0008389\\
19	0.00026662\\
29	8.5341e-05\\
46	2.7269e-05\\
71	8.7088e-06\\
110	2.7807e-06\\
170	8.7675e-07\\
265	2.7993e-07\\
410	8.309e-08\\
636	2.6529e-08\\
987	8.47e-09\\
};
\addlegendentry{error}
% m=4
\addplot [color=teal, mark=*, mark options={solid, teal}]
  table[row sep=crcr]{%
3	0.01\\
5	0.0031623\\
6	0.001\\
9	0.00031623\\
12	0.0001\\
16	3.1623e-05\\
21	1e-05\\
28	3.1623e-06\\
37	1e-06\\
49	3.1623e-07\\
63	1e-07\\
82	3.1623e-08\\
107	1e-08\\
};
\addlegendentry{coll(4), TOL}
\addplot [color=teal,thick]
  table[row sep=crcr]{%
3	0.0058193\\
5	0.0023925\\
6	0.00084602\\
9	0.0002733\\
12	8.7588e-05\\
16	2.7649e-05\\
21	8.8309e-06\\
28	2.8199e-06\\
37	8.3703e-07\\
49	2.6725e-07\\
63	8.426e-08\\
82	2.6902e-08\\
107	8.5894e-09\\
};
\addlegendentry{error}
% m=8
\addplot [color=magenta, mark=*, mark options={solid, magenta}]
  table[row sep=crcr]{%
2	0.01\\
3	0.0031623\\
4	0.001\\
6	0.00031623\\
7	0.0001\\
9	3.1623e-05\\
11	1e-05\\
14	3.1623e-06\\
17	1e-06\\
20	3.1623e-07\\
24	1e-07\\
29	3.1623e-08\\
34	1e-08\\
};
\addlegendentry{coll(8), TOL}
\addplot [color=magenta,thick]
  table[row sep=crcr]{%
2	0.0040461\\
3	0.0018264\\
4	0.00062766\\
6	0.00022201\\
7	7.1632e-05\\
9	2.1335e-05\\
11	6.8185e-06\\
14	2.1505e-06\\
17	6.8666e-07\\
20	2.1924e-07\\
24	7e-08\\
29	2.207e-08\\
34	7.0465e-09\\
};
\addlegendentry{error}

\addplot [color=black]
  table[row sep=crcr]{%
4e1   5e-03\\
2e2   5e-03\\
2e2   4e-04\\
4e1   5e-03\\
};
\node[color=black,right] at (2e2,2e-3) {$M^{-(2-\alpha)}$};
% \addplot [color=black]
%   table[row sep=crcr]{%
% 8e2   5e-02\\
% 4e3   5e-02\\
% 4e3   4e-4\\
% 8e2   5e-02\\
% };
% \node[color=black,right] at (3.5e3,5e-4) {$M^{-(3-\alpha)}$};
% \addplot [color=black]
%   table[row sep=crcr]{%
% 8e2   5e-02\\
% 4e3   5e-02\\
% 4e3   4e-6\\
% 8e2   5e-02\\
% };
% \node[color=black,right] at (3.5e3,5e-5) {$M^{-(5-\alpha)}$};
% \addplot [color=black]
%   table[row sep=crcr]{%
% 2e2   5e-03\\
% 1e3   5e-03\\
% 1e3   4e-11\\
% 2e2   5e-03\\
% };
\addplot [color=black]
  table[row sep=crcr]{%
5e0   5e-06\\
5e0   3e-08\\
15e0  3e-08\\
5e0   5e-06\\
};
\node[color=black,right] at (1e0,3e-7) {$M^{-(5-\alpha)}$};
% \addplot [color=black]
%   table[row sep=crcr]{%
% 5e0   5e-05\\
% 5e0   1.7e-08\\
% 1e1   1.7e-08\\
% 5e0   5e-05\\
% };
% \node[color=black,right] at (1e0,5e-7) {$M^{-(9-\alpha)}$};
\end{axis}

\end{tikzpicture}%


==> src/R0_Linf_Linf_04_pi2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\textwidth,
height=0.28\textwidth,
scale only axis,
xmode=log,
xmin=1,
xmax=8000,%12397,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$M$},
ymode=log,
ymin=1e-09,
ymax=0.02,
yminorticks=true,
axis background/.style={fill=white},
legend columns=1, 
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
%% lambda=pi^2, w=pi^2/8
% L1 / m=1
\addplot [color=blue, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
10	0.01\\
19	0.0031623\\
37	0.001\\
72	0.00031623\\
142	0.0001\\
280	3.1623e-05\\
557	1e-05\\
1119	3.1623e-06\\
2248	1e-06\\
};
\addlegendentry{L1, TOL}
\addplot [color=blue,thick]
  table[row sep=crcr]{%
10	0.0048259\\
19	0.0014227\\
37	0.00043905\\
72	0.00013622\\
142	4.1712e-05\\
280	1.2821e-05\\
557	3.9117e-06\\
1119	1.1969e-06\\
2248	3.7773e-07\\
};
\addlegendentry{error}

% L12
\addplot [color=purple, mark=*, mark options={solid, purple}]
  table[row sep=crcr]{%
9	0.01\\
14	0.0031623\\
23	0.001\\
35	0.00031623\\
55	0.0001\\
84	3.1623e-05\\
130	1e-05\\
199	3.1623e-06\\
307	1e-06\\
475	3.1623e-07\\
734	1e-07\\
};
\addlegendentry{L1-2, TOL}
\addplot [color=purple,thick]
  table[row sep=crcr]{%
9	0.0046293\\
14	0.0014426\\
23	0.00041466\\
35	0.00013931\\
55	4.7361e-05\\
84	1.4227e-05\\
130	4.4404e-06\\
199	1.4006e-06\\
307	4.352e-07\\
475	1.3093e-07\\
734	4.0995e-08\\
};
\addlegendentry{error}

% m=2
\addplot [color=black, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
4	0.01\\
7	0.0031623\\
11	0.001\\
17	0.00031623\\
26	0.0001\\
40	3.1623e-05\\
63	1e-05\\
97	3.1623e-06\\
151	1e-06\\
234	3.1623e-07\\
365	1e-07\\
568	3.1623e-08\\
881	1e-08\\
};
\addlegendentry{coll(2), TOL}
\addplot [color=black,thick]
  table[row sep=crcr]{%
4	0.0041742\\
7	0.0014139\\
11	0.00045195\\
17	0.00013164\\
26	3.8771e-05\\
40	1.2383e-05\\
63	3.9541e-06\\
97	1.1737e-06\\
151	3.7475e-07\\
234	1.1815e-07\\
365	3.7724e-08\\
568	1.2044e-08\\
881	3.8455e-09\\
};
\addlegendentry{error}
% m=4
\addplot [color=teal, mark=*, mark options={solid, teal}]
  table[row sep=crcr]{%
3	0.01\\
4	0.0031623\\
6	0.001\\
9	0.00031623\\
12	0.0001\\
16	3.1623e-05\\
21	1e-05\\
29	3.1623e-06\\
38	1e-06\\
49	3.1623e-07\\
64	1e-07\\
84	3.1623e-08\\
107	1e-08\\
};
\addlegendentry{coll(4), TOL}
\addplot [color=teal,thick]
  table[row sep=crcr]{%
3	0.0041239\\
4	0.0012828\\
6	0.00038772\\
9	0.00012446\\
12	3.9804e-05\\
16	1.1821e-05\\
21	4.0097e-06\\
29	1.223e-06\\
38	3.8003e-07\\
49	1.2133e-07\\
64	3.874e-08\\
84	1.2214e-08\\
107	3.8997e-09\\
};
\addlegendentry{error}
% m=8
\addplot [color=magenta, mark=*, mark options={solid, magenta}]
  table[row sep=crcr]{%
2	0.01\\
3	0.0031623\\
5	0.001\\
6	0.00031623\\
8	0.0001\\
10	3.1623e-05\\
12	1e-05\\
15	3.1623e-06\\
18	1e-06\\
21	3.1623e-07\\
25	1e-07\\
30	3.1623e-08\\
35	1e-08\\
};
\addlegendentry{coll(8), TOL}
\addplot [color=magenta,thick]
  table[row sep=crcr]{%
2	0.0034436\\
3	0.00098743\\
5	0.00031753\\
6	0.00010165\\
8	3.3698e-05\\
10	9.694e-06\\
12	3.0965e-06\\
15	9.8878e-07\\
18	3.1176e-07\\
21	9.954e-08\\
25	3.1781e-08\\
30	1.0147e-08\\
35	3.1992e-09\\
};
\addlegendentry{error}

\addplot [color=black]
  table[row sep=crcr]{%
4e1   5e-03\\
2e2   5e-03\\
2e2   4e-04\\
4e1   5e-03\\
};
\node[color=black,right] at (2e2,2e-3) {$M^{-(2-\alpha)}$};
% \addplot [color=black]
%   table[row sep=crcr]{%
% 8e2   5e-02\\
% 4e3   5e-02\\
% 4e3   4e-4\\
% 8e2   5e-02\\
% };
% \node[color=black,right] at (3.5e3,5e-4) {$M^{-(3-\alpha)}$};
% \addplot [color=black]
%   table[row sep=crcr]{%
% 8e2   5e-02\\
% 4e3   5e-02\\
% 4e3   4e-6\\
% 8e2   5e-02\\
% };
% \node[color=black,right] at (3.5e3,5e-5) {$M^{-(5-\alpha)}$};
% \addplot [color=black]
%   table[row sep=crcr]{%
% 2e2   5e-03\\
% 1e3   5e-03\\
% 1e3   4e-11\\
% 2e2   5e-03\\
% };
% \addplot [color=black]
%   table[row sep=crcr]{%
% 5e0   5e-05\\
% 5e0   1.7e-08\\
% 1e1   1.7e-08\\
% 5e0   5e-05\\
% };
% \node[color=black,right] at (1e0,5e-7) {$M^{-(9-\alpha)}$};
\addplot [color=black]
  table[row sep=crcr]{%
5e0   5e-06\\
5e0   3e-08\\
15e0   3e-08\\
5e0   5e-06\\
};
\node[color=black,right] at (1e0,3e-7) {$M^{-(5-\alpha)}$};
\end{axis}

\end{tikzpicture}%


==> src/R0_Linf_Linf_08_pi2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\textwidth,
height=0.28\textwidth,
scale only axis,
xmode=log,
xmin=0.8,
xmax=20000,%12397,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$M$},
ymode=log,
ymin=1e-10,
ymax=0.1,
yminorticks=true,
axis background/.style={fill=white},
legend columns=1, 
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
%% lambda=pi^2
% L1 / m=1
\addplot [color=blue, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
9	0.01\\
21	0.0031623\\
53	0.001\\
138	0.00031623\\
364	0.0001\\
935	3.1623e-05\\
2509	1e-05\\
6385	3.1623e-06\\
17049	1e-06\\
};
\addlegendentry{L1, TOL}
\addplot [color=blue,thick]
  table[row sep=crcr]{%
9	0.0037816\\
21	0.0010996\\
53	0.00031532\\
138	9.6462e-05\\
364	2.8652e-05\\
935	9.0888e-06\\
2509	2.7847e-06\\
6385	8.9231e-07\\
17049	2.7834e-07\\
};
\addlegendentry{error}

% L12
\addplot [color=purple, mark=*, mark options={solid, purple}]
  table[row sep=crcr]{%
4	0.01\\
7	0.0031623\\
13	0.001\\
21	0.00031623\\
37	0.0001\\
62	3.1623e-05\\
105	1e-05\\
177	3.1623e-06\\
295	1e-06\\
};
\addlegendentry{L1-2, TOL}
\addplot [color=purple,thick]
  table[row sep=crcr]{%
4	0.0041692\\
7	0.001193\\
13	0.00040555\\
21	0.00013837\\
37	3.8056e-05\\
62	1.1618e-05\\
105	3.465e-06\\
177	1.0491e-06\\
295	3.3632e-07\\
};
\addlegendentry{error}

% m=2
\addplot [color=black, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
2	0.01\\
3	0.0031623\\
6	0.001\\
11	0.00031623\\
19	0.0001\\
34	3.1623e-05\\
57	1e-05\\
99	3.1623e-06\\
171	1e-06\\
290	3.1623e-07\\
494	1e-07\\
837	3.1623e-08\\
1417	1e-08\\
};
\addlegendentry{coll(2), TOL}
\addplot [color=black,thick]
  table[row sep=crcr]{%
2	0.0033056\\
3	0.0011377\\
6	0.0002527\\
11	7.6388e-05\\
19	2.5088e-05\\
34	6.2786e-06\\
57	1.9608e-06\\
99	6.2619e-07\\
171	1.9994e-07\\
290	6.384e-08\\
494	2.0383e-08\\
837	6.3461e-09\\
1417	2.0262e-09\\
};
\addlegendentry{error}
% m=4
\addplot [color=teal, mark=*, mark options={solid, teal}]
  table[row sep=crcr]{%
% 2	0.01\\
2	0.0031623\\
3	0.001\\
5	0.00031623\\
7	0.0001\\
10	3.1623e-05\\
14	1e-05\\
19	3.1623e-06\\
26	1e-06\\
35	3.1623e-07\\
49	1e-07\\
64	3.1623e-08\\
85	1e-08\\
};
\addlegendentry{coll(4), TOL}
\addplot [color=teal,thick]
  table[row sep=crcr]{%
% 2	0.0035755\\
2	0.00079041\\
3	0.00030739\\
5	6.1923e-05\\
7	1.9932e-05\\
10	6.2218e-06\\
14	1.9886e-06\\
19	6.3514e-07\\
26	2.0281e-07\\
35	6.4755e-08\\
49	2.0675e-08\\
64	6.6011e-09\\
85	1.8216e-09\\
};
\addlegendentry{error}
% m=8
\addplot [color=magenta, mark=*, mark options={solid, magenta}]
  table[row sep=crcr]{%
1	0.01\\
2	0.0031623\\
% 3	0.001\\
3	0.00031623\\
4	0.0001\\
6	3.1623e-05\\
7	1e-05\\
9	3.1623e-06\\
10	1e-06\\
13	3.1623e-07\\
16	1e-07\\
19	3.1623e-08\\
22	1e-08\\
};
\addlegendentry{coll(8), TOL}
\addplot [color=magenta,thick]
  table[row sep=crcr]{%
1	0.0016723\\
2	0.00071136\\
% 3	0.00020283\\
3	6.7195e-05\\
4	1.877e-05\\
6	6.0116e-06\\
7	1.9213e-06\\
9	6.1362e-07\\
10	1.9594e-07\\
13	6.1005e-08\\
16	1.9478e-08\\
19	6.2189e-09\\
22	1.9856e-09\\
};
\addlegendentry{error}

\addplot [color=black]
  table[row sep=crcr]{%
4e1   5e-03\\
2e2   5e-03\\
2e2   7.2e-04\\
4e1   5e-03\\
};
\node[color=black,right] at (2e2,2e-3) {$M^{-(2-\alpha)}$};
% \addplot [color=black]
%   table[row sep=crcr]{%
% 6e0   4e-07\\
% 6e0   13e-10\\
% 1.2e1 13e-10\\
% 6e0   4e-07\\
% };
% \node[color=black,right] at (1e0,3e-8) {$M^{-(9-\alpha)}$};
\addplot [color=black]
  table[row sep=crcr]{%
5e0   5e-07\\
5e0   3e-09\\
15e0   3e-09\\
5e0   5e-07\\
};
\node[color=black,right] at (0.8e0,3e-8) {$M^{-(5-\alpha)}$};

\end{axis}

\end{tikzpicture}%


==> src/R0_res1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.25\textwidth,
height=0.2\textwidth,
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymode=log,
ymin=1e-16,
ymax=0.01,
yminorticks=true,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	2.2204e-16\\
2.5768e-06	0.0044645\\
5.1536e-06	0.0052407\\
7.7304e-06	0.0055644\\
1.0307e-05	0.0056668\\
1.2884e-05	0.0056334\\
1.5461e-05	0.0055063\\
1.8038e-05	0.0053098\\
2.0615e-05	0.0050596\\
2.3191e-05	0.0047663\\
2.5768e-05	0.0044374\\
2.8345e-05	0.0040786\\
3.0922e-05	0.0036943\\
3.3499e-05	0.0032878\\
3.6075e-05	0.0028618\\
3.8652e-05	0.0024186\\
4.1229e-05	0.0019601\\
4.3806e-05	0.0014878\\
4.6383e-05	0.0010029\\
4.896e-05	0.00050667\\
5.1536e-05	2.2204e-16\\
6.0432e-05	0.0015097\\
6.9328e-05	0.00205\\
7.8224e-05	0.0023697\\
8.712e-05	0.0025603\\
9.6016e-05	0.0026618\\
0.00010491	0.0026967\\
0.00011381	0.0026783\\
0.0001227	0.0026164\\
0.0001316	0.0025179\\
0.00014049	0.0023882\\
0.00014939	0.0022314\\
0.00015829	0.0020671\\
0.00016718	0.0018775\\
0.00017608	0.0016647\\
0.00018497	0.0014309\\
0.00019387	0.0011777\\
0.00020277	0.00090678\\
0.00021166	0.00061942\\
0.00022056	0.00031681\\
0.00022945	2.2204e-16\\
0.00024679	0.00089553\\
0.00026412	0.0012617\\
0.00028146	0.0014996\\
0.0002988	0.001658\\
0.00031613	0.0017585\\
0.00033347	0.0018125\\
0.0003508	0.001828\\
0.00036814	0.0018107\\
0.00038547	0.0017649\\
0.00040281	0.0016935\\
0.00042014	0.0015993\\
0.00043748	0.0014845\\
0.00045482	0.0013509\\
0.00047215	0.0012002\\
0.00048949	0.0010336\\
0.00050682	0.00085229\\
0.00052416	0.00065743\\
0.00054149	0.00044993\\
0.00055883	0.00023054\\
0.00057616	2.2204e-16\\
0.00060408	0.00063408\\
0.000632	0.00091101\\
0.00065992	0.0010988\\
0.00068784	0.0012298\\
0.00071576	0.0013182\\
0.00074368	0.0013715\\
0.0007716	0.0013951\\
0.00079952	0.0013926\\
0.00082744	0.001367\\
0.00085535	0.0013205\\
0.00088327	0.0012548\\
0.00091119	0.0011715\\
0.00093911	0.001072\\
0.00096703	0.00095723\\
0.00099495	0.00082837\\
0.0010229	0.00068625\\
0.0010508	0.00053168\\
0.0010787	0.00036536\\
0.0011066	0.00018794\\
0.0011345	2.2204e-16\\
0.0011754	0.00049581\\
0.0012163	0.00072167\\
0.0012572	0.00087861\\
0.0012981	0.00099123\\
0.0013389	0.0010696\\
0.0013798	0.0011195\\
0.0014207	0.001145\\
0.0014616	0.0011488\\
0.0015024	0.0011329\\
0.0015433	0.0010991\\
0.0015842	0.0010486\\
0.0016251	0.00098274\\
0.0016659	0.00090243\\
0.0017068	0.0008086\\
0.0017477	0.00070201\\
0.0017886	0.00058337\\
0.0018294	0.00045331\\
0.0018703	0.00031241\\
0.0019112	0.00016115\\
0.0019521	2.2204e-16\\
0.0020065	0.00039252\\
0.0020609	0.00057587\\
0.0021153	0.00070541\\
0.0021697	0.00079971\\
0.0022241	0.00086666\\
0.0022785	0.00091084\\
0.0023329	0.00093508\\
0.0023873	0.00094139\\
0.0024417	0.00093136\\
0.0024961	0.00090625\\
0.0025505	0.00086713\\
0.0026049	0.00081487\\
0.0026594	0.00075024\\
0.0027138	0.00067391\\
0.0027682	0.00058652\\
0.0028226	0.00048855\\
0.002877	0.0003805\\
0.0029314	0.00026279\\
0.0029858	0.00013583\\
0.0030402	2.2204e-16\\
0.0031126	0.00034084\\
0.003185	0.00050489\\
0.0032574	0.00062253\\
0.0033299	0.0007094\\
0.0034023	0.00077225\\
0.0034747	0.00081466\\
0.0035471	0.00083908\\
0.0036195	0.00084725\\
0.0036919	0.0008405\\
0.0037643	0.0008199\\
0.0038368	0.00078637\\
0.0039092	0.00074067\\
0.0039816	0.00068338\\
0.004054	0.0006151\\
0.0041264	0.00053634\\
0.0041988	0.00044754\\
0.0042712	0.00034914\\
0.0043437	0.00024152\\
0.0044161	0.00012503\\
0.0044885	2.2204e-16\\
0.0045849	0.00031611\\
0.0046813	0.00047232\\
0.0047776	0.00058573\\
0.004874	0.00067051\\
0.0049704	0.00073251\\
0.0050668	0.00077509\\
0.0051632	0.00080046\\
0.0052596	0.00081022\\
0.005356	0.0008056\\
0.0054523	0.00078749\\
0.0055487	0.00075672\\
0.0056451	0.00071395\\
0.0057415	0.00065979\\
0.0058379	0.00059476\\
0.0059343	0.00051934\\
0.0060306	0.00043394\\
0.006127	0.00033897\\
0.0062234	0.00023477\\
0.0063198	0.00012168\\
0.0064162	2.2204e-16\\
0.0065328	0.00026958\\
0.0066494	0.00040374\\
0.006766	0.00050179\\
0.0068827	0.00057544\\
0.0069993	0.0006297\\
0.0071159	0.00066737\\
0.0072325	0.00069032\\
0.0073492	0.00069982\\
0.0074658	0.0006968\\
0.0075824	0.00068208\\
0.007699	0.00065629\\
0.0078157	0.00061999\\
0.0079323	0.00057367\\
0.0080489	0.00051776\\
0.0081655	0.00045264\\
0.0082822	0.00037865\\
0.0083988	0.00029611\\
0.0085154	0.00020531\\
0.008632	0.00010652\\
0.0087487	2.2204e-16\\
0.0088898	0.00023815\\
0.0090309	0.00035893\\
0.009172	0.00044792\\
0.0093131	0.0005153\\
0.0094543	0.0005654\\
0.0095954	0.00060069\\
0.0097365	0.00062263\\
0.0098776	0.00063235\\
0.010019	0.00063068\\
0.01016	0.00061831\\
0.010301	0.0005958\\
0.010442	0.00056361\\
0.010583	0.00052218\\
0.010724	0.00047186\\
0.010865	0.00041299\\
0.011007	0.00034587\\
0.011148	0.00027076\\
0.011289	0.00018793\\
0.01143	9.7603e-05\\
0.011571	2.2204e-16\\
0.011742	0.00021853\\
0.011912	0.00033139\\
0.012083	0.00041518\\
0.012254	0.0004791\\
0.012425	0.00052705\\
0.012595	0.00056111\\
0.012766	0.00058267\\
0.012937	0.00059273\\
0.013108	0.00059205\\
0.013278	0.00058123\\
0.013449	0.00056077\\
0.01362	0.0005311\\
0.013791	0.0004926\\
0.013961	0.0004456\\
0.014132	0.00039039\\
0.014303	0.00032724\\
0.014474	0.00025641\\
0.014644	0.00017812\\
0.014815	9.2587e-05\\
0.014986	2.2204e-16\\
0.015193	0.00020626\\
0.015399	0.00031461\\
0.015606	0.00039566\\
0.015812	0.00045793\\
0.016019	0.00050491\\
0.016226	0.00053857\\
0.016432	0.00056019\\
0.016639	0.00057071\\
0.016845	0.0005708\\
0.017052	0.00056105\\
0.017259	0.0005419\\
0.017465	0.00051376\\
0.017672	0.00047698\\
0.017879	0.00043185\\
0.018085	0.00037867\\
0.018292	0.00031769\\
0.018498	0.00024913\\
0.018705	0.0001732\\
0.018912	9.0091e-05\\
0.019118	2.2204e-16\\
0.019368	0.00019878\\
0.019618	0.00030492\\
0.019868	0.00038493\\
0.020118	0.00044671\\
0.020368	0.0004936\\
0.020618	0.00052745\\
0.020868	0.00054948\\
0.021118	0.00056056\\
0.021368	0.00056133\\
0.021618	0.00055235\\
0.021868	0.00053404\\
0.022118	0.00050678\\
0.022368	0.00047092\\
0.022618	0.00042674\\
0.022868	0.00037448\\
0.023118	0.0003144\\
0.023368	0.00024672\\
0.023618	0.00017163\\
0.023868	8.933e-05\\
0.024118	2.2204e-16\\
0.024421	0.00019458\\
0.024723	0.0003002\\
0.025026	0.00038035\\
0.025328	0.00044256\\
0.025631	0.00049003\\
0.025933	0.00052454\\
0.026236	0.00054725\\
0.026538	0.00055899\\
0.026841	0.00056041\\
0.027143	0.00055202\\
0.027446	0.00053424\\
0.027748	0.00050743\\
0.02805	0.0004719\\
0.028353	0.00042794\\
0.028655	0.0003758\\
0.028958	0.00031571\\
0.02926	0.00024789\\
0.029563	0.00017255\\
0.029865	8.9858e-05\\
0.030168	2.2204e-16\\
0.030501	0.0001685\\
0.030833	0.00025981\\
0.031166	0.00032914\\
0.031499	0.00038302\\
0.031832	0.00042421\\
0.032164	0.00045424\\
0.032497	0.0004741\\
0.03283	0.0004845\\
0.033163	0.00048596\\
0.033495	0.00047894\\
0.033828	0.00046375\\
0.034161	0.0004407\\
0.034494	0.00041006\\
0.034826	0.00037205\\
0.035159	0.00032689\\
0.035492	0.00027477\\
0.035825	0.00021586\\
0.036157	0.00015033\\
0.03649	7.8328e-05\\
0.036823	2.2204e-16\\
0.037225	0.00016909\\
0.037628	0.00026335\\
0.038031	0.00033562\\
0.038433	0.00039222\\
0.038836	0.00043581\\
0.039239	0.00046787\\
0.039641	0.0004894\\
0.040044	0.00050107\\
0.040446	0.00050339\\
0.040849	0.00049679\\
0.041252	0.00048162\\
0.041654	0.00045819\\
0.042057	0.00042674\\
0.04246	0.00038753\\
0.042862	0.00034077\\
0.043265	0.00028665\\
0.043667	0.00022535\\
0.04407	0.00015703\\
0.044473	8.187e-05\\
0.044875	2.2204e-16\\
0.045318	0.00015133\\
0.045761	0.00023557\\
0.046204	0.00030018\\
0.046647	0.00035084\\
0.04709	0.00038991\\
0.047533	0.00041871\\
0.047975	0.00043813\\
0.048418	0.00044874\\
0.048861	0.00045099\\
0.049304	0.00044525\\
0.049747	0.00043182\\
0.05019	0.00041097\\
0.050633	0.00038293\\
0.051076	0.00034788\\
0.051518	0.00030603\\
0.051961	0.00025753\\
0.052404	0.00020254\\
0.052847	0.0001412\\
0.05329	7.3643e-05\\
0.053733	2.2204e-16\\
0.054269	0.00015639\\
0.054805	0.00024585\\
0.055341	0.00031513\\
0.055876	0.00036981\\
0.056412	0.00041228\\
0.056948	0.00044386\\
0.057484	0.00046538\\
0.05802	0.00047745\\
0.058556	0.00048053\\
0.059092	0.000475\\
0.059628	0.00046118\\
0.060164	0.00043934\\
0.060699	0.00040971\\
0.061235	0.00037251\\
0.061771	0.00032792\\
0.062307	0.00027613\\
0.062843	0.00021729\\
0.063379	0.00015157\\
0.063915	7.909e-05\\
0.064451	2.2204e-16\\
0.06504	0.00014306\\
0.06563	0.00022475\\
0.066219	0.00028802\\
0.066809	0.000338\\
0.067398	0.00037688\\
0.067988	0.00040582\\
0.068577	0.00042559\\
0.069166	0.00043674\\
0.069756	0.00043969\\
0.070345	0.00043476\\
0.070935	0.00042224\\
0.071524	0.00040237\\
0.072114	0.00037535\\
0.072703	0.00034138\\
0.073293	0.00030062\\
0.073882	0.00025322\\
0.074472	0.00019933\\
0.075061	0.00013908\\
0.075651	7.26e-05\\
0.07624	2.2204e-16\\
0.076953	0.0001508\\
0.077667	0.00023925\\
0.07838	0.00030836\\
0.079093	0.00036335\\
0.079807	0.00040635\\
0.08052	0.00043858\\
0.081233	0.00046082\\
0.081946	0.00047364\\
0.08266	0.00047747\\
0.083373	0.00047266\\
0.084086	0.00045951\\
0.084799	0.00043827\\
0.085513	0.00040916\\
0.086226	0.00037239\\
0.086939	0.00032813\\
0.087652	0.00027655\\
0.088366	0.00021781\\
0.089079	0.00015205\\
0.089792	7.9401e-05\\
0.090506	2.2204e-16\\
0.09129	0.00013996\\
0.092075	0.00022188\\
0.092859	0.00028591\\
0.093644	0.00033689\\
0.094428	0.00037679\\
0.095213	0.00040673\\
0.095998	0.00042743\\
0.096782	0.00043941\\
0.097567	0.00044307\\
0.098351	0.00043871\\
0.099136	0.00042662\\
0.099921	0.00040701\\
0.10071	0.00038008\\
0.10149	0.00034601\\
0.10227	0.00030497\\
0.10306	0.00025711\\
0.10384	0.00020255\\
0.10463	0.00014144\\
0.10541	7.388e-05\\
0.1062	2.2204e-16\\
0.10706	0.00012971\\
0.10792	0.0002063\\
0.10879	0.00026637\\
0.10965	0.00031433\\
0.11051	0.00035196\\
0.11138	0.0003803\\
0.11224	0.00039999\\
0.1131	0.00041151\\
0.11396	0.00041521\\
0.11483	0.00041139\\
0.11569	0.00040027\\
0.11655	0.00038207\\
0.11742	0.00035697\\
0.11828	0.00032513\\
0.11914	0.0002867\\
0.12001	0.0002418\\
0.12087	0.00019057\\
0.12173	0.00013312\\
0.1226	6.9565e-05\\
0.12346	2.2204e-16\\
0.12441	0.0001217\\
0.12536	0.00019421\\
0.12631	0.0002513\\
0.12726	0.00029699\\
0.12821	0.00033294\\
0.12915	0.0003601\\
0.1301	0.00037906\\
0.13105	0.00039026\\
0.132	0.00039403\\
0.13295	0.00039064\\
0.1339	0.00038029\\
0.13485	0.00036318\\
0.1358	0.00033948\\
0.13675	0.00030934\\
0.1377	0.00027289\\
0.13865	0.00023025\\
0.1396	0.00018153\\
0.14055	0.00012686\\
0.1415	6.6313e-05\\
0.14245	2.2204e-16\\
0.14349	0.00011546\\
0.14453	0.00018489\\
0.14558	0.00023973\\
0.14662	0.00028372\\
0.14767	0.00031843\\
0.14871	0.00034472\\
0.14976	0.00036317\\
0.1508	0.00037416\\
0.15184	0.000378\\
0.15289	0.00037495\\
0.15393	0.00036521\\
0.15498	0.00034895\\
0.15602	0.00032632\\
0.15707	0.00029747\\
0.15811	0.00026251\\
0.15915	0.00022158\\
0.1602	0.00017476\\
0.16124	0.00012216\\
0.16229	6.388e-05\\
0.16333	2.2204e-16\\
0.1646	0.00012796\\
0.16586	0.00020693\\
0.16712	0.00026982\\
0.16839	0.00032054\\
0.16965	0.00036074\\
0.17091	0.00039136\\
0.17218	0.000413\\
0.17344	0.00042609\\
0.1747	0.00043097\\
0.17597	0.00042791\\
0.17723	0.00041714\\
0.17849	0.00039885\\
0.17976	0.00037322\\
0.18102	0.00034041\\
0.18229	0.00030056\\
0.18355	0.0002538\\
0.18481	0.00020025\\
0.18608	0.00014003\\
0.18734	7.3244e-05\\
0.1886	2.2204e-16\\
0.18999	0.00012356\\
0.19138	0.00019966\\
0.19277	0.00026026\\
0.19416	0.00030914\\
0.19555	0.0003479\\
0.19694	0.00037743\\
0.19833	0.00039833\\
0.19972	0.00041099\\
0.20111	0.00041575\\
0.2025	0.00041285\\
0.20389	0.00040251\\
0.20528	0.00038492\\
0.20667	0.00036024\\
0.20806	0.00032862\\
0.20945	0.0002902\\
0.21084	0.00024509\\
0.21223	0.00019341\\
0.21362	0.00013527\\
0.21501	7.0765e-05\\
0.2164	2.2204e-16\\
0.21793	0.00011849\\
0.21946	0.00019205\\
0.22099	0.0002508\\
0.22252	0.00029828\\
0.22405	0.00033601\\
0.22558	0.00036483\\
0.22711	0.00038529\\
0.22863	0.00039778\\
0.23016	0.00040259\\
0.23169	0.00039998\\
0.23322	0.00039013\\
0.23475	0.00037323\\
0.23628	0.00034943\\
0.23781	0.00031887\\
0.23934	0.00028168\\
0.24087	0.00023797\\
0.24239	0.00018784\\
0.24392	0.00013141\\
0.24545	6.8768e-05\\
0.24698	2.2204e-16\\
0.24866	0.00011442\\
0.25035	0.00018607\\
0.25203	0.00024344\\
0.25371	0.00028991\\
0.25539	0.00032691\\
0.25707	0.00035525\\
0.25875	0.00037543\\
0.26044	0.00038783\\
0.26212	0.00039274\\
0.2638	0.00039037\\
0.26548	0.00038093\\
0.26716	0.00036457\\
0.26885	0.00034145\\
0.27053	0.0003117\\
0.27221	0.00027543\\
0.27389	0.00023275\\
0.27557	0.00018378\\
0.27725	0.00012861\\
0.27894	6.7316e-05\\
0.28062	2.2204e-16\\
0.28247	0.00011121\\
0.28432	0.00018143\\
0.28617	0.0002378\\
0.28802	0.00028356\\
0.28987	0.00032006\\
0.29172	0.00034807\\
0.29357	0.00036808\\
0.29542	0.00038045\\
0.29727	0.00038543\\
0.29912	0.00038327\\
0.30097	0.00037413\\
0.30282	0.00035818\\
0.30467	0.00033556\\
0.30652	0.00030639\\
0.30837	0.00027079\\
0.31022	0.00022888\\
0.31207	0.00018075\\
0.31392	0.0001265\\
0.31577	6.6218e-05\\
0.31762	2.2204e-16\\
0.31986	0.00011035\\
0.3221	0.00018103\\
0.32433	0.00023713\\
0.32657	0.00028171\\
0.32881	0.00031609\\
0.33105	0.00034108\\
0.33329	0.00035723\\
0.33553	0.00037221\\
0.33777	0.00038859\\
0.34	0.0003977\\
0.34224	0.00039937\\
0.34448	0.00039334\\
0.34672	0.00037929\\
0.34896	0.00035677\\
0.3512	0.00032525\\
0.35344	0.000284\\
0.35567	0.00023213\\
0.35791	0.0001685\\
0.36015	9.1711e-05\\
0.36239	2.2204e-16\\
0.36334	9.1759e-05\\
0.36429	0.00014984\\
0.36524	0.00019838\\
0.36619	0.00023992\\
0.36714	0.00027535\\
0.36809	0.00030504\\
0.36904	0.00032904\\
0.36998	0.00034727\\
0.37093	0.00035958\\
0.37188	0.00036571\\
0.37283	0.00036539\\
0.37378	0.00035826\\
0.37473	0.00034394\\
0.37568	0.00032199\\
0.37663	0.00029193\\
0.37758	0.00025323\\
0.37853	0.00020533\\
0.37948	0.00014761\\
0.38043	7.9404e-05\\
0.38138	2.2204e-16\\
0.38186	0.00012075\\
0.38235	0.00017996\\
0.38284	0.00022438\\
0.38333	0.00025923\\
0.38381	0.00028652\\
0.3843	0.00030723\\
0.38479	0.0003219\\
0.38527	0.00033084\\
0.38576	0.0003342\\
0.38625	0.0003321\\
0.38674	0.00032452\\
0.38722	0.00031149\\
0.38771	0.00029292\\
0.3882	0.00026875\\
0.38868	0.0002389\\
0.38917	0.00020324\\
0.38966	0.00016166\\
0.39015	0.00011403\\
0.39063	6.0198e-05\\
0.39112	2.2204e-16\\
0.39149	0.00014515\\
0.39185	0.00021307\\
0.39222	0.00026246\\
0.39258	0.00030006\\
0.39295	0.00032856\\
0.39332	0.0003493\\
0.39368	0.00036308\\
0.39405	0.00037038\\
0.39441	0.0003715\\
0.39478	0.00036665\\
0.39515	0.00035596\\
0.39551	0.0003395\\
0.39588	0.00031731\\
0.39624	0.0002894\\
0.39661	0.00025574\\
0.39698	0.00021633\\
0.39734	0.00017111\\
0.39771	0.00012002\\
0.39807	6.3011e-05\\
0.39844	2.2204e-16\\
0.39872	0.00014542\\
0.39899	0.00021067\\
0.39927	0.00025693\\
0.39954	0.00029129\\
0.39982	0.00031659\\
0.40009	0.0003343\\
0.40037	0.0003453\\
0.40064	0.00035014\\
0.40092	0.00034923\\
0.40119	0.0003428\\
0.40147	0.00033107\\
0.40174	0.00031417\\
0.40202	0.0002922\\
0.40229	0.00026523\\
0.40257	0.0002333\\
0.40284	0.00019645\\
0.40312	0.0001547\\
0.40339	0.00010804\\
0.40367	5.6478e-05\\
0.40394	2.2204e-16\\
0.40417	0.00014438\\
0.4044	0.00020824\\
0.40462	0.00025308\\
0.40485	0.00028605\\
0.40508	0.00031003\\
0.4053	0.00032652\\
0.40553	0.00033643\\
0.40576	0.00034033\\
0.40599	0.00033866\\
0.40621	0.00033168\\
0.40644	0.00031962\\
0.40667	0.00030265\\
0.40689	0.00028089\\
0.40712	0.00025442\\
0.40735	0.00022333\\
0.40758	0.00018767\\
0.4078	0.00014748\\
0.40803	0.00010279\\
0.40826	5.3629e-05\\
0.40849	2.2204e-16\\
0.40869	0.00015445\\
0.4089	0.00022269\\
0.40911	0.00027053\\
0.40931	0.00030561\\
0.40952	0.00033104\\
0.40973	0.00034843\\
0.40993	0.00035876\\
0.41014	0.00036268\\
0.41035	0.00036063\\
0.41055	0.00035295\\
0.41076	0.00033987\\
0.41097	0.00032158\\
0.41117	0.00029823\\
0.41138	0.00026992\\
0.41158	0.00023675\\
0.41179	0.00019879\\
0.412	0.00015609\\
0.4122	0.00010871\\
0.41241	5.6668e-05\\
0.41262	2.2204e-16\\
0.41281	0.0001618\\
0.41299	0.00023264\\
0.41318	0.00028203\\
0.41337	0.00031805\\
0.41356	0.00034397\\
0.41374	0.00036153\\
0.41393	0.00037177\\
0.41412	0.00037536\\
0.41431	0.00037281\\
0.4145	0.00036446\\
0.41468	0.00035058\\
0.41487	0.00033136\\
0.41506	0.00030699\\
0.41525	0.00027757\\
0.41544	0.00024322\\
0.41562	0.00020403\\
0.41581	0.00016006\\
0.416	0.00011137\\
0.41619	5.8003e-05\\
0.41637	2.2204e-16\\
0.41655	0.00016406\\
0.41672	0.00023526\\
0.41689	0.00028461\\
0.41706	0.00032042\\
0.41723	0.00034602\\
0.4174	0.0003632\\
0.41757	0.00037303\\
0.41774	0.0003762\\
0.41791	0.00037324\\
0.41808	0.00036449\\
0.41825	0.00035026\\
0.41842	0.00033074\\
0.41859	0.00030612\\
0.41877	0.00027654\\
0.41894	0.00024211\\
0.41911	0.00020292\\
0.41928	0.00015905\\
0.41945	0.00011058\\
0.41962	5.7543e-05\\
0.41979	2.2204e-16\\
0.41994	0.00016158\\
0.4201	0.00023112\\
0.42026	0.00027909\\
0.42041	0.00031372\\
0.42057	0.00033834\\
0.42072	0.0003547\\
0.42088	0.00036388\\
0.42103	0.00036659\\
0.42119	0.00036335\\
0.42134	0.00035451\\
0.4215	0.00034035\\
0.42165	0.00032112\\
0.42181	0.00029697\\
0.42196	0.00026805\\
0.42212	0.00023449\\
0.42227	0.00019639\\
0.42243	0.00015382\\
0.42258	0.00010686\\
0.42274	5.5567e-05\\
0.42289	2.2204e-16\\
0.42304	0.00015523\\
0.42318	0.00022154\\
0.42332	0.00026708\\
0.42346	0.00029979\\
0.4236	0.00032292\\
0.42374	0.00033817\\
0.42388	0.00034657\\
0.42402	0.00034883\\
0.42416	0.00034543\\
0.42431	0.00033674\\
0.42445	0.00032304\\
0.42459	0.00030454\\
0.42473	0.00028143\\
0.42487	0.00025385\\
0.42501	0.00022191\\
0.42515	0.00018572\\
0.42529	0.00014537\\
0.42543	0.00010092\\
0.42558	5.2449e-05\\
0.42572	2.2204e-16\\
0.42586	0.00016655\\
0.426	0.00023834\\
0.42614	0.00028784\\
0.42628	0.00032354\\
0.42642	0.00034887\\
0.42656	0.00036566\\
0.4267	0.00037501\\
0.42685	0.00037768\\
0.42699	0.00037419\\
0.42713	0.00036493\\
0.42727	0.00035021\\
0.42741	0.00033026\\
0.42755	0.00030528\\
0.42769	0.00027542\\
0.42783	0.00024082\\
0.42797	0.00020158\\
0.42812	0.0001578\\
0.42826	0.00010957\\
0.4284	5.6947e-05\\
0.42854	2.2204e-16\\
0.42867	0.00015834\\
0.4288	0.0002255\\
0.42892	0.0002714\\
0.42905	0.00030423\\
0.42918	0.00032731\\
0.42931	0.00034238\\
0.42944	0.00035053\\
0.42957	0.00035247\\
0.42969	0.00034872\\
0.42982	0.00033965\\
0.42995	0.00032555\\
0.43008	0.00030666\\
0.43021	0.00028316\\
0.43033	0.00025521\\
0.43046	0.00022293\\
0.43059	0.00018644\\
0.43072	0.00014582\\
0.43085	0.00010117\\
0.43098	5.2537e-05\\
0.4311	2.2204e-16\\
0.43123	0.00016551\\
0.43136	0.0002363\\
0.43149	0.00028489\\
0.43162	0.00031975\\
0.43175	0.00034434\\
0.43187	0.00036049\\
0.432	0.00036931\\
0.43213	0.00037157\\
0.43226	0.00036778\\
0.43239	0.00035836\\
0.43252	0.0003436\\
0.43264	0.00032375\\
0.43277	0.00029902\\
0.4329	0.00026955\\
0.43303	0.0002355\\
0.43316	0.00019698\\
0.43329	0.00015409\\
0.43341	0.00010691\\
0.43354	5.5525e-05\\
0.43367	2.2204e-16\\
0.4338	0.00017462\\
0.43393	0.00024928\\
0.43406	0.00030051\\
0.43418	0.00033725\\
0.43431	0.00036314\\
0.43444	0.00038013\\
0.43457	0.00038939\\
0.4347	0.00039171\\
0.43482	0.00038767\\
0.43495	0.00037769\\
0.43508	0.00036208\\
0.43521	0.00034112\\
0.43534	0.00031502\\
0.43547	0.00028394\\
0.43559	0.00024803\\
0.43572	0.00020743\\
0.43585	0.00016224\\
0.43598	0.00011255\\
0.43611	5.8443e-05\\
0.43624	2.2204e-16\\
0.43635	0.00016055\\
0.43647	0.00022807\\
0.43659	0.00027397\\
0.4367	0.00030661\\
0.43682	0.00032939\\
0.43694	0.00034412\\
0.43705	0.00035188\\
0.43717	0.00035343\\
0.43729	0.00034928\\
0.4374	0.00033984\\
0.43752	0.00032541\\
0.43764	0.00030623\\
0.43775	0.00028249\\
0.43787	0.00025437\\
0.43799	0.000222\\
0.4381	0.00018549\\
0.43822	0.00014496\\
0.43834	0.00010048\\
0.43845	5.2136e-05\\
0.43857	2.2204e-16\\
0.43869	0.00016215\\
0.4388	0.00023092\\
0.43892	0.00027786\\
0.43903	0.00031136\\
0.43915	0.00033483\\
0.43927	0.00035007\\
0.43938	0.0003582\\
0.4395	0.00035997\\
0.43962	0.00035592\\
0.43973	0.00034644\\
0.43985	0.00033183\\
0.43997	0.00031236\\
0.44008	0.00028822\\
0.4402	0.00025958\\
0.44032	0.00022659\\
0.44043	0.00018935\\
0.44055	0.00014799\\
0.44067	0.00010259\\
0.44078	5.3237e-05\\
0.4409	2.2204e-16\\
0.44102	0.00016525\\
0.44113	0.00023531\\
0.44125	0.00028312\\
0.44137	0.00031722\\
0.44148	0.00034109\\
0.4416	0.00035657\\
0.44172	0.00036481\\
0.44183	0.00036657\\
0.44195	0.00036239\\
0.44207	0.00035269\\
0.44218	0.00033778\\
0.4423	0.00031791\\
0.44242	0.0002933\\
0.44253	0.00026412\\
0.44265	0.00023051\\
0.44277	0.0001926\\
0.44288	0.00015051\\
0.443	0.00010432\\
0.44312	5.4125e-05\\
0.44323	2.2204e-16\\
0.44335	0.00016699\\
0.44347	0.00023771\\
0.44358	0.00028592\\
0.4437	0.00032027\\
0.44382	0.00034429\\
0.44393	0.00035984\\
0.44405	0.00036807\\
0.44417	0.00036976\\
0.44428	0.00036547\\
0.4444	0.0003556\\
0.44452	0.00034049\\
0.44463	0.0003204\\
0.44475	0.00029553\\
0.44487	0.00026607\\
0.44498	0.00023217\\
0.4451	0.00019395\\
0.44522	0.00015152\\
0.44533	0.000105\\
0.44545	5.4468e-05\\
0.44557	2.2204e-16\\
0.44568	0.00016681\\
0.4458	0.00023735\\
0.44592	0.00028539\\
0.44603	0.00031959\\
0.44615	0.00034345\\
0.44627	0.00035886\\
0.44638	0.00036697\\
0.4465	0.00036856\\
0.44662	0.00036419\\
0.44673	0.00035427\\
0.44685	0.00033913\\
0.44697	0.00031904\\
0.44708	0.00029421\\
0.4472	0.00026481\\
0.44732	0.00023101\\
0.44743	0.00019293\\
0.44755	0.0001507\\
0.44767	0.0001044\\
0.44778	5.4143e-05\\
0.4479	2.2204e-16\\
0.44802	0.00016443\\
0.44813	0.00023384\\
0.44825	0.00028106\\
0.44836	0.00031462\\
0.44848	0.000338\\
0.4486	0.00035305\\
0.44871	0.00036092\\
0.44883	0.00036238\\
0.44895	0.00035797\\
0.44906	0.00034812\\
0.44918	0.00033315\\
0.4493	0.00031332\\
0.44941	0.00028885\\
0.44953	0.00025992\\
0.44965	0.00022668\\
0.44976	0.00018926\\
0.44988	0.00014779\\
0.45	0.00010236\\
0.45011	5.3069e-05\\
0.45023	2.2204e-16\\
0.45035	0.00015961\\
0.45046	0.00022686\\
0.45058	0.00027254\\
0.4507	0.00030495\\
0.45081	0.00032749\\
0.45093	0.00034195\\
0.45105	0.00034944\\
0.45116	0.00035073\\
0.45128	0.00034635\\
0.4514	0.00033671\\
0.45151	0.00032212\\
0.45163	0.00030285\\
0.45175	0.0002791\\
0.45186	0.00025107\\
0.45198	0.00021889\\
0.4521	0.0001827\\
0.45221	0.00014261\\
0.45233	9.8744e-05\\
0.45245	5.1178e-05\\
0.45256	2.2204e-16\\
0.45269	0.00017279\\
0.45282	0.0002465\\
0.45295	0.00029686\\
0.45308	0.00033277\\
0.4532	0.00035786\\
0.45333	0.00037408\\
0.45346	0.00038262\\
0.45359	0.00038431\\
0.45372	0.00037973\\
0.45385	0.00036933\\
0.45397	0.00035347\\
0.4541	0.00033242\\
0.45423	0.00030643\\
0.45436	0.0002757\\
0.45449	0.00024039\\
0.45462	0.00020066\\
0.45474	0.00015664\\
0.45487	0.00010846\\
0.455	5.621e-05\\
0.45513	2.2204e-16\\
0.45526	0.00016348\\
0.45539	0.00023228\\
0.45551	0.00027894\\
0.45564	0.00031196\\
0.45577	0.00033483\\
0.4559	0.0003494\\
0.45603	0.00035684\\
0.45616	0.00035791\\
0.45628	0.00035319\\
0.45641	0.00034311\\
0.45654	0.000328\\
0.45667	0.00030814\\
0.4568	0.00028376\\
0.45693	0.00025504\\
0.45705	0.00022217\\
0.45718	0.00018528\\
0.45731	0.00014451\\
0.45744	9.9966e-05\\
0.45757	5.1765e-05\\
0.45769	2.2204e-16\\
0.45784	0.00016607\\
0.45798	0.00023657\\
0.45812	0.00028453\\
0.45826	0.00031854\\
0.4584	0.00034211\\
0.45854	0.00035714\\
0.45868	0.00036482\\
0.45882	0.00036593\\
0.45896	0.00036109\\
0.45911	0.00035072\\
0.45925	0.00033518\\
0.45939	0.00031478\\
0.45953	0.00028976\\
0.45967	0.00026032\\
0.45981	0.00022665\\
0.45995	0.00018891\\
0.46009	0.00014725\\
0.46024	0.0001018\\
0.46038	5.2676e-05\\
0.46052	2.2204e-16\\
0.46067	0.00016079\\
0.46083	0.0002287\\
0.46098	0.00027466\\
0.46114	0.00030704\\
0.46129	0.00032928\\
0.46145	0.00034323\\
0.4616	0.00035007\\
0.46176	0.0003506\\
0.46191	0.00034541\\
0.46207	0.00033495\\
0.46222	0.00031959\\
0.46238	0.00029964\\
0.46254	0.00027534\\
0.46269	0.00024694\\
0.46285	0.00021462\\
0.463	0.00017856\\
0.46316	0.00013893\\
0.46331	9.5868e-05\\
0.46347	4.9516e-05\\
0.46362	2.2204e-16\\
0.46383	0.00017176\\
0.46404	0.0002446\\
0.46424	0.00029355\\
0.46445	0.00032755\\
0.46465	0.00035034\\
0.46486	0.00036399\\
0.46507	0.00036985\\
0.46527	0.00036886\\
0.46548	0.00036173\\
0.46569	0.00034906\\
0.46589	0.00033131\\
0.4661	0.00030892\\
0.46631	0.00028223\\
0.46651	0.00025158\\
0.46672	0.00021728\\
0.46693	0.00017959\\
0.46713	0.00013878\\
0.46734	9.5086e-05\\
0.46755	4.8753e-05\\
0.46775	2.2204e-16\\
0.46809	9.0682e-05\\
0.46842	0.00011598\\
0.46875	0.00012644\\
0.46908	0.00016448\\
0.46942	0.00019959\\
0.46975	0.00023122\\
0.47008	0.00025884\\
0.47042	0.00028189\\
0.47075	0.00029983\\
0.47108	0.00031212\\
0.47141	0.00031818\\
0.47175	0.00031747\\
0.47208	0.00030942\\
0.47241	0.00029347\\
0.47275	0.00026905\\
0.47308	0.0002356\\
0.47341	0.00019254\\
0.47374	0.00013931\\
0.47408	7.5318e-05\\
0.47441	2.2204e-16\\
0.47462	0.00013188\\
0.47482	0.00019706\\
0.47503	0.00024593\\
0.47524	0.00028422\\
0.47544	0.00031414\\
0.47565	0.00033678\\
0.47586	0.00035274\\
0.47606	0.00036237\\
0.47627	0.00036586\\
0.47647	0.00036332\\
0.47668	0.00035479\\
0.47689	0.00034027\\
0.47709	0.00031972\\
0.4773	0.00029308\\
0.47751	0.00026027\\
0.47771	0.00022119\\
0.47792	0.00017574\\
0.47813	0.00012381\\
0.47833	6.5281e-05\\
0.47854	2.2204e-16\\
0.47868	0.00015482\\
0.47882	0.00022167\\
0.47896	0.0002681\\
0.47911	0.00030195\\
0.47925	0.00032635\\
0.47939	0.00034294\\
0.47953	0.00035269\\
0.47967	0.00035625\\
0.47981	0.00035405\\
0.47995	0.00034639\\
0.48009	0.0003335\\
0.48023	0.00031556\\
0.48038	0.00029267\\
0.48052	0.00026495\\
0.48066	0.00023247\\
0.4808	0.00019527\\
0.48094	0.0001534\\
0.48108	0.00010689\\
0.48122	5.5751e-05\\
0.48136	2.2204e-16\\
0.48148	0.00015165\\
0.4816	0.00021603\\
0.48171	0.0002602\\
0.48183	0.00029196\\
0.48195	0.00031447\\
0.48206	0.00032939\\
0.48218	0.00033771\\
0.4823	0.00034009\\
0.48241	0.000337\\
0.48253	0.00032877\\
0.48265	0.00031566\\
0.48276	0.00029786\\
0.48288	0.00027552\\
0.483	0.00024877\\
0.48311	0.0002177\\
0.48323	0.0001824\\
0.48335	0.00014293\\
0.48346	9.9345e-05\\
0.48358	5.169e-05\\
0.4837	2.2204e-16\\
0.4838	0.00015486\\
0.48391	0.00022046\\
0.48401	0.00026535\\
0.48412	0.00029751\\
0.48423	0.0003202\\
0.48433	0.00033511\\
0.48444	0.00034328\\
0.48454	0.00034541\\
0.48465	0.00034197\\
0.48476	0.00033332\\
0.48486	0.00031974\\
0.48497	0.00030144\\
0.48507	0.00027858\\
0.48518	0.0002513\\
0.48529	0.00021971\\
0.48539	0.00018392\\
0.4855	0.00014399\\
0.4856	9.9989e-05\\
0.48571	5.1977e-05\\
0.48582	2.2204e-16\\
0.48591	0.00015332\\
0.48601	0.00021774\\
0.48611	0.00026159\\
0.4862	0.00029283\\
0.4863	0.00031472\\
0.48639	0.00032895\\
0.48649	0.00033656\\
0.48659	0.00033826\\
0.48668	0.00033453\\
0.48678	0.00032573\\
0.48688	0.00031215\\
0.48697	0.00029399\\
0.48707	0.00027144\\
0.48717	0.00024463\\
0.48726	0.0002137\\
0.48736	0.00017872\\
0.48745	0.0001398\\
0.48755	9.6997e-05\\
0.48765	5.038e-05\\
0.48774	2.2204e-16\\
0.48784	0.00016764\\
0.48794	0.00023864\\
0.48803	0.00028714\\
0.48813	0.0003218\\
0.48823	0.00034616\\
0.48832	0.00036206\\
0.48842	0.00037065\\
0.48852	0.00037269\\
0.48861	0.00036871\\
0.48871	0.00035912\\
0.4888	0.00034422\\
0.4889	0.00032426\\
0.489	0.00029943\\
0.48909	0.00026989\\
0.48919	0.00023578\\
0.48929	0.0001972\\
0.48938	0.00015426\\
0.48948	0.00010703\\
0.48958	5.5589e-05\\
0.48967	2.2204e-16\\
0.48976	0.00016135\\
0.48985	0.00022861\\
0.48993	0.00027415\\
0.49002	0.00030643\\
0.49011	0.00032888\\
0.4902	0.00034331\\
0.49028	0.00035084\\
0.49037	0.00035221\\
0.49046	0.00034795\\
0.49055	0.00033844\\
0.49064	0.000324\\
0.49072	0.00030485\\
0.49081	0.0002812\\
0.4909	0.00025319\\
0.49099	0.00022096\\
0.49107	0.00018463\\
0.49116	0.00014429\\
0.49125	0.00010003\\
0.49134	5.1909e-05\\
0.49142	2.2204e-16\\
0.49151	0.00017016\\
0.4916	0.00024167\\
0.49169	0.00029027\\
0.49177	0.00032484\\
0.49186	0.00034896\\
0.49195	0.00036455\\
0.49204	0.00037278\\
0.49213	0.00037443\\
0.49221	0.00037006\\
0.4923	0.00036009\\
0.49239	0.00034482\\
0.49248	0.00032453\\
0.49256	0.00029942\\
0.49265	0.00026965\\
0.49274	0.00023536\\
0.49283	0.00019669\\
0.49291	0.00015374\\
0.493	0.00010658\\
0.49309	5.5314e-05\\
0.49318	2.2204e-16\\
0.49326	0.00015885\\
0.49334	0.00022461\\
0.49342	0.00026894\\
0.4935	0.00030022\\
0.49357	0.00032184\\
0.49365	0.00033561\\
0.49373	0.00034264\\
0.49381	0.00034367\\
0.49389	0.00033921\\
0.49397	0.00032967\\
0.49405	0.00031535\\
0.49413	0.00029649\\
0.49421	0.00027327\\
0.49429	0.00024588\\
0.49437	0.00021443\\
0.49445	0.00017905\\
0.49453	0.00013984\\
0.49461	9.6873e-05\\
0.49469	5.0239e-05\\
0.49477	2.2204e-16\\
0.49485	0.00016332\\
0.49493	0.00023151\\
0.49501	0.00027768\\
0.49509	0.00031037\\
0.49517	0.00033307\\
0.49525	0.00034762\\
0.49533	0.00035515\\
0.49541	0.00035642\\
0.49549	0.00035198\\
0.49557	0.00034224\\
0.49565	0.0003275\\
0.49573	0.00030801\\
0.49581	0.00028398\\
0.49588	0.00025558\\
0.49596	0.00022294\\
0.49604	0.00018619\\
0.49612	0.00014544\\
0.4962	0.00010077\\
0.49628	5.2267e-05\\
0.49636	2.2204e-16\\
0.49644	0.00016983\\
0.49652	0.00024076\\
0.4966	0.00028879\\
0.49668	0.00032279\\
0.49676	0.00034639\\
0.49684	0.00036151\\
0.49692	0.00036933\\
0.497	0.00037064\\
0.49708	0.00036601\\
0.49716	0.00035586\\
0.49724	0.00034051\\
0.49732	0.00032023\\
0.4974	0.00029523\\
0.49748	0.00026568\\
0.49756	0.00023174\\
0.49764	0.00019353\\
0.49772	0.00015116\\
0.4978	0.00010472\\
0.49788	5.4314e-05\\
0.49796	2.2204e-16\\
0.49804	0.00017583\\
0.49812	0.00024923\\
0.49819	0.00029891\\
0.49827	0.00033406\\
0.49835	0.00035845\\
0.49843	0.00037405\\
0.49851	0.00038211\\
0.49859	0.00038342\\
0.49867	0.00037859\\
0.49875	0.00036805\\
0.49883	0.00035214\\
0.49891	0.00033113\\
0.49899	0.00030525\\
0.49907	0.00027467\\
0.49915	0.00023955\\
0.49923	0.00020003\\
0.49931	0.00015622\\
0.49939	0.00010822\\
0.49947	5.6121e-05\\
0.49955	2.2204e-16\\
0.49962	0.00015912\\
0.49969	0.00022456\\
0.49977	0.00026847\\
0.49984	0.00029931\\
0.49991	0.00032049\\
0.49998	0.00033385\\
0.50006	0.00034051\\
0.50013	0.00034121\\
0.5002	0.00033648\\
0.50027	0.00032674\\
0.50035	0.00031228\\
0.50042	0.00029337\\
0.50049	0.00027019\\
0.50056	0.00024291\\
0.50064	0.00021169\\
0.50071	0.00017663\\
0.50078	0.00013785\\
0.50085	9.5427e-05\\
0.50092	4.9454e-05\\
0.501	2.2204e-16\\
0.50107	0.0001589\\
0.50114	0.00022483\\
0.50121	0.00026927\\
0.50129	0.0003006\\
0.50136	0.00032223\\
0.50143	0.00033596\\
0.5015	0.00034292\\
0.50158	0.00034385\\
0.50165	0.00033928\\
0.50172	0.00032961\\
0.50179	0.00031517\\
0.50187	0.00029619\\
0.50194	0.00027288\\
0.50201	0.00024541\\
0.50208	0.00021392\\
0.50216	0.00017854\\
0.50223	0.00013936\\
0.5023	9.6496e-05\\
0.50237	5.0017e-05\\
0.50245	2.2204e-16\\
0.50252	0.00016085\\
0.50259	0.00022762\\
0.50266	0.00027264\\
0.50274	0.00030438\\
0.50281	0.00032629\\
0.50288	0.0003402\\
0.50295	0.00034725\\
0.50302	0.00034819\\
0.5031	0.00034356\\
0.50317	0.00033377\\
0.50324	0.00031914\\
0.50331	0.00029992\\
0.50339	0.00027631\\
0.50346	0.00024849\\
0.50353	0.00021659\\
0.5036	0.00018076\\
0.50368	0.0001411\\
0.50375	9.7692e-05\\
0.50382	5.0635e-05\\
0.50389	2.2204e-16\\
0.50397	0.00016243\\
0.50404	0.00022984\\
0.50411	0.00027527\\
0.50418	0.0003073\\
0.50426	0.0003294\\
0.50433	0.00034343\\
0.5044	0.00035052\\
0.50447	0.00035144\\
0.50455	0.00034675\\
0.50462	0.00033684\\
0.50469	0.00032205\\
0.50476	0.00030263\\
0.50484	0.00027879\\
0.50491	0.0002507\\
0.50498	0.00021851\\
0.50505	0.00018235\\
0.50512	0.00014232\\
0.5052	9.8534e-05\\
0.50527	5.1068e-05\\
0.50534	2.2204e-16\\
0.50541	0.00016332\\
0.50549	0.00023107\\
0.50556	0.00027673\\
0.50563	0.00030889\\
0.5057	0.00033108\\
0.50578	0.00034515\\
0.50585	0.00035225\\
0.50592	0.00035315\\
0.50599	0.0003484\\
0.50607	0.00033842\\
0.50614	0.00032354\\
0.50621	0.000304\\
0.50628	0.00028003\\
0.50636	0.0002518\\
0.50643	0.00021945\\
0.5065	0.00018311\\
0.50657	0.00014291\\
0.50665	9.8933e-05\\
0.50672	5.127e-05\\
0.50679	2.2204e-16\\
0.50686	0.00016345\\
0.50694	0.00023123\\
0.50701	0.00027689\\
0.50708	0.00030905\\
0.50715	0.00033121\\
0.50722	0.00034526\\
0.5073	0.00035233\\
0.50737	0.0003532\\
0.50744	0.00034842\\
0.50751	0.00033842\\
0.50759	0.00032351\\
0.50766	0.00030395\\
0.50773	0.00027996\\
0.5078	0.00025171\\
0.50788	0.00021935\\
0.50795	0.00018302\\
0.50802	0.00014283\\
0.50809	9.8867e-05\\
0.50817	5.1232e-05\\
0.50824	2.2204e-16\\
0.50831	0.00016281\\
0.50838	0.00023029\\
0.50846	0.00027573\\
0.50853	0.00030773\\
0.5086	0.00032977\\
0.50867	0.00034372\\
0.50875	0.00035073\\
0.50882	0.00035157\\
0.50889	0.00034678\\
0.50896	0.0003368\\
0.50904	0.00032193\\
0.50911	0.00030245\\
0.50918	0.00027855\\
0.50925	0.00025042\\
0.50933	0.00021821\\
0.5094	0.00018206\\
0.50947	0.00014206\\
0.50954	9.833e-05\\
0.50961	5.095e-05\\
0.50969	2.2204e-16\\
0.50976	0.00016139\\
0.50983	0.00022825\\
0.5099	0.00027326\\
0.50998	0.00030494\\
0.51005	0.00032676\\
0.51012	0.00034055\\
0.51019	0.00034747\\
0.51027	0.00034826\\
0.51034	0.0003435\\
0.51041	0.00033358\\
0.51048	0.00031883\\
0.51056	0.00029951\\
0.51063	0.00027582\\
0.5107	0.00024795\\
0.51077	0.00021604\\
0.51085	0.00018023\\
0.51092	0.00014062\\
0.51099	9.7326e-05\\
0.51106	5.0425e-05\\
0.51114	2.2204e-16\\
0.51121	0.0001592\\
0.51128	0.00022513\\
0.51135	0.0002695\\
0.51143	0.00030072\\
0.5115	0.0003222\\
0.51157	0.00033577\\
0.51164	0.00034256\\
0.51171	0.00034332\\
0.51179	0.00033859\\
0.51186	0.00032879\\
0.51193	0.00031422\\
0.512	0.00029515\\
0.51208	0.00027179\\
0.51215	0.0002443\\
0.51222	0.00021285\\
0.51229	0.00017755\\
0.51237	0.00013852\\
0.51244	9.5864e-05\\
0.51251	4.9664e-05\\
0.51258	2.2204e-16\\
0.51266	0.00015627\\
0.51273	0.00022096\\
0.5128	0.00026448\\
0.51287	0.00029508\\
0.51295	0.00031613\\
0.51302	0.00032942\\
0.51309	0.00033605\\
0.51316	0.00033677\\
0.51324	0.0003321\\
0.51331	0.00032246\\
0.51338	0.00030815\\
0.51345	0.00028942\\
0.51353	0.00026649\\
0.5136	0.00023952\\
0.51367	0.00020866\\
0.51374	0.00017404\\
0.51381	0.00013578\\
0.51389	9.3956e-05\\
0.51396	4.8671e-05\\
0.51403	2.2204e-16\\
0.51411	0.00017348\\
0.51419	0.00024628\\
0.51427	0.00029561\\
0.51435	0.00033052\\
0.51443	0.00035471\\
0.51451	0.00037015\\
0.51459	0.00037806\\
0.51467	0.00037927\\
0.51475	0.00037437\\
0.51483	0.0003638\\
0.51491	0.00034791\\
0.51499	0.00032699\\
0.51507	0.00030126\\
0.51515	0.00027092\\
0.51523	0.00023613\\
0.51531	0.00019705\\
0.51539	0.00015378\\
0.51547	0.00010646\\
0.51555	5.5166e-05\\
0.51563	2.2204e-16\\
0.5157	0.00017173\\
0.51578	0.00024306\\
0.51586	0.00029114\\
0.51594	0.000325\\
0.51602	0.00034833\\
0.5161	0.00036309\\
0.51618	0.0003705\\
0.51626	0.00037137\\
0.51634	0.00036629\\
0.51642	0.0003557\\
0.5165	0.00033996\\
0.51658	0.00031933\\
0.51666	0.00029405\\
0.51674	0.0002643\\
0.51682	0.00023026\\
0.5169	0.00019206\\
0.51698	0.00014983\\
0.51706	0.00010368\\
0.51714	5.3709e-05\\
0.51722	2.2204e-16\\
0.5173	0.00016578\\
0.51738	0.00023454\\
0.51746	0.00028084\\
0.51754	0.00031341\\
0.51762	0.00033581\\
0.5177	0.00034996\\
0.51778	0.00035702\\
0.51786	0.00035779\\
0.51794	0.00035282\\
0.51801	0.00034256\\
0.51809	0.00032734\\
0.51817	0.00030742\\
0.51825	0.00028303\\
0.51833	0.00025436\\
0.51841	0.00022156\\
0.51849	0.00018478\\
0.51857	0.00014413\\
0.51865	9.9718e-05\\
0.51873	5.1647e-05\\
0.51881	2.2204e-16\\
0.51889	0.00015854\\
0.51897	0.00022426\\
0.51905	0.00026847\\
0.51913	0.00029956\\
0.51921	0.00032092\\
0.51929	0.00033439\\
0.51937	0.00034109\\
0.51945	0.00034177\\
0.51953	0.00033698\\
0.51961	0.00032714\\
0.51969	0.00031256\\
0.51977	0.0002935\\
0.51985	0.00027018\\
0.51993	0.00024278\\
0.52001	0.00021144\\
0.52009	0.00017632\\
0.52017	0.00013751\\
0.52025	9.5127e-05\\
0.52032	4.9262e-05\\
0.5204	2.2204e-16\\
0.52049	0.00017079\\
0.52058	0.00024254\\
0.52067	0.00029114\\
0.52075	0.00032551\\
0.52084	0.00034931\\
0.52093	0.00036446\\
0.52102	0.00037219\\
0.52111	0.0003733\\
0.52119	0.00036838\\
0.52128	0.00035788\\
0.52137	0.00034215\\
0.52146	0.00032147\\
0.52154	0.00029608\\
0.52163	0.00026617\\
0.52172	0.00023191\\
0.52181	0.00019345\\
0.52189	0.00015092\\
0.52198	0.00010443\\
0.52207	5.4095e-05\\
0.52216	2.2204e-16\\
0.52224	0.00016334\\
0.52233	0.00023122\\
0.52242	0.00027694\\
0.52251	0.00030911\\
0.5226	0.00033123\\
0.52268	0.00034519\\
0.52277	0.00035214\\
0.52286	0.00035286\\
0.52295	0.00034792\\
0.52303	0.00033775\\
0.52312	0.00032268\\
0.52321	0.00030298\\
0.5233	0.00027888\\
0.52338	0.00025056\\
0.52347	0.0002182\\
0.52356	0.00018192\\
0.52365	0.00014186\\
0.52373	9.8118e-05\\
0.52382	5.0802e-05\\
0.52391	2.2204e-16\\
0.52401	0.00017202\\
0.5241	0.00024438\\
0.5242	0.00029341\\
0.52429	0.00032808\\
0.52439	0.00035206\\
0.52449	0.00036732\\
0.52458	0.00037507\\
0.52468	0.00037613\\
0.52478	0.00037111\\
0.52487	0.00036047\\
0.52497	0.00034455\\
0.52507	0.00032364\\
0.52516	0.000298\\
0.52526	0.00026782\\
0.52536	0.00023328\\
0.52545	0.00019454\\
0.52555	0.00015172\\
0.52564	0.00010495\\
0.52574	5.4345e-05\\
0.52584	2.2204e-16\\
0.52593	0.00015956\\
0.52603	0.00022591\\
0.52613	0.00027058\\
0.52622	0.00030198\\
0.52632	0.00032355\\
0.52642	0.00033711\\
0.52651	0.00034381\\
0.52661	0.00034442\\
0.5267	0.0003395\\
0.5268	0.00032947\\
0.5269	0.00031466\\
0.52699	0.00029535\\
0.52709	0.00027175\\
0.52719	0.00024406\\
0.52728	0.00021245\\
0.52738	0.00017706\\
0.52748	0.00013801\\
0.52757	9.5412e-05\\
0.52767	4.9379e-05\\
0.52776	2.2204e-16\\
0.52787	0.0001616\\
0.52798	0.00022956\\
0.52808	0.00027556\\
0.52819	0.00030803\\
0.52829	0.00033043\\
0.5284	0.00034461\\
0.52851	0.00035172\\
0.52861	0.00035255\\
0.52872	0.00034767\\
0.52882	0.00033752\\
0.52893	0.00032244\\
0.52904	0.00030271\\
0.52914	0.00027856\\
0.52925	0.0002502\\
0.52936	0.0002178\\
0.52946	0.00018151\\
0.52957	0.00014147\\
0.52967	9.7799e-05\\
0.52978	5.0608e-05\\
0.52989	2.2204e-16\\
0.53	0.00016122\\
0.53012	0.00022907\\
0.53024	0.00027498\\
0.53035	0.00030735\\
0.53047	0.00032963\\
0.53058	0.00034369\\
0.5307	0.00035067\\
0.53082	0.00035137\\
0.53093	0.00034638\\
0.53105	0.00033612\\
0.53117	0.00032095\\
0.53128	0.00030116\\
0.5314	0.000277\\
0.53152	0.00024867\\
0.53163	0.00021635\\
0.53175	0.0001802\\
0.53187	0.00014036\\
0.53198	9.6977e-05\\
0.5321	5.0152e-05\\
0.53222	2.2204e-16\\
0.53236	0.00017285\\
0.5325	0.00024642\\
0.53264	0.00029636\\
0.53278	0.00033162\\
0.53292	0.00035589\\
0.53306	0.00037118\\
0.53321	0.00037873\\
0.53335	0.00037942\\
0.53349	0.0003739\\
0.53363	0.00036264\\
0.53377	0.00034607\\
0.53391	0.0003245\\
0.53405	0.00029822\\
0.53419	0.00026748\\
0.53433	0.00023249\\
0.53448	0.00019344\\
0.53462	0.00015051\\
0.53476	0.00010387\\
0.5349	5.3651e-05\\
0.53504	2.2204e-16\\
0.53521	0.00016746\\
0.53538	0.00023809\\
0.53555	0.00028559\\
0.53572	0.00031871\\
0.53589	0.0003411\\
0.53606	0.00035474\\
0.53624	0.0003609\\
0.53641	0.00036048\\
0.53658	0.00035413\\
0.53675	0.00034239\\
0.53692	0.00032569\\
0.53709	0.00030439\\
0.53726	0.0002788\\
0.53743	0.0002492\\
0.5376	0.00021584\\
0.53777	0.00017895\\
0.53794	0.00013874\\
0.53811	9.5388e-05\\
0.53828	4.9086e-05\\
0.53845	2.2204e-16\\
0.53882	0.00019269\\
0.53919	0.0002687\\
0.53955	0.00031392\\
0.53992	0.00033945\\
0.54029	0.00035043\\
0.54065	0.00035005\\
0.54102	0.00034062\\
0.54138	0.00034095\\
0.54175	0.0003613\\
0.54212	0.00037467\\
0.54248	0.00038046\\
0.54285	0.00037811\\
0.54321	0.00036705\\
0.54358	0.00034672\\
0.54395	0.00031657\\
0.54431	0.00027606\\
0.54468	0.00022466\\
0.54504	0.00016185\\
0.54541	8.7133e-05\\
0.54578	2.2204e-16\\
0.54603	0.00010384\\
0.54628	0.00016293\\
0.54653	0.00021109\\
0.54678	0.00025193\\
0.54703	0.00028698\\
0.54728	0.00031639\\
0.54753	0.00033981\\
0.54778	0.00035695\\
0.54803	0.0003677\\
0.54828	0.00037188\\
0.54853	0.00036974\\
0.54878	0.00036059\\
0.54903	0.00034375\\
0.54928	0.00031909\\
0.54953	0.00028647\\
0.54978	0.00024579\\
0.55003	0.00019691\\
0.55028	0.00013973\\
0.55053	7.413e-05\\
0.55078	2.2204e-16\\
0.55095	0.00014583\\
0.55112	0.00020907\\
0.55129	0.00025308\\
0.55146	0.00028521\\
0.55163	0.0003084\\
0.5518	0.0003242\\
0.55197	0.00033351\\
0.55214	0.00033694\\
0.55231	0.0003349\\
0.55248	0.00032767\\
0.55265	0.00031549\\
0.55282	0.0002985\\
0.553	0.00027684\\
0.55317	0.00025059\\
0.55334	0.00021984\\
0.55351	0.00018463\\
0.55368	0.00014502\\
0.55385	0.00010103\\
0.55402	5.2681e-05\\
0.55419	2.2204e-16\\
0.55435	0.00015995\\
0.5545	0.00022887\\
0.55466	0.00027648\\
0.55481	0.00031094\\
0.55497	0.00033551\\
0.55512	0.00035193\\
0.55528	0.00036125\\
0.55543	0.00036417\\
0.55559	0.00036116\\
0.55574	0.00035259\\
0.5559	0.00033872\\
0.55605	0.00031977\\
0.55621	0.0002959\\
0.55636	0.00026725\\
0.55652	0.00023393\\
0.55667	0.00019603\\
0.55683	0.00015363\\
0.55698	0.00010679\\
0.55714	5.5563e-05\\
0.55729	2.2204e-16\\
0.55744	0.00016081\\
0.55758	0.0002292\\
0.55772	0.00027606\\
0.55786	0.00030967\\
0.558	0.00033337\\
0.55814	0.00034895\\
0.55828	0.00035747\\
0.55842	0.00035967\\
0.55856	0.00035606\\
0.55871	0.000347\\
0.55885	0.00033279\\
0.55899	0.00031365\\
0.55913	0.00028978\\
0.55927	0.00026131\\
0.55941	0.00022839\\
0.55955	0.0001911\\
0.55969	0.00014955\\
0.55983	0.0001038\\
0.55998	5.3933e-05\\
0.56012	2.2204e-16\\
0.56025	0.00015199\\
0.56037	0.00021601\\
0.5605	0.0002596\\
0.56063	0.00029066\\
0.56076	0.00031239\\
0.56089	0.00032649\\
0.56102	0.000334\\
0.56114	0.00033561\\
0.56127	0.00033181\\
0.5614	0.00032298\\
0.56153	0.00030939\\
0.56166	0.00029128\\
0.56178	0.00026881\\
0.56191	0.00024215\\
0.56204	0.00021142\\
0.56217	0.00017673\\
0.5623	0.00013816\\
0.56243	9.5808e-05\\
0.56255	4.9733e-05\\
0.56268	2.2204e-16\\
0.56281	0.00015723\\
0.56294	0.00022397\\
0.56307	0.00026957\\
0.5632	0.00030215\\
0.56332	0.000325\\
0.56345	0.00033988\\
0.56358	0.00034786\\
0.56371	0.00034967\\
0.56384	0.00034581\\
0.56397	0.00033667\\
0.56409	0.00032256\\
0.56422	0.0003037\\
0.56435	0.0002803\\
0.56448	0.0002525\\
0.56461	0.00022045\\
0.56474	0.00018427\\
0.56486	0.00014405\\
0.56499	9.9881e-05\\
0.56512	5.1841e-05\\
0.56525	2.2204e-16\\
0.56538	0.00016234\\
0.56551	0.00023119\\
0.56563	0.00027819\\
0.56576	0.00031173\\
0.56589	0.00033522\\
0.56602	0.00035047\\
0.56615	0.00035861\\
0.56627	0.00036037\\
0.5664	0.0003563\\
0.56653	0.00034679\\
0.56666	0.00033216\\
0.56679	0.00031265\\
0.56692	0.00028848\\
0.56704	0.0002598\\
0.56717	0.00022676\\
0.5673	0.00018949\\
0.56743	0.00014809\\
0.56756	0.00010265\\
0.56769	5.3263e-05\\
0.56781	2.2204e-16\\
0.56794	0.00016495\\
0.56807	0.0002348\\
0.5682	0.00028243\\
0.56833	0.00031637\\
0.56846	0.0003401\\
0.56858	0.00035547\\
0.56871	0.00036361\\
0.56884	0.00036529\\
0.56897	0.00036106\\
0.5691	0.00035132\\
0.56923	0.00033641\\
0.56935	0.00031656\\
0.56948	0.000292\\
0.56961	0.0002629\\
0.56974	0.0002294\\
0.56987	0.00019164\\
0.57	0.00014973\\
0.57012	0.00010376\\
0.57025	5.3825e-05\\
0.57038	2.2204e-16\\
0.57051	0.00016501\\
0.57064	0.00023479\\
0.57076	0.00028232\\
0.57089	0.00031615\\
0.57102	0.00033977\\
0.57115	0.00035502\\
0.57128	0.00036306\\
0.57141	0.00036464\\
0.57153	0.00036032\\
0.57166	0.00035051\\
0.57179	0.00033554\\
0.57192	0.00031567\\
0.57205	0.00029111\\
0.57218	0.00026203\\
0.5723	0.00022859\\
0.57243	0.00019091\\
0.57256	0.00014912\\
0.57269	0.00010332\\
0.57282	5.3581e-05\\
0.57295	2.2204e-16\\
0.57307	0.00016279\\
0.5732	0.00023154\\
0.57333	0.00027833\\
0.57346	0.0003116\\
0.57359	0.00033478\\
0.57372	0.00034973\\
0.57384	0.00035755\\
0.57397	0.00035903\\
0.5741	0.00035469\\
0.57423	0.00034496\\
0.57436	0.00033015\\
0.57449	0.00031053\\
0.57461	0.0002863\\
0.57474	0.00025765\\
0.57487	0.00022472\\
0.575	0.00018764\\
0.57513	0.00014653\\
0.57526	0.0001015\\
0.57538	5.2628e-05\\
0.57551	2.2204e-16\\
0.57564	0.0001586\\
0.57577	0.00022551\\
0.5759	0.00027101\\
0.57602	0.00030332\\
0.57615	0.00032582\\
0.57628	0.00034029\\
0.57641	0.00034783\\
0.57654	0.00034919\\
0.57667	0.0003449\\
0.57679	0.00033537\\
0.57692	0.00032091\\
0.57705	0.00030178\\
0.57718	0.00027818\\
0.57731	0.00025028\\
0.57744	0.00021825\\
0.57756	0.00018221\\
0.57769	0.00014226\\
0.57782	9.8523e-05\\
0.57795	5.1075e-05\\
0.57808	2.2204e-16\\
0.57821	0.00015278\\
0.57833	0.00021718\\
0.57846	0.00026093\\
0.57859	0.00029198\\
0.57872	0.00031357\\
0.57885	0.00032743\\
0.57898	0.00033463\\
0.5791	0.00033587\\
0.57923	0.00033168\\
0.57936	0.00032246\\
0.57949	0.0003085\\
0.57962	0.00029005\\
0.57975	0.00026732\\
0.57987	0.00024048\\
0.58	0.00020966\\
0.58013	0.000175\\
0.58026	0.00013662\\
0.58039	9.4595e-05\\
0.58051	4.903e-05\\
0.58064	2.2204e-16\\
0.58078	0.00016546\\
0.58093	0.00023618\\
0.58107	0.00028456\\
0.58121	0.0003191\\
0.58135	0.00034328\\
0.58149	0.00035896\\
0.58163	0.00036727\\
0.58177	0.00036901\\
0.58191	0.00036472\\
0.58205	0.00035484\\
0.5822	0.0003397\\
0.58234	0.00031957\\
0.58248	0.00029468\\
0.58262	0.0002652\\
0.58276	0.00023131\\
0.5829	0.00019314\\
0.58304	0.00015082\\
0.58318	0.00010446\\
0.58332	5.4155e-05\\
0.58347	2.2204e-16\\
0.58361	0.00015888\\
0.58375	0.00022604\\
0.58389	0.00027173\\
0.58403	0.00030417\\
0.58417	0.00032674\\
0.58431	0.00034124\\
0.58445	0.00034876\\
0.58459	0.00035007\\
0.58474	0.00034571\\
0.58488	0.00033609\\
0.58502	0.00032152\\
0.58516	0.00030227\\
0.5853	0.00027855\\
0.58544	0.00025054\\
0.58558	0.0002184\\
0.58572	0.00018227\\
0.58586	0.00014227\\
0.58601	9.8489e-05\\
0.58615	5.1038e-05\\
0.58629	2.2204e-16\\
0.58644	0.00016803\\
0.5866	0.00023999\\
0.58675	0.00028924\\
0.58691	0.00032441\\
0.58706	0.00034902\\
0.58722	0.00036496\\
0.58737	0.0003734\\
0.58753	0.00037513\\
0.58768	0.00037073\\
0.58784	0.00036064\\
0.588	0.00034519\\
0.58815	0.00032467\\
0.58831	0.00029932\\
0.58846	0.00026932\\
0.58862	0.00023484\\
0.58877	0.00019604\\
0.58893	0.00015305\\
0.58908	0.00010597\\
0.58924	5.4924e-05\\
0.58939	2.2204e-16\\
0.58955	0.00015696\\
0.5897	0.0002234\\
0.58986	0.00026861\\
0.59001	0.00030072\\
0.59017	0.00032304\\
0.59032	0.00033736\\
0.59048	0.00034477\\
0.59063	0.00034602\\
0.59079	0.00034166\\
0.59094	0.00033209\\
0.5911	0.00031763\\
0.59126	0.00029855\\
0.59141	0.00027506\\
0.59157	0.00024734\\
0.59172	0.00021556\\
0.59188	0.00017985\\
0.59203	0.00014033\\
0.59219	9.7124e-05\\
0.59234	5.0316e-05\\
0.5925	2.2204e-16\\
0.59267	0.00016109\\
0.59284	0.00023019\\
0.59301	0.00027748\\
0.59318	0.00031125\\
0.59335	0.00033485\\
0.59352	0.00035012\\
0.59369	0.00035817\\
0.59386	0.00035977\\
0.59403	0.00035548\\
0.5942	0.00034572\\
0.59438	0.00033084\\
0.59455	0.00031109\\
0.59472	0.00028671\\
0.59489	0.0002579\\
0.59506	0.00022482\\
0.59523	0.00018762\\
0.5954	0.00014642\\
0.59557	0.00010135\\
0.59574	5.251e-05\\
0.59591	2.2204e-16\\
0.5961	0.00016517\\
0.59629	0.00023624\\
0.59648	0.00028495\\
0.59666	0.00031975\\
0.59685	0.00034409\\
0.59704	0.00035984\\
0.59723	0.00036816\\
0.59741	0.00036983\\
0.5976	0.00036543\\
0.59779	0.00035539\\
0.59798	0.00034007\\
0.59817	0.00031975\\
0.59835	0.00029467\\
0.59854	0.00026503\\
0.59873	0.000231\\
0.59892	0.00019275\\
0.5991	0.0001504\\
0.59929	0.00010409\\
0.59948	5.3919e-05\\
0.59967	2.2204e-16\\
0.59987	0.00016562\\
0.60008	0.00023702\\
0.60029	0.00028598\\
0.60049	0.00032096\\
0.6007	0.00034542\\
0.60091	0.00036124\\
0.60111	0.00036957\\
0.60132	0.00037122\\
0.60153	0.00036676\\
0.60173	0.00035664\\
0.60194	0.00034121\\
0.60215	0.00032076\\
0.60235	0.00029554\\
0.60256	0.00026576\\
0.60277	0.00023159\\
0.60297	0.00019319\\
0.60318	0.00015071\\
0.60339	0.00010427\\
0.60359	5.4001e-05\\
0.6038	2.2204e-16\\
0.60403	0.00016147\\
0.60426	0.0002312\\
0.60448	0.00027902\\
0.60471	0.00031317\\
0.60494	0.00033704\\
0.60516	0.00035245\\
0.60539	0.00036054\\
0.60562	0.00036209\\
0.60585	0.00035768\\
0.60607	0.00034774\\
0.6063	0.00033262\\
0.60653	0.00031261\\
0.60676	0.00028796\\
0.60698	0.00025887\\
0.60721	0.00022551\\
0.60744	0.00018807\\
0.60766	0.00014667\\
0.60789	0.00010144\\
0.60812	5.2519e-05\\
0.60835	2.2204e-16\\
0.6086	0.0001525\\
0.60885	0.00021844\\
0.6091	0.00026366\\
0.60935	0.00029594\\
0.6096	0.00031848\\
0.60985	0.000333\\
0.6101	0.00034059\\
0.61035	0.00034199\\
0.6106	0.00033775\\
0.61085	0.00032828\\
0.6111	0.00031392\\
0.61135	0.00029495\\
0.6116	0.0002716\\
0.61185	0.00024408\\
0.6121	0.00021257\\
0.61235	0.00017721\\
0.6126	0.00013815\\
0.61285	9.5518e-05\\
0.6131	4.9433e-05\\
0.61335	2.2204e-16\\
0.61365	0.00015712\\
0.61395	0.00022614\\
0.61425	0.00027379\\
0.61456	0.00030797\\
0.61486	0.00033194\\
0.61516	0.00034747\\
0.61546	0.00035569\\
0.61577	0.00035737\\
0.61607	0.00035308\\
0.61637	0.00034327\\
0.61667	0.00032831\\
0.61698	0.00030849\\
0.61728	0.00028407\\
0.61758	0.00025526\\
0.61788	0.00022226\\
0.61819	0.00018525\\
0.61849	0.00014438\\
0.61879	9.9797e-05\\
0.61909	5.1629e-05\\
0.6194	2.2204e-16\\
0.61976	0.00015533\\
0.62013	0.00022384\\
0.62049	0.00027115\\
0.62086	0.00030505\\
0.62123	0.00032879\\
0.62159	0.00034411\\
0.62196	0.00035215\\
0.62232	0.00035367\\
0.62269	0.00034927\\
0.62306	0.0003394\\
0.62342	0.00032443\\
0.62379	0.00030467\\
0.62415	0.00028037\\
0.62452	0.00025178\\
0.62489	0.00021908\\
0.62525	0.00018248\\
0.62562	0.00014212\\
0.62598	9.8165e-05\\
0.62635	5.0749e-05\\
0.62672	2.2204e-16\\
0.6272	0.00016097\\
0.62769	0.00023319\\
0.62818	0.00028334\\
0.62866	0.00031938\\
0.62915	0.00034464\\
0.62964	0.00036096\\
0.63013	0.00036953\\
0.63061	0.00037118\\
0.6311	0.00036652\\
0.63159	0.00035608\\
0.63207	0.00034024\\
0.63256	0.00031936\\
0.63305	0.00029372\\
0.63354	0.00026359\\
0.63402	0.00022921\\
0.63451	0.00019076\\
0.635	0.00014846\\
0.63549	0.00010246\\
0.63597	5.2922e-05\\
0.63646	2.2204e-16\\
0.63711	0.00015225\\
0.63776	0.00022104\\
0.6384	0.00026887\\
0.63905	0.00030325\\
0.6397	0.00032731\\
0.64035	0.00034282\\
0.641	0.00035091\\
0.64165	0.00035238\\
0.6423	0.00034786\\
0.64294	0.00033781\\
0.64359	0.00032265\\
0.64424	0.00030272\\
0.64489	0.00027828\\
0.64554	0.00024962\\
0.64619	0.00021695\\
0.64683	0.00018048\\
0.64748	0.00014039\\
0.64813	9.6844e-05\\
0.64878	5e-05\\
0.64943	2.2204e-16\\
0.65038	0.00014776\\
0.65133	0.00021689\\
0.65228	0.00026576\\
0.65323	0.00030138\\
0.65417	0.00032672\\
0.65512	0.00034344\\
0.65607	0.00035263\\
0.65702	0.00035506\\
0.65797	0.00035132\\
0.65892	0.00034191\\
0.65987	0.00032719\\
0.66082	0.00030752\\
0.66177	0.00028317\\
0.66272	0.00025439\\
0.66367	0.00022143\\
0.66462	0.00018446\\
0.66557	0.00014367\\
0.66652	9.9237e-05\\
0.66747	5.1299e-05\\
0.66842	2.2204e-16\\
0.66981	0.00013894\\
0.6712	0.000208\\
0.67258	0.0002584\\
0.67397	0.00029616\\
0.67536	0.00032387\\
0.67675	0.00034295\\
0.67814	0.00035442\\
0.67953	0.00035888\\
0.68092	0.00035696\\
0.68231	0.00034902\\
0.6837	0.00033543\\
0.68509	0.00031654\\
0.68648	0.00029256\\
0.68787	0.00026375\\
0.68926	0.00023031\\
0.69065	0.00019246\\
0.69204	0.00015035\\
0.69343	0.00010414\\
0.69482	5.3979e-05\\
0.69621	2.2204e-16\\
0.69806	0.00011841\\
0.69991	0.00018165\\
0.70176	0.00022924\\
0.70361	0.00026582\\
0.70546	0.00029345\\
0.70731	0.00031319\\
0.70916	0.00032583\\
0.71101	0.00033194\\
0.71286	0.00033191\\
0.71471	0.00032608\\
0.71656	0.00031476\\
0.71841	0.00029822\\
0.72026	0.00027668\\
0.72211	0.00025032\\
0.72396	0.00021932\\
0.72581	0.00018384\\
0.72766	0.00014404\\
0.72951	0.00010004\\
0.73136	5.199e-05\\
0.73321	2.2204e-16\\
0.73568	0.00010434\\
0.73814	0.0001658\\
0.7406	0.00021371\\
0.74306	0.00025156\\
0.74553	0.00028088\\
0.74799	0.00030264\\
0.75045	0.00031739\\
0.75291	0.00032556\\
0.75538	0.00032749\\
0.75784	0.00032349\\
0.7603	0.0003138\\
0.76276	0.00029863\\
0.76523	0.00027818\\
0.76769	0.00025263\\
0.77015	0.00022212\\
0.77261	0.00018681\\
0.77508	0.00014683\\
0.77754	0.0001023\\
0.78	5.3317e-05\\
0.78246	2.2204e-16\\
0.78574	9.673e-05\\
0.78902	0.00016059\\
0.79229	0.00021219\\
0.79557	0.0002541\\
0.79885	0.00028746\\
0.80213	0.00031297\\
0.8054	0.00033111\\
0.80868	0.00034219\\
0.81196	0.0003465\\
0.81524	0.00034428\\
0.81851	0.00033573\\
0.82179	0.00032105\\
0.82507	0.0003004\\
0.82835	0.00027393\\
0.83162	0.00024177\\
0.8349	0.00020406\\
0.83818	0.00016092\\
0.84146	0.00011246\\
0.84473	5.8788e-05\\
0.84801	2.2204e-16\\
0.85198	8.2661e-05\\
0.85594	0.00014332\\
0.85991	0.00019393\\
0.86387	0.00023601\\
0.86784	0.00027025\\
0.87181	0.00029708\\
0.87577	0.00031681\\
0.87974	0.00032966\\
0.8837	0.00033582\\
0.88767	0.00033545\\
0.89163	0.00032871\\
0.8956	0.00031571\\
0.89957	0.0002966\\
0.90353	0.00027147\\
0.9075	0.00024044\\
0.91146	0.0002036\\
0.91543	0.00016105\\
0.91939	0.00011288\\
0.92336	5.9168e-05\\
0.92733	2.2204e-16\\
0.93096	4.7471e-05\\
0.93459	8.5023e-05\\
0.93823	0.00011706\\
0.94186	0.00014415\\
0.94549	0.00016655\\
0.94913	0.0001844\\
0.95276	0.00019784\\
0.9564	0.00020694\\
0.96003	0.00021178\\
0.96366	0.00021243\\
0.9673	0.00020896\\
0.97093	0.00020141\\
0.97456	0.00018984\\
0.9782	0.00017429\\
0.98183	0.00015482\\
0.98547	0.00013146\\
0.9891	0.00010426\\
0.99273	7.3255e-05\\
0.99637	3.849e-05\\
1	2.2204e-16\\
};
\addplot [color=black, thick, forget plot]
  table[row sep=crcr]{%
0	inf\\
2.5768e-06	0.011851\\
5.1536e-06	0.0090539\\
7.7304e-06	0.0077433\\
1.0307e-05	0.0069343\\
1.2884e-05	0.0063678\\
1.5461e-05	0.005941\\
1.8038e-05	0.0056037\\
2.0615e-05	0.0053278\\
2.3191e-05	0.0050964\\
2.5768e-05	0.0048985\\
2.8345e-05	0.0047265\\
3.0922e-05	0.0045751\\
3.3499e-05	0.0044404\\
3.6075e-05	0.0043194\\
3.8652e-05	0.00421\\
4.1229e-05	0.0041104\\
4.3806e-05	0.0040191\\
4.6383e-05	0.003935\\
4.896e-05	0.0038573\\
5.1536e-05	0.003785\\
6.0432e-05	0.00357\\
6.9328e-05	0.0033952\\
7.8224e-05	0.0032493\\
8.712e-05	0.0031249\\
9.6016e-05	0.0030171\\
0.00010491	0.0029225\\
0.00011381	0.0028385\\
0.0001227	0.0027632\\
0.0001316	0.0026952\\
0.00014049	0.0026334\\
0.00014939	0.0025768\\
0.00015829	0.0025247\\
0.00016718	0.0024766\\
0.00017608	0.0024319\\
0.00018497	0.0023903\\
0.00019387	0.0023514\\
0.00020277	0.0023149\\
0.00021166	0.0022806\\
0.00022056	0.0022482\\
0.00022945	0.0022177\\
0.00024679	0.0021626\\
0.00026412	0.0021127\\
0.00028146	0.0020672\\
0.0002988	0.0020254\\
0.00031613	0.001987\\
0.00033347	0.0019513\\
0.0003508	0.0019182\\
0.00036814	0.0018872\\
0.00038547	0.0018583\\
0.00040281	0.0018311\\
0.00042014	0.0018055\\
0.00043748	0.0017814\\
0.00045482	0.0017585\\
0.00047215	0.0017369\\
0.00048949	0.0017163\\
0.00050682	0.0016967\\
0.00052416	0.001678\\
0.00054149	0.0016602\\
0.00055883	0.0016432\\
0.00057616	0.0016269\\
0.00060408	0.001602\\
0.000632	0.0015787\\
0.00065992	0.0015568\\
0.00068784	0.0015361\\
0.00071576	0.0015166\\
0.00074368	0.0014981\\
0.0007716	0.0014806\\
0.00079952	0.0014639\\
0.00082744	0.001448\\
0.00085535	0.0014329\\
0.00088327	0.0014184\\
0.00091119	0.0014046\\
0.00093911	0.0013913\\
0.00096703	0.0013786\\
0.00099495	0.0013664\\
0.0010229	0.0013547\\
0.0010508	0.0013434\\
0.0010787	0.0013325\\
0.0011066	0.001322\\
0.0011345	0.0013119\\
0.0011754	0.0012976\\
0.0012163	0.0012841\\
0.0012572	0.0012712\\
0.0012981	0.0012588\\
0.0013389	0.001247\\
0.0013798	0.0012357\\
0.0014207	0.0012248\\
0.0014616	0.0012144\\
0.0015024	0.0012043\\
0.0015433	0.0011947\\
0.0015842	0.0011854\\
0.0016251	0.0011764\\
0.0016659	0.0011677\\
0.0017068	0.0011594\\
0.0017477	0.0011513\\
0.0017886	0.0011434\\
0.0018294	0.0011358\\
0.0018703	0.0011285\\
0.0019112	0.0011213\\
0.0019521	0.0011144\\
0.0020065	0.0011055\\
0.0020609	0.0010969\\
0.0021153	0.0010887\\
0.0021697	0.0010807\\
0.0022241	0.001073\\
0.0022785	0.0010656\\
0.0023329	0.0010584\\
0.0023873	0.0010514\\
0.0024417	0.0010447\\
0.0024961	0.0010381\\
0.0025505	0.0010318\\
0.0026049	0.0010257\\
0.0026594	0.0010197\\
0.0027138	0.0010139\\
0.0027682	0.0010082\\
0.0028226	0.0010027\\
0.002877	0.00099739\\
0.0029314	0.00099218\\
0.0029858	0.00098711\\
0.0030402	0.00098216\\
0.0031126	0.00097577\\
0.003185	0.00096958\\
0.0032574	0.00096359\\
0.0033299	0.00095778\\
0.0034023	0.00095214\\
0.0034747	0.00094667\\
0.0035471	0.00094136\\
0.0036195	0.00093619\\
0.0036919	0.00093117\\
0.0037643	0.00092629\\
0.0038368	0.00092153\\
0.0039092	0.0009169\\
0.0039816	0.00091239\\
0.004054	0.00090799\\
0.0041264	0.0009037\\
0.0041988	0.00089951\\
0.0042712	0.00089543\\
0.0043437	0.00089143\\
0.0044161	0.00088754\\
0.0044885	0.00088373\\
0.0045849	0.00087879\\
0.0046813	0.00087399\\
0.0047776	0.00086933\\
0.004874	0.0008648\\
0.0049704	0.00086039\\
0.0050668	0.0008561\\
0.0051632	0.00085193\\
0.0052596	0.00084786\\
0.005356	0.00084389\\
0.0054523	0.00084003\\
0.0055487	0.00083626\\
0.0056451	0.00083257\\
0.0057415	0.00082898\\
0.0058379	0.00082547\\
0.0059343	0.00082204\\
0.0060306	0.00081869\\
0.006127	0.00081541\\
0.0062234	0.0008122\\
0.0063198	0.00080906\\
0.0064162	0.00080599\\
0.0065328	0.00080235\\
0.0066494	0.00079881\\
0.006766	0.00079535\\
0.0068827	0.00079198\\
0.0069993	0.00078868\\
0.0071159	0.00078546\\
0.0072325	0.00078232\\
0.0073492	0.00077924\\
0.0074658	0.00077623\\
0.0075824	0.00077329\\
0.007699	0.00077041\\
0.0078157	0.00076759\\
0.0079323	0.00076483\\
0.0080489	0.00076212\\
0.0081655	0.00075947\\
0.0082822	0.00075687\\
0.0083988	0.00075432\\
0.0085154	0.00075182\\
0.008632	0.00074937\\
0.0087487	0.00074696\\
0.0088898	0.00074411\\
0.0090309	0.00074132\\
0.009172	0.00073859\\
0.0093131	0.00073592\\
0.0094543	0.00073331\\
0.0095954	0.00073075\\
0.0097365	0.00072824\\
0.0098776	0.00072578\\
0.010019	0.00072337\\
0.01016	0.00072101\\
0.010301	0.0007187\\
0.010442	0.00071642\\
0.010583	0.00071419\\
0.010724	0.000712\\
0.010865	0.00070986\\
0.011007	0.00070775\\
0.011148	0.00070567\\
0.011289	0.00070364\\
0.01143	0.00070164\\
0.011571	0.00069967\\
0.011742	0.00069733\\
0.011912	0.00069505\\
0.012083	0.0006928\\
0.012254	0.00069061\\
0.012425	0.00068845\\
0.012595	0.00068633\\
0.012766	0.00068426\\
0.012937	0.00068222\\
0.013108	0.00068022\\
0.013278	0.00067826\\
0.013449	0.00067633\\
0.01362	0.00067444\\
0.013791	0.00067258\\
0.013961	0.00067075\\
0.014132	0.00066895\\
0.014303	0.00066718\\
0.014474	0.00066544\\
0.014644	0.00066373\\
0.014815	0.00066205\\
0.014986	0.00066039\\
0.015193	0.00065842\\
0.015399	0.00065649\\
0.015606	0.0006546\\
0.015812	0.00065274\\
0.016019	0.00065091\\
0.016226	0.00064911\\
0.016432	0.00064735\\
0.016639	0.00064562\\
0.016845	0.00064392\\
0.017052	0.00064225\\
0.017259	0.0006406\\
0.017465	0.00063898\\
0.017672	0.00063739\\
0.017879	0.00063583\\
0.018085	0.00063429\\
0.018292	0.00063277\\
0.018498	0.00063128\\
0.018705	0.00062981\\
0.018912	0.00062837\\
0.019118	0.00062694\\
0.019368	0.00062525\\
0.019618	0.00062358\\
0.019868	0.00062195\\
0.020118	0.00062034\\
0.020368	0.00061876\\
0.020618	0.00061721\\
0.020868	0.00061569\\
0.021118	0.00061419\\
0.021368	0.00061271\\
0.021618	0.00061126\\
0.021868	0.00060983\\
0.022118	0.00060843\\
0.022368	0.00060704\\
0.022618	0.00060568\\
0.022868	0.00060434\\
0.023118	0.00060302\\
0.023368	0.00060172\\
0.023618	0.00060044\\
0.023868	0.00059917\\
0.024118	0.00059793\\
0.024421	0.00059645\\
0.024723	0.00059499\\
0.025026	0.00059356\\
0.025328	0.00059215\\
0.025631	0.00059077\\
0.025933	0.00058941\\
0.026236	0.00058807\\
0.026538	0.00058675\\
0.026841	0.00058545\\
0.027143	0.00058418\\
0.027446	0.00058292\\
0.027748	0.00058168\\
0.02805	0.00058046\\
0.028353	0.00057926\\
0.028655	0.00057808\\
0.028958	0.00057691\\
0.02926	0.00057576\\
0.029563	0.00057463\\
0.029865	0.00057352\\
0.030168	0.00057241\\
0.030501	0.00057122\\
0.030833	0.00057005\\
0.031166	0.00056889\\
0.031499	0.00056775\\
0.031832	0.00056663\\
0.032164	0.00056552\\
0.032497	0.00056443\\
0.03283	0.00056335\\
0.033163	0.00056229\\
0.033495	0.00056125\\
0.033828	0.00056022\\
0.034161	0.0005592\\
0.034494	0.0005582\\
0.034826	0.00055721\\
0.035159	0.00055623\\
0.035492	0.00055527\\
0.035825	0.00055432\\
0.036157	0.00055338\\
0.03649	0.00055245\\
0.036823	0.00055154\\
0.037225	0.00055045\\
0.037628	0.00054937\\
0.038031	0.00054831\\
0.038433	0.00054727\\
0.038836	0.00054624\\
0.039239	0.00054522\\
0.039641	0.00054423\\
0.040044	0.00054324\\
0.040446	0.00054227\\
0.040849	0.00054131\\
0.041252	0.00054037\\
0.041654	0.00053943\\
0.042057	0.00053851\\
0.04246	0.00053761\\
0.042862	0.00053671\\
0.043265	0.00053583\\
0.043667	0.00053496\\
0.04407	0.00053409\\
0.044473	0.00053324\\
0.044875	0.00053241\\
0.045318	0.00053149\\
0.045761	0.0005306\\
0.046204	0.00052971\\
0.046647	0.00052883\\
0.04709	0.00052797\\
0.047533	0.00052712\\
0.047975	0.00052628\\
0.048418	0.00052545\\
0.048861	0.00052463\\
0.049304	0.00052382\\
0.049747	0.00052302\\
0.05019	0.00052223\\
0.050633	0.00052145\\
0.051076	0.00052068\\
0.051518	0.00051992\\
0.051961	0.00051917\\
0.052404	0.00051843\\
0.052847	0.00051769\\
0.05329	0.00051697\\
0.053733	0.00051625\\
0.054269	0.00051539\\
0.054805	0.00051455\\
0.055341	0.00051371\\
0.055876	0.00051289\\
0.056412	0.00051208\\
0.056948	0.00051128\\
0.057484	0.00051049\\
0.05802	0.00050971\\
0.058556	0.00050894\\
0.059092	0.00050818\\
0.059628	0.00050743\\
0.060164	0.00050669\\
0.060699	0.00050596\\
0.061235	0.00050523\\
0.061771	0.00050452\\
0.062307	0.00050381\\
0.062843	0.00050312\\
0.063379	0.00050243\\
0.063915	0.00050175\\
0.064451	0.00050108\\
0.06504	0.00050034\\
0.06563	0.00049962\\
0.066219	0.00049891\\
0.066809	0.00049821\\
0.067398	0.00049751\\
0.067988	0.00049682\\
0.068577	0.00049615\\
0.069166	0.00049547\\
0.069756	0.00049481\\
0.070345	0.00049416\\
0.070935	0.00049351\\
0.071524	0.00049287\\
0.072114	0.00049224\\
0.072703	0.00049161\\
0.073293	0.000491\\
0.073882	0.00049039\\
0.074472	0.00048978\\
0.075061	0.00048918\\
0.075651	0.00048859\\
0.07624	0.00048801\\
0.076953	0.00048731\\
0.077667	0.00048662\\
0.07838	0.00048594\\
0.079093	0.00048527\\
0.079807	0.0004846\\
0.08052	0.00048395\\
0.081233	0.0004833\\
0.081946	0.00048266\\
0.08266	0.00048203\\
0.083373	0.0004814\\
0.084086	0.00048078\\
0.084799	0.00048017\\
0.085513	0.00047957\\
0.086226	0.00047898\\
0.086939	0.00047839\\
0.087652	0.0004778\\
0.088366	0.00047723\\
0.089079	0.00047666\\
0.089792	0.0004761\\
0.090506	0.00047554\\
0.09129	0.00047494\\
0.092075	0.00047434\\
0.092859	0.00047375\\
0.093644	0.00047316\\
0.094428	0.00047259\\
0.095213	0.00047202\\
0.095998	0.00047145\\
0.096782	0.0004709\\
0.097567	0.00047034\\
0.098351	0.0004698\\
0.099136	0.00046926\\
0.099921	0.00046873\\
0.10071	0.0004682\\
0.10149	0.00046768\\
0.10227	0.00046716\\
0.10306	0.00046665\\
0.10384	0.00046615\\
0.10463	0.00046565\\
0.10541	0.00046516\\
0.1062	0.00046467\\
0.10706	0.00046413\\
0.10792	0.00046361\\
0.10879	0.00046309\\
0.10965	0.00046257\\
0.11051	0.00046206\\
0.11138	0.00046156\\
0.11224	0.00046106\\
0.1131	0.00046057\\
0.11396	0.00046008\\
0.11483	0.0004596\\
0.11569	0.00045912\\
0.11655	0.00045865\\
0.11742	0.00045818\\
0.11828	0.00045772\\
0.11914	0.00045726\\
0.12001	0.00045681\\
0.12087	0.00045636\\
0.12173	0.00045591\\
0.1226	0.00045547\\
0.12346	0.00045504\\
0.12441	0.00045456\\
0.12536	0.0004541\\
0.12631	0.00045363\\
0.12726	0.00045317\\
0.12821	0.00045272\\
0.12915	0.00045227\\
0.1301	0.00045182\\
0.13105	0.00045138\\
0.132	0.00045094\\
0.13295	0.00045051\\
0.1339	0.00045008\\
0.13485	0.00044966\\
0.1358	0.00044924\\
0.13675	0.00044883\\
0.1377	0.00044841\\
0.13865	0.00044801\\
0.1396	0.0004476\\
0.14055	0.0004472\\
0.1415	0.00044681\\
0.14245	0.00044642\\
0.14349	0.00044599\\
0.14453	0.00044557\\
0.14558	0.00044515\\
0.14662	0.00044473\\
0.14767	0.00044432\\
0.14871	0.00044392\\
0.14976	0.00044351\\
0.1508	0.00044312\\
0.15184	0.00044272\\
0.15289	0.00044233\\
0.15393	0.00044194\\
0.15498	0.00044156\\
0.15602	0.00044118\\
0.15707	0.0004408\\
0.15811	0.00044043\\
0.15915	0.00044006\\
0.1602	0.0004397\\
0.16124	0.00043933\\
0.16229	0.00043897\\
0.16333	0.00043862\\
0.1646	0.00043819\\
0.16586	0.00043777\\
0.16712	0.00043735\\
0.16839	0.00043694\\
0.16965	0.00043653\\
0.17091	0.00043613\\
0.17218	0.00043572\\
0.17344	0.00043533\\
0.1747	0.00043494\\
0.17597	0.00043455\\
0.17723	0.00043416\\
0.17849	0.00043378\\
0.17976	0.00043341\\
0.18102	0.00043303\\
0.18229	0.00043266\\
0.18355	0.0004323\\
0.18481	0.00043193\\
0.18608	0.00043157\\
0.18734	0.00043122\\
0.1886	0.00043087\\
0.18999	0.00043048\\
0.19138	0.0004301\\
0.19277	0.00042973\\
0.19416	0.00042935\\
0.19555	0.00042899\\
0.19694	0.00042862\\
0.19833	0.00042826\\
0.19972	0.0004279\\
0.20111	0.00042755\\
0.2025	0.0004272\\
0.20389	0.00042685\\
0.20528	0.00042651\\
0.20667	0.00042616\\
0.20806	0.00042583\\
0.20945	0.00042549\\
0.21084	0.00042516\\
0.21223	0.00042483\\
0.21362	0.00042451\\
0.21501	0.00042418\\
0.2164	0.00042386\\
0.21793	0.00042352\\
0.21946	0.00042317\\
0.22099	0.00042283\\
0.22252	0.00042249\\
0.22405	0.00042216\\
0.22558	0.00042182\\
0.22711	0.0004215\\
0.22863	0.00042117\\
0.23016	0.00042085\\
0.23169	0.00042053\\
0.23322	0.00042021\\
0.23475	0.0004199\\
0.23628	0.00041959\\
0.23781	0.00041928\\
0.23934	0.00041897\\
0.24087	0.00041867\\
0.24239	0.00041837\\
0.24392	0.00041807\\
0.24545	0.00041778\\
0.24698	0.00041749\\
0.24866	0.00041717\\
0.25035	0.00041685\\
0.25203	0.00041654\\
0.25371	0.00041623\\
0.25539	0.00041592\\
0.25707	0.00041562\\
0.25875	0.00041532\\
0.26044	0.00041502\\
0.26212	0.00041472\\
0.2638	0.00041443\\
0.26548	0.00041414\\
0.26716	0.00041385\\
0.26885	0.00041357\\
0.27053	0.00041328\\
0.27221	0.000413\\
0.27389	0.00041272\\
0.27557	0.00041245\\
0.27725	0.00041218\\
0.27894	0.0004119\\
0.28062	0.00041164\\
0.28247	0.00041134\\
0.28432	0.00041105\\
0.28617	0.00041076\\
0.28802	0.00041048\\
0.28987	0.0004102\\
0.29172	0.00040992\\
0.29357	0.00040964\\
0.29542	0.00040936\\
0.29727	0.00040909\\
0.29912	0.00040882\\
0.30097	0.00040855\\
0.30282	0.00040829\\
0.30467	0.00040802\\
0.30652	0.00040776\\
0.30837	0.0004075\\
0.31022	0.00040725\\
0.31207	0.00040699\\
0.31392	0.00040674\\
0.31577	0.00040649\\
0.31762	0.00040624\\
0.31986	0.00040594\\
0.3221	0.00040565\\
0.32433	0.00040535\\
0.32657	0.00040506\\
0.32881	0.00040478\\
0.33105	0.00040449\\
0.33329	0.00040421\\
0.33553	0.00040393\\
0.33777	0.00040366\\
0.34	0.00040338\\
0.34224	0.00040311\\
0.34448	0.00040284\\
0.34672	0.00040258\\
0.34896	0.00040232\\
0.3512	0.00040205\\
0.35344	0.00040179\\
0.35567	0.00040154\\
0.35791	0.00040128\\
0.36015	0.00040103\\
0.36239	0.00040078\\
0.36334	0.00040068\\
0.36429	0.00040057\\
0.36524	0.00040047\\
0.36619	0.00040036\\
0.36714	0.00040026\\
0.36809	0.00040015\\
0.36904	0.00040005\\
0.36998	0.00039995\\
0.37093	0.00039985\\
0.37188	0.00039974\\
0.37283	0.00039964\\
0.37378	0.00039954\\
0.37473	0.00039944\\
0.37568	0.00039934\\
0.37663	0.00039924\\
0.37758	0.00039914\\
0.37853	0.00039904\\
0.37948	0.00039894\\
0.38043	0.00039884\\
0.38138	0.00039874\\
0.38186	0.00039869\\
0.38235	0.00039864\\
0.38284	0.00039859\\
0.38333	0.00039854\\
0.38381	0.00039849\\
0.3843	0.00039844\\
0.38479	0.00039839\\
0.38527	0.00039834\\
0.38576	0.00039829\\
0.38625	0.00039824\\
0.38674	0.00039819\\
0.38722	0.00039814\\
0.38771	0.00039809\\
0.3882	0.00039805\\
0.38868	0.000398\\
0.38917	0.00039795\\
0.38966	0.0003979\\
0.39015	0.00039785\\
0.39063	0.0003978\\
0.39112	0.00039775\\
0.39149	0.00039772\\
0.39185	0.00039768\\
0.39222	0.00039764\\
0.39258	0.00039761\\
0.39295	0.00039757\\
0.39332	0.00039753\\
0.39368	0.0003975\\
0.39405	0.00039746\\
0.39441	0.00039742\\
0.39478	0.00039739\\
0.39515	0.00039735\\
0.39551	0.00039732\\
0.39588	0.00039728\\
0.39624	0.00039724\\
0.39661	0.00039721\\
0.39698	0.00039717\\
0.39734	0.00039714\\
0.39771	0.0003971\\
0.39807	0.00039707\\
0.39844	0.00039703\\
0.39872	0.000397\\
0.39899	0.00039698\\
0.39927	0.00039695\\
0.39954	0.00039692\\
0.39982	0.0003969\\
0.40009	0.00039687\\
0.40037	0.00039684\\
0.40064	0.00039682\\
0.40092	0.00039679\\
0.40119	0.00039676\\
0.40147	0.00039674\\
0.40174	0.00039671\\
0.40202	0.00039668\\
0.40229	0.00039666\\
0.40257	0.00039663\\
0.40284	0.0003966\\
0.40312	0.00039658\\
0.40339	0.00039655\\
0.40367	0.00039653\\
0.40394	0.0003965\\
0.40417	0.00039648\\
0.4044	0.00039646\\
0.40462	0.00039643\\
0.40485	0.00039641\\
0.40508	0.00039639\\
0.4053	0.00039637\\
0.40553	0.00039635\\
0.40576	0.00039633\\
0.40599	0.0003963\\
0.40621	0.00039628\\
0.40644	0.00039626\\
0.40667	0.00039624\\
0.40689	0.00039622\\
0.40712	0.0003962\\
0.40735	0.00039618\\
0.40758	0.00039615\\
0.4078	0.00039613\\
0.40803	0.00039611\\
0.40826	0.00039609\\
0.40849	0.00039607\\
0.40869	0.00039605\\
0.4089	0.00039603\\
0.40911	0.00039601\\
0.40931	0.00039599\\
0.40952	0.00039597\\
0.40973	0.00039595\\
0.40993	0.00039593\\
0.41014	0.00039591\\
0.41035	0.00039589\\
0.41055	0.00039587\\
0.41076	0.00039585\\
0.41097	0.00039584\\
0.41117	0.00039582\\
0.41138	0.0003958\\
0.41158	0.00039578\\
0.41179	0.00039576\\
0.412	0.00039574\\
0.4122	0.00039572\\
0.41241	0.0003957\\
0.41262	0.00039568\\
0.41281	0.00039566\\
0.41299	0.00039565\\
0.41318	0.00039563\\
0.41337	0.00039561\\
0.41356	0.00039559\\
0.41374	0.00039558\\
0.41393	0.00039556\\
0.41412	0.00039554\\
0.41431	0.00039553\\
0.4145	0.00039551\\
0.41468	0.00039549\\
0.41487	0.00039547\\
0.41506	0.00039546\\
0.41525	0.00039544\\
0.41544	0.00039542\\
0.41562	0.0003954\\
0.41581	0.00039539\\
0.416	0.00039537\\
0.41619	0.00039535\\
0.41637	0.00039534\\
0.41655	0.00039532\\
0.41672	0.0003953\\
0.41689	0.00039529\\
0.41706	0.00039527\\
0.41723	0.00039526\\
0.4174	0.00039524\\
0.41757	0.00039523\\
0.41774	0.00039521\\
0.41791	0.0003952\\
0.41808	0.00039518\\
0.41825	0.00039516\\
0.41842	0.00039515\\
0.41859	0.00039513\\
0.41877	0.00039512\\
0.41894	0.0003951\\
0.41911	0.00039509\\
0.41928	0.00039507\\
0.41945	0.00039506\\
0.41962	0.00039504\\
0.41979	0.00039502\\
0.41994	0.00039501\\
0.4201	0.000395\\
0.42026	0.00039498\\
0.42041	0.00039497\\
0.42057	0.00039495\\
0.42072	0.00039494\\
0.42088	0.00039493\\
0.42103	0.00039491\\
0.42119	0.0003949\\
0.42134	0.00039488\\
0.4215	0.00039487\\
0.42165	0.00039486\\
0.42181	0.00039484\\
0.42196	0.00039483\\
0.42212	0.00039481\\
0.42227	0.0003948\\
0.42243	0.00039479\\
0.42258	0.00039477\\
0.42274	0.00039476\\
0.42289	0.00039475\\
0.42304	0.00039473\\
0.42318	0.00039472\\
0.42332	0.00039471\\
0.42346	0.00039469\\
0.4236	0.00039468\\
0.42374	0.00039467\\
0.42388	0.00039466\\
0.42402	0.00039464\\
0.42416	0.00039463\\
0.42431	0.00039462\\
0.42445	0.00039461\\
0.42459	0.00039459\\
0.42473	0.00039458\\
0.42487	0.00039457\\
0.42501	0.00039456\\
0.42515	0.00039454\\
0.42529	0.00039453\\
0.42543	0.00039452\\
0.42558	0.00039451\\
0.42572	0.00039449\\
0.42586	0.00039448\\
0.426	0.00039447\\
0.42614	0.00039446\\
0.42628	0.00039444\\
0.42642	0.00039443\\
0.42656	0.00039442\\
0.4267	0.00039441\\
0.42685	0.00039439\\
0.42699	0.00039438\\
0.42713	0.00039437\\
0.42727	0.00039436\\
0.42741	0.00039434\\
0.42755	0.00039433\\
0.42769	0.00039432\\
0.42783	0.00039431\\
0.42797	0.00039429\\
0.42812	0.00039428\\
0.42826	0.00039427\\
0.4284	0.00039426\\
0.42854	0.00039424\\
0.42867	0.00039423\\
0.4288	0.00039422\\
0.42892	0.00039421\\
0.42905	0.0003942\\
0.42918	0.00039419\\
0.42931	0.00039418\\
0.42944	0.00039417\\
0.42957	0.00039415\\
0.42969	0.00039414\\
0.42982	0.00039413\\
0.42995	0.00039412\\
0.43008	0.00039411\\
0.43021	0.0003941\\
0.43033	0.00039409\\
0.43046	0.00039408\\
0.43059	0.00039406\\
0.43072	0.00039405\\
0.43085	0.00039404\\
0.43098	0.00039403\\
0.4311	0.00039402\\
0.43123	0.00039401\\
0.43136	0.000394\\
0.43149	0.00039399\\
0.43162	0.00039397\\
0.43175	0.00039396\\
0.43187	0.00039395\\
0.432	0.00039394\\
0.43213	0.00039393\\
0.43226	0.00039392\\
0.43239	0.00039391\\
0.43252	0.0003939\\
0.43264	0.00039389\\
0.43277	0.00039387\\
0.4329	0.00039386\\
0.43303	0.00039385\\
0.43316	0.00039384\\
0.43329	0.00039383\\
0.43341	0.00039382\\
0.43354	0.00039381\\
0.43367	0.0003938\\
0.4338	0.00039379\\
0.43393	0.00039377\\
0.43406	0.00039376\\
0.43418	0.00039375\\
0.43431	0.00039374\\
0.43444	0.00039373\\
0.43457	0.00039372\\
0.4347	0.00039371\\
0.43482	0.0003937\\
0.43495	0.00039369\\
0.43508	0.00039367\\
0.43521	0.00039366\\
0.43534	0.00039365\\
0.43547	0.00039364\\
0.43559	0.00039363\\
0.43572	0.00039362\\
0.43585	0.00039361\\
0.43598	0.0003936\\
0.43611	0.00039359\\
0.43624	0.00039358\\
0.43635	0.00039357\\
0.43647	0.00039356\\
0.43659	0.00039355\\
0.4367	0.00039354\\
0.43682	0.00039353\\
0.43694	0.00039352\\
0.43705	0.00039351\\
0.43717	0.0003935\\
0.43729	0.00039349\\
0.4374	0.00039348\\
0.43752	0.00039347\\
0.43764	0.00039346\\
0.43775	0.00039345\\
0.43787	0.00039344\\
0.43799	0.00039343\\
0.4381	0.00039342\\
0.43822	0.00039341\\
0.43834	0.0003934\\
0.43845	0.00039339\\
0.43857	0.00039338\\
0.43869	0.00039337\\
0.4388	0.00039336\\
0.43892	0.00039335\\
0.43903	0.00039334\\
0.43915	0.00039333\\
0.43927	0.00039332\\
0.43938	0.00039331\\
0.4395	0.0003933\\
0.43962	0.00039329\\
0.43973	0.00039328\\
0.43985	0.00039327\\
0.43997	0.00039326\\
0.44008	0.00039325\\
0.4402	0.00039324\\
0.44032	0.00039323\\
0.44043	0.00039322\\
0.44055	0.00039321\\
0.44067	0.0003932\\
0.44078	0.00039319\\
0.4409	0.00039318\\
0.44102	0.00039317\\
0.44113	0.00039316\\
0.44125	0.00039315\\
0.44137	0.00039314\\
0.44148	0.00039313\\
0.4416	0.00039312\\
0.44172	0.00039311\\
0.44183	0.0003931\\
0.44195	0.00039309\\
0.44207	0.00039308\\
0.44218	0.00039307\\
0.4423	0.00039306\\
0.44242	0.00039305\\
0.44253	0.00039304\\
0.44265	0.00039303\\
0.44277	0.00039302\\
0.44288	0.00039301\\
0.443	0.000393\\
0.44312	0.00039299\\
0.44323	0.00039298\\
0.44335	0.00039297\\
0.44347	0.00039296\\
0.44358	0.00039295\\
0.4437	0.00039294\\
0.44382	0.00039293\\
0.44393	0.00039292\\
0.44405	0.00039291\\
0.44417	0.0003929\\
0.44428	0.00039289\\
0.4444	0.00039288\\
0.44452	0.00039287\\
0.44463	0.00039286\\
0.44475	0.00039285\\
0.44487	0.00039284\\
0.44498	0.00039284\\
0.4451	0.00039283\\
0.44522	0.00039282\\
0.44533	0.00039281\\
0.44545	0.0003928\\
0.44557	0.00039279\\
0.44568	0.00039278\\
0.4458	0.00039277\\
0.44592	0.00039276\\
0.44603	0.00039275\\
0.44615	0.00039274\\
0.44627	0.00039273\\
0.44638	0.00039272\\
0.4465	0.00039271\\
0.44662	0.0003927\\
0.44673	0.00039269\\
0.44685	0.00039268\\
0.44697	0.00039267\\
0.44708	0.00039266\\
0.4472	0.00039265\\
0.44732	0.00039264\\
0.44743	0.00039263\\
0.44755	0.00039262\\
0.44767	0.00039261\\
0.44778	0.0003926\\
0.4479	0.00039259\\
0.44802	0.00039258\\
0.44813	0.00039257\\
0.44825	0.00039256\\
0.44836	0.00039255\\
0.44848	0.00039254\\
0.4486	0.00039254\\
0.44871	0.00039253\\
0.44883	0.00039252\\
0.44895	0.00039251\\
0.44906	0.0003925\\
0.44918	0.00039249\\
0.4493	0.00039248\\
0.44941	0.00039247\\
0.44953	0.00039246\\
0.44965	0.00039245\\
0.44976	0.00039244\\
0.44988	0.00039243\\
0.45	0.00039242\\
0.45011	0.00039241\\
0.45023	0.0003924\\
0.45035	0.00039239\\
0.45046	0.00039238\\
0.45058	0.00039237\\
0.4507	0.00039236\\
0.45081	0.00039235\\
0.45093	0.00039234\\
0.45105	0.00039233\\
0.45116	0.00039232\\
0.45128	0.00039231\\
0.4514	0.00039231\\
0.45151	0.0003923\\
0.45163	0.00039229\\
0.45175	0.00039228\\
0.45186	0.00039227\\
0.45198	0.00039226\\
0.4521	0.00039225\\
0.45221	0.00039224\\
0.45233	0.00039223\\
0.45245	0.00039222\\
0.45256	0.00039221\\
0.45269	0.0003922\\
0.45282	0.00039219\\
0.45295	0.00039218\\
0.45308	0.00039217\\
0.4532	0.00039216\\
0.45333	0.00039215\\
0.45346	0.00039214\\
0.45359	0.00039213\\
0.45372	0.00039212\\
0.45385	0.00039211\\
0.45397	0.0003921\\
0.4541	0.00039208\\
0.45423	0.00039207\\
0.45436	0.00039206\\
0.45449	0.00039205\\
0.45462	0.00039204\\
0.45474	0.00039203\\
0.45487	0.00039202\\
0.455	0.00039201\\
0.45513	0.000392\\
0.45526	0.00039199\\
0.45539	0.00039198\\
0.45551	0.00039197\\
0.45564	0.00039196\\
0.45577	0.00039195\\
0.4559	0.00039194\\
0.45603	0.00039193\\
0.45616	0.00039192\\
0.45628	0.00039191\\
0.45641	0.0003919\\
0.45654	0.00039189\\
0.45667	0.00039188\\
0.4568	0.00039187\\
0.45693	0.00039186\\
0.45705	0.00039185\\
0.45718	0.00039184\\
0.45731	0.00039183\\
0.45744	0.00039182\\
0.45757	0.00039181\\
0.45769	0.00039179\\
0.45784	0.00039178\\
0.45798	0.00039177\\
0.45812	0.00039176\\
0.45826	0.00039175\\
0.4584	0.00039174\\
0.45854	0.00039173\\
0.45868	0.00039172\\
0.45882	0.0003917\\
0.45896	0.00039169\\
0.45911	0.00039168\\
0.45925	0.00039167\\
0.45939	0.00039166\\
0.45953	0.00039165\\
0.45967	0.00039164\\
0.45981	0.00039163\\
0.45995	0.00039161\\
0.46009	0.0003916\\
0.46024	0.00039159\\
0.46038	0.00039158\\
0.46052	0.00039157\\
0.46067	0.00039156\\
0.46083	0.00039154\\
0.46098	0.00039153\\
0.46114	0.00039152\\
0.46129	0.00039151\\
0.46145	0.0003915\\
0.4616	0.00039148\\
0.46176	0.00039147\\
0.46191	0.00039146\\
0.46207	0.00039145\\
0.46222	0.00039143\\
0.46238	0.00039142\\
0.46254	0.00039141\\
0.46269	0.0003914\\
0.46285	0.00039138\\
0.463	0.00039137\\
0.46316	0.00039136\\
0.46331	0.00039135\\
0.46347	0.00039134\\
0.46362	0.00039132\\
0.46383	0.00039131\\
0.46404	0.00039129\\
0.46424	0.00039127\\
0.46445	0.00039126\\
0.46465	0.00039124\\
0.46486	0.00039123\\
0.46507	0.00039121\\
0.46527	0.00039119\\
0.46548	0.00039118\\
0.46569	0.00039116\\
0.46589	0.00039115\\
0.4661	0.00039113\\
0.46631	0.00039111\\
0.46651	0.0003911\\
0.46672	0.00039108\\
0.46693	0.00039106\\
0.46713	0.00039105\\
0.46734	0.00039103\\
0.46755	0.00039102\\
0.46775	0.000391\\
0.46809	0.00039097\\
0.46842	0.00039095\\
0.46875	0.00039092\\
0.46908	0.0003909\\
0.46942	0.00039087\\
0.46975	0.00039085\\
0.47008	0.00039082\\
0.47042	0.00039079\\
0.47075	0.00039077\\
0.47108	0.00039074\\
0.47141	0.00039072\\
0.47175	0.00039069\\
0.47208	0.00039067\\
0.47241	0.00039064\\
0.47275	0.00039061\\
0.47308	0.00039059\\
0.47341	0.00039056\\
0.47374	0.00039054\\
0.47408	0.00039051\\
0.47441	0.00039049\\
0.47462	0.00039047\\
0.47482	0.00039046\\
0.47503	0.00039044\\
0.47524	0.00039042\\
0.47544	0.00039041\\
0.47565	0.00039039\\
0.47586	0.00039038\\
0.47606	0.00039036\\
0.47627	0.00039035\\
0.47647	0.00039033\\
0.47668	0.00039031\\
0.47689	0.0003903\\
0.47709	0.00039028\\
0.4773	0.00039027\\
0.47751	0.00039025\\
0.47771	0.00039024\\
0.47792	0.00039022\\
0.47813	0.00039021\\
0.47833	0.00039019\\
0.47854	0.00039017\\
0.47868	0.00039016\\
0.47882	0.00039015\\
0.47896	0.00039014\\
0.47911	0.00039013\\
0.47925	0.00039012\\
0.47939	0.00039011\\
0.47953	0.0003901\\
0.47967	0.00039009\\
0.47981	0.00039008\\
0.47995	0.00039007\\
0.48009	0.00039006\\
0.48023	0.00039005\\
0.48038	0.00039004\\
0.48052	0.00039003\\
0.48066	0.00039001\\
0.4808	0.00039\\
0.48094	0.00038999\\
0.48108	0.00038998\\
0.48122	0.00038997\\
0.48136	0.00038996\\
0.48148	0.00038995\\
0.4816	0.00038994\\
0.48171	0.00038994\\
0.48183	0.00038993\\
0.48195	0.00038992\\
0.48206	0.00038991\\
0.48218	0.0003899\\
0.4823	0.00038989\\
0.48241	0.00038988\\
0.48253	0.00038988\\
0.48265	0.00038987\\
0.48276	0.00038986\\
0.48288	0.00038985\\
0.483	0.00038984\\
0.48311	0.00038983\\
0.48323	0.00038982\\
0.48335	0.00038981\\
0.48346	0.00038981\\
0.48358	0.0003898\\
0.4837	0.00038979\\
0.4838	0.00038978\\
0.48391	0.00038977\\
0.48401	0.00038976\\
0.48412	0.00038976\\
0.48423	0.00038975\\
0.48433	0.00038974\\
0.48444	0.00038973\\
0.48454	0.00038973\\
0.48465	0.00038972\\
0.48476	0.00038971\\
0.48486	0.0003897\\
0.48497	0.00038969\\
0.48507	0.00038969\\
0.48518	0.00038968\\
0.48529	0.00038967\\
0.48539	0.00038966\\
0.4855	0.00038965\\
0.4856	0.00038965\\
0.48571	0.00038964\\
0.48582	0.00038963\\
0.48591	0.00038962\\
0.48601	0.00038962\\
0.48611	0.00038961\\
0.4862	0.0003896\\
0.4863	0.0003896\\
0.48639	0.00038959\\
0.48649	0.00038958\\
0.48659	0.00038957\\
0.48668	0.00038957\\
0.48678	0.00038956\\
0.48688	0.00038955\\
0.48697	0.00038955\\
0.48707	0.00038954\\
0.48717	0.00038953\\
0.48726	0.00038952\\
0.48736	0.00038952\\
0.48745	0.00038951\\
0.48755	0.0003895\\
0.48765	0.0003895\\
0.48774	0.00038949\\
0.48784	0.00038948\\
0.48794	0.00038948\\
0.48803	0.00038947\\
0.48813	0.00038946\\
0.48823	0.00038945\\
0.48832	0.00038945\\
0.48842	0.00038944\\
0.48852	0.00038943\\
0.48861	0.00038943\\
0.48871	0.00038942\\
0.4888	0.00038941\\
0.4889	0.0003894\\
0.489	0.0003894\\
0.48909	0.00038939\\
0.48919	0.00038938\\
0.48929	0.00038938\\
0.48938	0.00038937\\
0.48948	0.00038936\\
0.48958	0.00038936\\
0.48967	0.00038935\\
0.48976	0.00038934\\
0.48985	0.00038934\\
0.48993	0.00038933\\
0.49002	0.00038932\\
0.49011	0.00038932\\
0.4902	0.00038931\\
0.49028	0.0003893\\
0.49037	0.0003893\\
0.49046	0.00038929\\
0.49055	0.00038928\\
0.49064	0.00038928\\
0.49072	0.00038927\\
0.49081	0.00038927\\
0.4909	0.00038926\\
0.49099	0.00038925\\
0.49107	0.00038925\\
0.49116	0.00038924\\
0.49125	0.00038923\\
0.49134	0.00038923\\
0.49142	0.00038922\\
0.49151	0.00038921\\
0.4916	0.00038921\\
0.49169	0.0003892\\
0.49177	0.0003892\\
0.49186	0.00038919\\
0.49195	0.00038918\\
0.49204	0.00038918\\
0.49213	0.00038917\\
0.49221	0.00038916\\
0.4923	0.00038916\\
0.49239	0.00038915\\
0.49248	0.00038914\\
0.49256	0.00038914\\
0.49265	0.00038913\\
0.49274	0.00038913\\
0.49283	0.00038912\\
0.49291	0.00038911\\
0.493	0.00038911\\
0.49309	0.0003891\\
0.49318	0.00038909\\
0.49326	0.00038909\\
0.49334	0.00038908\\
0.49342	0.00038908\\
0.4935	0.00038907\\
0.49357	0.00038907\\
0.49365	0.00038906\\
0.49373	0.00038905\\
0.49381	0.00038905\\
0.49389	0.00038904\\
0.49397	0.00038904\\
0.49405	0.00038903\\
0.49413	0.00038902\\
0.49421	0.00038902\\
0.49429	0.00038901\\
0.49437	0.00038901\\
0.49445	0.000389\\
0.49453	0.000389\\
0.49461	0.00038899\\
0.49469	0.00038898\\
0.49477	0.00038898\\
0.49485	0.00038897\\
0.49493	0.00038897\\
0.49501	0.00038896\\
0.49509	0.00038896\\
0.49517	0.00038895\\
0.49525	0.00038894\\
0.49533	0.00038894\\
0.49541	0.00038893\\
0.49549	0.00038893\\
0.49557	0.00038892\\
0.49565	0.00038892\\
0.49573	0.00038891\\
0.49581	0.0003889\\
0.49588	0.0003889\\
0.49596	0.00038889\\
0.49604	0.00038889\\
0.49612	0.00038888\\
0.4962	0.00038888\\
0.49628	0.00038887\\
0.49636	0.00038886\\
0.49644	0.00038886\\
0.49652	0.00038885\\
0.4966	0.00038885\\
0.49668	0.00038884\\
0.49676	0.00038884\\
0.49684	0.00038883\\
0.49692	0.00038882\\
0.497	0.00038882\\
0.49708	0.00038881\\
0.49716	0.00038881\\
0.49724	0.0003888\\
0.49732	0.0003888\\
0.4974	0.00038879\\
0.49748	0.00038879\\
0.49756	0.00038878\\
0.49764	0.00038877\\
0.49772	0.00038877\\
0.4978	0.00038876\\
0.49788	0.00038876\\
0.49796	0.00038875\\
0.49804	0.00038875\\
0.49812	0.00038874\\
0.49819	0.00038873\\
0.49827	0.00038873\\
0.49835	0.00038872\\
0.49843	0.00038872\\
0.49851	0.00038871\\
0.49859	0.00038871\\
0.49867	0.0003887\\
0.49875	0.00038869\\
0.49883	0.00038869\\
0.49891	0.00038868\\
0.49899	0.00038868\\
0.49907	0.00038867\\
0.49915	0.00038867\\
0.49923	0.00038866\\
0.49931	0.00038865\\
0.49939	0.00038865\\
0.49947	0.00038864\\
0.49955	0.00038864\\
0.49962	0.00038863\\
0.49969	0.00038863\\
0.49977	0.00038862\\
0.49984	0.00038862\\
0.49991	0.00038861\\
0.49998	0.00038861\\
0.50006	0.0003886\\
0.50013	0.0003886\\
0.5002	0.00038859\\
0.50027	0.00038859\\
0.50035	0.00038858\\
0.50042	0.00038858\\
0.50049	0.00038857\\
0.50056	0.00038857\\
0.50064	0.00038856\\
0.50071	0.00038856\\
0.50078	0.00038855\\
0.50085	0.00038855\\
0.50092	0.00038854\\
0.501	0.00038854\\
0.50107	0.00038853\\
0.50114	0.00038852\\
0.50121	0.00038852\\
0.50129	0.00038851\\
0.50136	0.00038851\\
0.50143	0.0003885\\
0.5015	0.0003885\\
0.50158	0.00038849\\
0.50165	0.00038849\\
0.50172	0.00038848\\
0.50179	0.00038848\\
0.50187	0.00038847\\
0.50194	0.00038847\\
0.50201	0.00038846\\
0.50208	0.00038846\\
0.50216	0.00038845\\
0.50223	0.00038845\\
0.5023	0.00038844\\
0.50237	0.00038844\\
0.50245	0.00038843\\
0.50252	0.00038843\\
0.50259	0.00038842\\
0.50266	0.00038842\\
0.50274	0.00038841\\
0.50281	0.00038841\\
0.50288	0.0003884\\
0.50295	0.0003884\\
0.50302	0.00038839\\
0.5031	0.00038839\\
0.50317	0.00038838\\
0.50324	0.00038838\\
0.50331	0.00038837\\
0.50339	0.00038837\\
0.50346	0.00038836\\
0.50353	0.00038836\\
0.5036	0.00038835\\
0.50368	0.00038835\\
0.50375	0.00038834\\
0.50382	0.00038834\\
0.50389	0.00038833\\
0.50397	0.00038833\\
0.50404	0.00038832\\
0.50411	0.00038832\\
0.50418	0.00038831\\
0.50426	0.00038831\\
0.50433	0.0003883\\
0.5044	0.0003883\\
0.50447	0.00038829\\
0.50455	0.00038829\\
0.50462	0.00038828\\
0.50469	0.00038828\\
0.50476	0.00038827\\
0.50484	0.00038827\\
0.50491	0.00038826\\
0.50498	0.00038826\\
0.50505	0.00038825\\
0.50512	0.00038824\\
0.5052	0.00038824\\
0.50527	0.00038823\\
0.50534	0.00038823\\
0.50541	0.00038822\\
0.50549	0.00038822\\
0.50556	0.00038821\\
0.50563	0.00038821\\
0.5057	0.0003882\\
0.50578	0.0003882\\
0.50585	0.00038819\\
0.50592	0.00038819\\
0.50599	0.00038818\\
0.50607	0.00038818\\
0.50614	0.00038817\\
0.50621	0.00038817\\
0.50628	0.00038816\\
0.50636	0.00038816\\
0.50643	0.00038815\\
0.5065	0.00038815\\
0.50657	0.00038814\\
0.50665	0.00038814\\
0.50672	0.00038813\\
0.50679	0.00038813\\
0.50686	0.00038812\\
0.50694	0.00038812\\
0.50701	0.00038811\\
0.50708	0.00038811\\
0.50715	0.0003881\\
0.50722	0.0003881\\
0.5073	0.00038809\\
0.50737	0.00038809\\
0.50744	0.00038808\\
0.50751	0.00038808\\
0.50759	0.00038807\\
0.50766	0.00038807\\
0.50773	0.00038806\\
0.5078	0.00038806\\
0.50788	0.00038805\\
0.50795	0.00038805\\
0.50802	0.00038804\\
0.50809	0.00038804\\
0.50817	0.00038803\\
0.50824	0.00038803\\
0.50831	0.00038802\\
0.50838	0.00038802\\
0.50846	0.00038801\\
0.50853	0.00038801\\
0.5086	0.000388\\
0.50867	0.000388\\
0.50875	0.00038799\\
0.50882	0.00038799\\
0.50889	0.00038798\\
0.50896	0.00038798\\
0.50904	0.00038797\\
0.50911	0.00038797\\
0.50918	0.00038796\\
0.50925	0.00038796\\
0.50933	0.00038795\\
0.5094	0.00038795\\
0.50947	0.00038794\\
0.50954	0.00038794\\
0.50961	0.00038793\\
0.50969	0.00038793\\
0.50976	0.00038792\\
0.50983	0.00038792\\
0.5099	0.00038791\\
0.50998	0.00038791\\
0.51005	0.0003879\\
0.51012	0.0003879\\
0.51019	0.00038789\\
0.51027	0.00038789\\
0.51034	0.00038788\\
0.51041	0.00038788\\
0.51048	0.00038787\\
0.51056	0.00038787\\
0.51063	0.00038786\\
0.5107	0.00038786\\
0.51077	0.00038785\\
0.51085	0.00038785\\
0.51092	0.00038784\\
0.51099	0.00038784\\
0.51106	0.00038783\\
0.51114	0.00038783\\
0.51121	0.00038782\\
0.51128	0.00038782\\
0.51135	0.00038781\\
0.51143	0.00038781\\
0.5115	0.0003878\\
0.51157	0.0003878\\
0.51164	0.00038779\\
0.51171	0.00038779\\
0.51179	0.00038778\\
0.51186	0.00038778\\
0.51193	0.00038777\\
0.512	0.00038777\\
0.51208	0.00038776\\
0.51215	0.00038776\\
0.51222	0.00038775\\
0.51229	0.00038775\\
0.51237	0.00038774\\
0.51244	0.00038774\\
0.51251	0.00038773\\
0.51258	0.00038773\\
0.51266	0.00038772\\
0.51273	0.00038772\\
0.5128	0.00038771\\
0.51287	0.00038771\\
0.51295	0.0003877\\
0.51302	0.0003877\\
0.51309	0.00038769\\
0.51316	0.00038769\\
0.51324	0.00038768\\
0.51331	0.00038768\\
0.51338	0.00038767\\
0.51345	0.00038767\\
0.51353	0.00038766\\
0.5136	0.00038766\\
0.51367	0.00038765\\
0.51374	0.00038765\\
0.51381	0.00038764\\
0.51389	0.00038764\\
0.51396	0.00038764\\
0.51403	0.00038763\\
0.51411	0.00038762\\
0.51419	0.00038762\\
0.51427	0.00038761\\
0.51435	0.00038761\\
0.51443	0.0003876\\
0.51451	0.0003876\\
0.51459	0.00038759\\
0.51467	0.00038759\\
0.51475	0.00038758\\
0.51483	0.00038758\\
0.51491	0.00038757\\
0.51499	0.00038756\\
0.51507	0.00038756\\
0.51515	0.00038755\\
0.51523	0.00038755\\
0.51531	0.00038754\\
0.51539	0.00038754\\
0.51547	0.00038753\\
0.51555	0.00038753\\
0.51563	0.00038752\\
0.5157	0.00038752\\
0.51578	0.00038751\\
0.51586	0.00038751\\
0.51594	0.0003875\\
0.51602	0.00038749\\
0.5161	0.00038749\\
0.51618	0.00038748\\
0.51626	0.00038748\\
0.51634	0.00038747\\
0.51642	0.00038747\\
0.5165	0.00038746\\
0.51658	0.00038746\\
0.51666	0.00038745\\
0.51674	0.00038745\\
0.51682	0.00038744\\
0.5169	0.00038744\\
0.51698	0.00038743\\
0.51706	0.00038742\\
0.51714	0.00038742\\
0.51722	0.00038741\\
0.5173	0.00038741\\
0.51738	0.0003874\\
0.51746	0.0003874\\
0.51754	0.00038739\\
0.51762	0.00038739\\
0.5177	0.00038738\\
0.51778	0.00038738\\
0.51786	0.00038737\\
0.51794	0.00038737\\
0.51801	0.00038736\\
0.51809	0.00038735\\
0.51817	0.00038735\\
0.51825	0.00038734\\
0.51833	0.00038734\\
0.51841	0.00038733\\
0.51849	0.00038733\\
0.51857	0.00038732\\
0.51865	0.00038732\\
0.51873	0.00038731\\
0.51881	0.00038731\\
0.51889	0.0003873\\
0.51897	0.0003873\\
0.51905	0.00038729\\
0.51913	0.00038728\\
0.51921	0.00038728\\
0.51929	0.00038727\\
0.51937	0.00038727\\
0.51945	0.00038726\\
0.51953	0.00038726\\
0.51961	0.00038725\\
0.51969	0.00038725\\
0.51977	0.00038724\\
0.51985	0.00038724\\
0.51993	0.00038723\\
0.52001	0.00038723\\
0.52009	0.00038722\\
0.52017	0.00038722\\
0.52025	0.00038721\\
0.52032	0.0003872\\
0.5204	0.0003872\\
0.52049	0.00038719\\
0.52058	0.00038719\\
0.52067	0.00038718\\
0.52075	0.00038718\\
0.52084	0.00038717\\
0.52093	0.00038716\\
0.52102	0.00038716\\
0.52111	0.00038715\\
0.52119	0.00038715\\
0.52128	0.00038714\\
0.52137	0.00038713\\
0.52146	0.00038713\\
0.52154	0.00038712\\
0.52163	0.00038712\\
0.52172	0.00038711\\
0.52181	0.00038711\\
0.52189	0.0003871\\
0.52198	0.00038709\\
0.52207	0.00038709\\
0.52216	0.00038708\\
0.52224	0.00038708\\
0.52233	0.00038707\\
0.52242	0.00038706\\
0.52251	0.00038706\\
0.5226	0.00038705\\
0.52268	0.00038705\\
0.52277	0.00038704\\
0.52286	0.00038704\\
0.52295	0.00038703\\
0.52303	0.00038702\\
0.52312	0.00038702\\
0.52321	0.00038701\\
0.5233	0.00038701\\
0.52338	0.000387\\
0.52347	0.00038699\\
0.52356	0.00038699\\
0.52365	0.00038698\\
0.52373	0.00038698\\
0.52382	0.00038697\\
0.52391	0.00038697\\
0.52401	0.00038696\\
0.5241	0.00038695\\
0.5242	0.00038695\\
0.52429	0.00038694\\
0.52439	0.00038693\\
0.52449	0.00038693\\
0.52458	0.00038692\\
0.52468	0.00038691\\
0.52478	0.00038691\\
0.52487	0.0003869\\
0.52497	0.0003869\\
0.52507	0.00038689\\
0.52516	0.00038688\\
0.52526	0.00038688\\
0.52536	0.00038687\\
0.52545	0.00038686\\
0.52555	0.00038686\\
0.52564	0.00038685\\
0.52574	0.00038684\\
0.52584	0.00038684\\
0.52593	0.00038683\\
0.52603	0.00038683\\
0.52613	0.00038682\\
0.52622	0.00038681\\
0.52632	0.00038681\\
0.52642	0.0003868\\
0.52651	0.00038679\\
0.52661	0.00038679\\
0.5267	0.00038678\\
0.5268	0.00038677\\
0.5269	0.00038677\\
0.52699	0.00038676\\
0.52709	0.00038676\\
0.52719	0.00038675\\
0.52728	0.00038674\\
0.52738	0.00038674\\
0.52748	0.00038673\\
0.52757	0.00038672\\
0.52767	0.00038672\\
0.52776	0.00038671\\
0.52787	0.0003867\\
0.52798	0.0003867\\
0.52808	0.00038669\\
0.52819	0.00038668\\
0.52829	0.00038668\\
0.5284	0.00038667\\
0.52851	0.00038666\\
0.52861	0.00038666\\
0.52872	0.00038665\\
0.52882	0.00038664\\
0.52893	0.00038663\\
0.52904	0.00038663\\
0.52914	0.00038662\\
0.52925	0.00038661\\
0.52936	0.00038661\\
0.52946	0.0003866\\
0.52957	0.00038659\\
0.52967	0.00038659\\
0.52978	0.00038658\\
0.52989	0.00038657\\
0.53	0.00038656\\
0.53012	0.00038656\\
0.53024	0.00038655\\
0.53035	0.00038654\\
0.53047	0.00038653\\
0.53058	0.00038653\\
0.5307	0.00038652\\
0.53082	0.00038651\\
0.53093	0.0003865\\
0.53105	0.0003865\\
0.53117	0.00038649\\
0.53128	0.00038648\\
0.5314	0.00038647\\
0.53152	0.00038647\\
0.53163	0.00038646\\
0.53175	0.00038645\\
0.53187	0.00038644\\
0.53198	0.00038644\\
0.5321	0.00038643\\
0.53222	0.00038642\\
0.53236	0.00038641\\
0.5325	0.0003864\\
0.53264	0.00038639\\
0.53278	0.00038638\\
0.53292	0.00038637\\
0.53306	0.00038636\\
0.53321	0.00038636\\
0.53335	0.00038635\\
0.53349	0.00038634\\
0.53363	0.00038633\\
0.53377	0.00038632\\
0.53391	0.00038631\\
0.53405	0.0003863\\
0.53419	0.00038629\\
0.53433	0.00038628\\
0.53448	0.00038627\\
0.53462	0.00038626\\
0.53476	0.00038626\\
0.5349	0.00038625\\
0.53504	0.00038624\\
0.53521	0.00038623\\
0.53538	0.00038622\\
0.53555	0.0003862\\
0.53572	0.00038619\\
0.53589	0.00038618\\
0.53606	0.00038617\\
0.53624	0.00038616\\
0.53641	0.00038615\\
0.53658	0.00038614\\
0.53675	0.00038613\\
0.53692	0.00038612\\
0.53709	0.00038611\\
0.53726	0.00038609\\
0.53743	0.00038608\\
0.5376	0.00038607\\
0.53777	0.00038606\\
0.53794	0.00038605\\
0.53811	0.00038604\\
0.53828	0.00038603\\
0.53845	0.00038602\\
0.53882	0.00038599\\
0.53919	0.00038597\\
0.53955	0.00038595\\
0.53992	0.00038592\\
0.54029	0.0003859\\
0.54065	0.00038588\\
0.54102	0.00038585\\
0.54138	0.00038583\\
0.54175	0.00038581\\
0.54212	0.00038579\\
0.54248	0.00038576\\
0.54285	0.00038574\\
0.54321	0.00038572\\
0.54358	0.00038569\\
0.54395	0.00038567\\
0.54431	0.00038565\\
0.54468	0.00038562\\
0.54504	0.0003856\\
0.54541	0.00038558\\
0.54578	0.00038555\\
0.54603	0.00038554\\
0.54628	0.00038552\\
0.54653	0.00038551\\
0.54678	0.00038549\\
0.54703	0.00038548\\
0.54728	0.00038546\\
0.54753	0.00038545\\
0.54778	0.00038543\\
0.54803	0.00038541\\
0.54828	0.0003854\\
0.54853	0.00038538\\
0.54878	0.00038537\\
0.54903	0.00038535\\
0.54928	0.00038534\\
0.54953	0.00038532\\
0.54978	0.00038531\\
0.55003	0.00038529\\
0.55028	0.00038527\\
0.55053	0.00038526\\
0.55078	0.00038524\\
0.55095	0.00038523\\
0.55112	0.00038522\\
0.55129	0.00038521\\
0.55146	0.0003852\\
0.55163	0.00038519\\
0.5518	0.00038518\\
0.55197	0.00038517\\
0.55214	0.00038516\\
0.55231	0.00038515\\
0.55248	0.00038514\\
0.55265	0.00038513\\
0.55282	0.00038512\\
0.553	0.00038511\\
0.55317	0.0003851\\
0.55334	0.00038509\\
0.55351	0.00038507\\
0.55368	0.00038506\\
0.55385	0.00038505\\
0.55402	0.00038504\\
0.55419	0.00038503\\
0.55435	0.00038502\\
0.5545	0.00038501\\
0.55466	0.000385\\
0.55481	0.00038499\\
0.55497	0.00038499\\
0.55512	0.00038498\\
0.55528	0.00038497\\
0.55543	0.00038496\\
0.55559	0.00038495\\
0.55574	0.00038494\\
0.5559	0.00038493\\
0.55605	0.00038492\\
0.55621	0.00038491\\
0.55636	0.0003849\\
0.55652	0.00038489\\
0.55667	0.00038488\\
0.55683	0.00038487\\
0.55698	0.00038486\\
0.55714	0.00038485\\
0.55729	0.00038484\\
0.55744	0.00038483\\
0.55758	0.00038483\\
0.55772	0.00038482\\
0.55786	0.00038481\\
0.558	0.0003848\\
0.55814	0.00038479\\
0.55828	0.00038478\\
0.55842	0.00038477\\
0.55856	0.00038477\\
0.55871	0.00038476\\
0.55885	0.00038475\\
0.55899	0.00038474\\
0.55913	0.00038473\\
0.55927	0.00038472\\
0.55941	0.00038471\\
0.55955	0.00038471\\
0.55969	0.0003847\\
0.55983	0.00038469\\
0.55998	0.00038468\\
0.56012	0.00038467\\
0.56025	0.00038466\\
0.56037	0.00038466\\
0.5605	0.00038465\\
0.56063	0.00038464\\
0.56076	0.00038463\\
0.56089	0.00038463\\
0.56102	0.00038462\\
0.56114	0.00038461\\
0.56127	0.0003846\\
0.5614	0.00038459\\
0.56153	0.00038459\\
0.56166	0.00038458\\
0.56178	0.00038457\\
0.56191	0.00038456\\
0.56204	0.00038456\\
0.56217	0.00038455\\
0.5623	0.00038454\\
0.56243	0.00038453\\
0.56255	0.00038452\\
0.56268	0.00038452\\
0.56281	0.00038451\\
0.56294	0.0003845\\
0.56307	0.00038449\\
0.5632	0.00038449\\
0.56332	0.00038448\\
0.56345	0.00038447\\
0.56358	0.00038446\\
0.56371	0.00038446\\
0.56384	0.00038445\\
0.56397	0.00038444\\
0.56409	0.00038443\\
0.56422	0.00038442\\
0.56435	0.00038442\\
0.56448	0.00038441\\
0.56461	0.0003844\\
0.56474	0.00038439\\
0.56486	0.00038439\\
0.56499	0.00038438\\
0.56512	0.00038437\\
0.56525	0.00038436\\
0.56538	0.00038436\\
0.56551	0.00038435\\
0.56563	0.00038434\\
0.56576	0.00038433\\
0.56589	0.00038433\\
0.56602	0.00038432\\
0.56615	0.00038431\\
0.56627	0.0003843\\
0.5664	0.00038429\\
0.56653	0.00038429\\
0.56666	0.00038428\\
0.56679	0.00038427\\
0.56692	0.00038426\\
0.56704	0.00038426\\
0.56717	0.00038425\\
0.5673	0.00038424\\
0.56743	0.00038423\\
0.56756	0.00038423\\
0.56769	0.00038422\\
0.56781	0.00038421\\
0.56794	0.0003842\\
0.56807	0.0003842\\
0.5682	0.00038419\\
0.56833	0.00038418\\
0.56846	0.00038417\\
0.56858	0.00038416\\
0.56871	0.00038416\\
0.56884	0.00038415\\
0.56897	0.00038414\\
0.5691	0.00038413\\
0.56923	0.00038413\\
0.56935	0.00038412\\
0.56948	0.00038411\\
0.56961	0.0003841\\
0.56974	0.0003841\\
0.56987	0.00038409\\
0.57	0.00038408\\
0.57012	0.00038407\\
0.57025	0.00038407\\
0.57038	0.00038406\\
0.57051	0.00038405\\
0.57064	0.00038404\\
0.57076	0.00038404\\
0.57089	0.00038403\\
0.57102	0.00038402\\
0.57115	0.00038401\\
0.57128	0.00038401\\
0.57141	0.000384\\
0.57153	0.00038399\\
0.57166	0.00038398\\
0.57179	0.00038398\\
0.57192	0.00038397\\
0.57205	0.00038396\\
0.57218	0.00038395\\
0.5723	0.00038395\\
0.57243	0.00038394\\
0.57256	0.00038393\\
0.57269	0.00038392\\
0.57282	0.00038392\\
0.57295	0.00038391\\
0.57307	0.0003839\\
0.5732	0.00038389\\
0.57333	0.00038389\\
0.57346	0.00038388\\
0.57359	0.00038387\\
0.57372	0.00038386\\
0.57384	0.00038386\\
0.57397	0.00038385\\
0.5741	0.00038384\\
0.57423	0.00038383\\
0.57436	0.00038383\\
0.57449	0.00038382\\
0.57461	0.00038381\\
0.57474	0.0003838\\
0.57487	0.0003838\\
0.575	0.00038379\\
0.57513	0.00038378\\
0.57526	0.00038377\\
0.57538	0.00038377\\
0.57551	0.00038376\\
0.57564	0.00038375\\
0.57577	0.00038374\\
0.5759	0.00038374\\
0.57602	0.00038373\\
0.57615	0.00038372\\
0.57628	0.00038371\\
0.57641	0.00038371\\
0.57654	0.0003837\\
0.57667	0.00038369\\
0.57679	0.00038368\\
0.57692	0.00038368\\
0.57705	0.00038367\\
0.57718	0.00038366\\
0.57731	0.00038365\\
0.57744	0.00038365\\
0.57756	0.00038364\\
0.57769	0.00038363\\
0.57782	0.00038362\\
0.57795	0.00038362\\
0.57808	0.00038361\\
0.57821	0.0003836\\
0.57833	0.00038359\\
0.57846	0.00038359\\
0.57859	0.00038358\\
0.57872	0.00038357\\
0.57885	0.00038356\\
0.57898	0.00038356\\
0.5791	0.00038355\\
0.57923	0.00038354\\
0.57936	0.00038354\\
0.57949	0.00038353\\
0.57962	0.00038352\\
0.57975	0.00038351\\
0.57987	0.00038351\\
0.58	0.0003835\\
0.58013	0.00038349\\
0.58026	0.00038348\\
0.58039	0.00038348\\
0.58051	0.00038347\\
0.58064	0.00038346\\
0.58078	0.00038345\\
0.58093	0.00038345\\
0.58107	0.00038344\\
0.58121	0.00038343\\
0.58135	0.00038342\\
0.58149	0.00038341\\
0.58163	0.0003834\\
0.58177	0.0003834\\
0.58191	0.00038339\\
0.58205	0.00038338\\
0.5822	0.00038337\\
0.58234	0.00038336\\
0.58248	0.00038336\\
0.58262	0.00038335\\
0.58276	0.00038334\\
0.5829	0.00038333\\
0.58304	0.00038332\\
0.58318	0.00038332\\
0.58332	0.00038331\\
0.58347	0.0003833\\
0.58361	0.00038329\\
0.58375	0.00038328\\
0.58389	0.00038328\\
0.58403	0.00038327\\
0.58417	0.00038326\\
0.58431	0.00038325\\
0.58445	0.00038324\\
0.58459	0.00038324\\
0.58474	0.00038323\\
0.58488	0.00038322\\
0.58502	0.00038321\\
0.58516	0.0003832\\
0.5853	0.0003832\\
0.58544	0.00038319\\
0.58558	0.00038318\\
0.58572	0.00038317\\
0.58586	0.00038316\\
0.58601	0.00038316\\
0.58615	0.00038315\\
0.58629	0.00038314\\
0.58644	0.00038313\\
0.5866	0.00038312\\
0.58675	0.00038311\\
0.58691	0.0003831\\
0.58706	0.0003831\\
0.58722	0.00038309\\
0.58737	0.00038308\\
0.58753	0.00038307\\
0.58768	0.00038306\\
0.58784	0.00038305\\
0.588	0.00038304\\
0.58815	0.00038303\\
0.58831	0.00038302\\
0.58846	0.00038302\\
0.58862	0.00038301\\
0.58877	0.000383\\
0.58893	0.00038299\\
0.58908	0.00038298\\
0.58924	0.00038297\\
0.58939	0.00038296\\
0.58955	0.00038295\\
0.5897	0.00038295\\
0.58986	0.00038294\\
0.59001	0.00038293\\
0.59017	0.00038292\\
0.59032	0.00038291\\
0.59048	0.0003829\\
0.59063	0.00038289\\
0.59079	0.00038289\\
0.59094	0.00038288\\
0.5911	0.00038287\\
0.59126	0.00038286\\
0.59141	0.00038285\\
0.59157	0.00038284\\
0.59172	0.00038283\\
0.59188	0.00038282\\
0.59203	0.00038282\\
0.59219	0.00038281\\
0.59234	0.0003828\\
0.5925	0.00038279\\
0.59267	0.00038278\\
0.59284	0.00038277\\
0.59301	0.00038276\\
0.59318	0.00038275\\
0.59335	0.00038274\\
0.59352	0.00038273\\
0.59369	0.00038272\\
0.59386	0.00038271\\
0.59403	0.0003827\\
0.5942	0.00038269\\
0.59438	0.00038268\\
0.59455	0.00038268\\
0.59472	0.00038267\\
0.59489	0.00038266\\
0.59506	0.00038265\\
0.59523	0.00038264\\
0.5954	0.00038263\\
0.59557	0.00038262\\
0.59574	0.00038261\\
0.59591	0.0003826\\
0.5961	0.00038259\\
0.59629	0.00038258\\
0.59648	0.00038257\\
0.59666	0.00038256\\
0.59685	0.00038255\\
0.59704	0.00038254\\
0.59723	0.00038253\\
0.59741	0.00038252\\
0.5976	0.00038251\\
0.59779	0.0003825\\
0.59798	0.00038249\\
0.59817	0.00038247\\
0.59835	0.00038246\\
0.59854	0.00038245\\
0.59873	0.00038244\\
0.59892	0.00038243\\
0.5991	0.00038242\\
0.59929	0.00038241\\
0.59948	0.0003824\\
0.59967	0.00038239\\
0.59987	0.00038238\\
0.60008	0.00038237\\
0.60029	0.00038236\\
0.60049	0.00038235\\
0.6007	0.00038234\\
0.60091	0.00038232\\
0.60111	0.00038231\\
0.60132	0.0003823\\
0.60153	0.00038229\\
0.60173	0.00038228\\
0.60194	0.00038227\\
0.60215	0.00038226\\
0.60235	0.00038224\\
0.60256	0.00038223\\
0.60277	0.00038222\\
0.60297	0.00038221\\
0.60318	0.0003822\\
0.60339	0.00038219\\
0.60359	0.00038218\\
0.6038	0.00038217\\
0.60403	0.00038215\\
0.60426	0.00038214\\
0.60448	0.00038213\\
0.60471	0.00038212\\
0.60494	0.0003821\\
0.60516	0.00038209\\
0.60539	0.00038208\\
0.60562	0.00038207\\
0.60585	0.00038205\\
0.60607	0.00038204\\
0.6063	0.00038203\\
0.60653	0.00038202\\
0.60676	0.00038201\\
0.60698	0.00038199\\
0.60721	0.00038198\\
0.60744	0.00038197\\
0.60766	0.00038196\\
0.60789	0.00038194\\
0.60812	0.00038193\\
0.60835	0.00038192\\
0.6086	0.00038191\\
0.60885	0.00038189\\
0.6091	0.00038188\\
0.60935	0.00038187\\
0.6096	0.00038185\\
0.60985	0.00038184\\
0.6101	0.00038183\\
0.61035	0.00038181\\
0.6106	0.0003818\\
0.61085	0.00038179\\
0.6111	0.00038177\\
0.61135	0.00038176\\
0.6116	0.00038175\\
0.61185	0.00038173\\
0.6121	0.00038172\\
0.61235	0.00038171\\
0.6126	0.00038169\\
0.61285	0.00038168\\
0.6131	0.00038167\\
0.61335	0.00038165\\
0.61365	0.00038164\\
0.61395	0.00038162\\
0.61425	0.0003816\\
0.61456	0.00038159\\
0.61486	0.00038157\\
0.61516	0.00038156\\
0.61546	0.00038154\\
0.61577	0.00038152\\
0.61607	0.00038151\\
0.61637	0.00038149\\
0.61667	0.00038148\\
0.61698	0.00038146\\
0.61728	0.00038144\\
0.61758	0.00038143\\
0.61788	0.00038141\\
0.61819	0.0003814\\
0.61849	0.00038138\\
0.61879	0.00038136\\
0.61909	0.00038135\\
0.6194	0.00038133\\
0.61976	0.00038131\\
0.62013	0.00038129\\
0.62049	0.00038127\\
0.62086	0.00038126\\
0.62123	0.00038124\\
0.62159	0.00038122\\
0.62196	0.0003812\\
0.62232	0.00038118\\
0.62269	0.00038116\\
0.62306	0.00038114\\
0.62342	0.00038112\\
0.62379	0.0003811\\
0.62415	0.00038108\\
0.62452	0.00038106\\
0.62489	0.00038105\\
0.62525	0.00038103\\
0.62562	0.00038101\\
0.62598	0.00038099\\
0.62635	0.00038097\\
0.62672	0.00038095\\
0.6272	0.00038093\\
0.62769	0.0003809\\
0.62818	0.00038088\\
0.62866	0.00038085\\
0.62915	0.00038083\\
0.62964	0.0003808\\
0.63013	0.00038078\\
0.63061	0.00038075\\
0.6311	0.00038073\\
0.63159	0.0003807\\
0.63207	0.00038068\\
0.63256	0.00038065\\
0.63305	0.00038063\\
0.63354	0.0003806\\
0.63402	0.00038058\\
0.63451	0.00038055\\
0.635	0.00038053\\
0.63549	0.0003805\\
0.63597	0.00038048\\
0.63646	0.00038045\\
0.63711	0.00038042\\
0.63776	0.00038039\\
0.6384	0.00038035\\
0.63905	0.00038032\\
0.6397	0.00038029\\
0.64035	0.00038026\\
0.641	0.00038022\\
0.64165	0.00038019\\
0.6423	0.00038016\\
0.64294	0.00038013\\
0.64359	0.00038009\\
0.64424	0.00038006\\
0.64489	0.00038003\\
0.64554	0.00038\\
0.64619	0.00037997\\
0.64683	0.00037993\\
0.64748	0.0003799\\
0.64813	0.00037987\\
0.64878	0.00037984\\
0.64943	0.00037981\\
0.65038	0.00037976\\
0.65133	0.00037971\\
0.65228	0.00037967\\
0.65323	0.00037962\\
0.65417	0.00037957\\
0.65512	0.00037953\\
0.65607	0.00037948\\
0.65702	0.00037944\\
0.65797	0.00037939\\
0.65892	0.00037934\\
0.65987	0.0003793\\
0.66082	0.00037925\\
0.66177	0.00037921\\
0.66272	0.00037916\\
0.66367	0.00037912\\
0.66462	0.00037907\\
0.66557	0.00037903\\
0.66652	0.00037898\\
0.66747	0.00037894\\
0.66842	0.00037889\\
0.66981	0.00037883\\
0.6712	0.00037876\\
0.67258	0.0003787\\
0.67397	0.00037863\\
0.67536	0.00037857\\
0.67675	0.0003785\\
0.67814	0.00037844\\
0.67953	0.00037837\\
0.68092	0.00037831\\
0.68231	0.00037824\\
0.6837	0.00037818\\
0.68509	0.00037812\\
0.68648	0.00037805\\
0.68787	0.00037799\\
0.68926	0.00037793\\
0.69065	0.00037787\\
0.69204	0.0003778\\
0.69343	0.00037774\\
0.69482	0.00037768\\
0.69621	0.00037762\\
0.69806	0.00037753\\
0.69991	0.00037745\\
0.70176	0.00037737\\
0.70361	0.00037729\\
0.70546	0.00037721\\
0.70731	0.00037713\\
0.70916	0.00037705\\
0.71101	0.00037697\\
0.71286	0.00037689\\
0.71471	0.00037681\\
0.71656	0.00037673\\
0.71841	0.00037665\\
0.72026	0.00037657\\
0.72211	0.00037649\\
0.72396	0.00037641\\
0.72581	0.00037633\\
0.72766	0.00037626\\
0.72951	0.00037618\\
0.73136	0.0003761\\
0.73321	0.00037603\\
0.73568	0.00037592\\
0.73814	0.00037582\\
0.7406	0.00037572\\
0.74306	0.00037562\\
0.74553	0.00037552\\
0.74799	0.00037542\\
0.75045	0.00037532\\
0.75291	0.00037522\\
0.75538	0.00037512\\
0.75784	0.00037503\\
0.7603	0.00037493\\
0.76276	0.00037483\\
0.76523	0.00037474\\
0.76769	0.00037464\\
0.77015	0.00037455\\
0.77261	0.00037445\\
0.77508	0.00037436\\
0.77754	0.00037426\\
0.78	0.00037417\\
0.78246	0.00037407\\
0.78574	0.00037395\\
0.78902	0.00037383\\
0.79229	0.0003737\\
0.79557	0.00037358\\
0.79885	0.00037346\\
0.80213	0.00037334\\
0.8054	0.00037322\\
0.80868	0.0003731\\
0.81196	0.00037299\\
0.81524	0.00037287\\
0.81851	0.00037275\\
0.82179	0.00037263\\
0.82507	0.00037252\\
0.82835	0.0003724\\
0.83162	0.00037229\\
0.8349	0.00037218\\
0.83818	0.00037206\\
0.84146	0.00037195\\
0.84473	0.00037184\\
0.84801	0.00037173\\
0.85198	0.00037159\\
0.85594	0.00037146\\
0.85991	0.00037133\\
0.86387	0.0003712\\
0.86784	0.00037107\\
0.87181	0.00037094\\
0.87577	0.00037081\\
0.87974	0.00037068\\
0.8837	0.00037055\\
0.88767	0.00037043\\
0.89163	0.0003703\\
0.8956	0.00037018\\
0.89957	0.00037005\\
0.90353	0.00036993\\
0.9075	0.00036981\\
0.91146	0.00036969\\
0.91543	0.00036957\\
0.91939	0.00036945\\
0.92336	0.00036933\\
0.92733	0.00036921\\
0.93096	0.0003691\\
0.93459	0.00036899\\
0.93823	0.00036889\\
0.94186	0.00036878\\
0.94549	0.00036867\\
0.94913	0.00036857\\
0.95276	0.00036846\\
0.9564	0.00036836\\
0.96003	0.00036826\\
0.96366	0.00036815\\
0.9673	0.00036805\\
0.97093	0.00036795\\
0.97456	0.00036785\\
0.9782	0.00036775\\
0.98183	0.00036764\\
0.98547	0.00036754\\
0.9891	0.00036745\\
0.99273	0.00036735\\
0.99637	0.00036725\\
1	0.00036715\\
};
\end{axis}
\end{tikzpicture}%


==> src/R0_res2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.25\textwidth,
height=0.2\textwidth,
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymode=log,
ymin=1e-16,
ymax=0.01,
yminorticks=true,
yticklabels={},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	2.2204e-16\\
4e-06	0.0048479\\
8e-06	0.0053975\\
1.2e-05	0.0054597\\
1.6e-05	0.0053041\\
2e-05	0.0050294\\
2.4e-05	0.0046842\\
2.8e-05	0.0042968\\
3.2e-05	0.0038847\\
3.6e-05	0.0034602\\
4e-05	0.0030318\\
4.4e-05	0.0026059\\
4.8e-05	0.0021874\\
5.2e-05	0.0017801\\
5.6e-05	0.001387\\
6e-05	0.0010105\\
6.4e-05	0.00065279\\
6.8e-05	0.00031548\\
7.2e-05	2.2688e-16\\
7.6e-05	0.00029242\\
8e-05	0.00056074\\
8.4e-05	0.00080404\\
8.8e-05	0.0010215\\
9.2e-05	0.0012126\\
9.6e-05	0.0013765\\
0.0001	0.0015127\\
0.000104	0.0016209\\
0.000108	0.0017004\\
0.000112	0.0017511\\
0.000116	0.0017724\\
0.00012	0.0017641\\
0.000124	0.0017259\\
0.000128	0.0016576\\
0.000132	0.0015588\\
0.000136	0.0014295\\
0.00014	0.0012693\\
0.000144	0.0010781\\
0.000148	0.00085569\\
0.000152	0.00060198\\
0.000156	0.0003168\\
0.00016	2.2204e-16\\
0.0001896	0.00083829\\
0.0002192	0.0012927\\
0.0002488	0.0015563\\
0.0002784	0.0016954\\
0.000308	0.0017468\\
0.00033761	0.0017344\\
0.00036721	0.0016745\\
0.00039681	0.001579\\
0.00042641	0.0014572\\
0.00045601	0.0013162\\
0.00048561	0.0011679\\
0.00051521	0.0010126\\
0.00054481	0.0008481\\
0.00057441	0.0006781\\
0.00060401	0.00050573\\
0.00063362	0.00033372\\
0.00066322	0.00016444\\
0.00069282	2.3605e-16\\
0.00072242	0.00015774\\
0.00075202	0.00030713\\
0.00078162	0.0004467\\
0.00081122	0.0005751\\
0.00084082	0.00069114\\
0.00087042	0.00079374\\
0.00090002	0.0008819\\
0.00092963	0.00095472\\
0.00095923	0.0010114\\
0.00098883	0.0010511\\
0.0010184	0.0010733\\
0.001048	0.0010772\\
0.0010776	0.0010622\\
0.0011072	0.0010278\\
0.0011368	0.00097356\\
0.0011664	0.0008989\\
0.001196	0.00080342\\
0.0012256	0.00068669\\
0.0012552	0.00054834\\
0.0012848	0.000388\\
0.0013144	0.00020533\\
0.001344	2.2204e-16\\
0.0014462	0.00039725\\
0.0015484	0.00065903\\
0.0016506	0.00083517\\
0.0017528	0.00094727\\
0.001855	0.0010092\\
0.0019572	0.001031\\
0.0020594	0.0010204\\
0.0021616	0.00098362\\
0.0022638	0.00092573\\
0.0023659	0.00085104\\
0.0024681	0.00076319\\
0.0025703	0.00066532\\
0.0026725	0.00056016\\
0.0027747	0.0004501\\
0.0028769	0.00033728\\
0.0029791	0.00022357\\
0.0030813	0.00011064\\
0.0031835	2.5035e-16\\
0.0032857	0.00010698\\
0.0033879	0.00020906\\
0.00349	0.00030512\\
0.0035922	0.00039414\\
0.0036944	0.00047519\\
0.0037966	0.00054739\\
0.0038988	0.00060996\\
0.004001	0.00066217\\
0.0041032	0.00070334\\
0.0042054	0.00073285\\
0.0043076	0.00075012\\
0.0044098	0.0007546\\
0.004512	0.00074579\\
0.0046141	0.00072323\\
0.0047163	0.00068647\\
0.0048185	0.0006351\\
0.0049207	0.00056873\\
0.0050229	0.00048701\\
0.0051251	0.00038958\\
0.0052273	0.00027614\\
0.0053295	0.00014638\\
0.0054317	2.2204e-16\\
0.0056967	0.00027464\\
0.0059618	0.00046512\\
0.0062268	0.00059988\\
0.0064919	0.00069084\\
0.0067569	0.00074597\\
0.007022	0.00077133\\
0.0072871	0.00077179\\
0.0075521	0.00075144\\
0.0078172	0.00071377\\
0.0080822	0.00066181\\
0.0083473	0.00059823\\
0.0086123	0.0005254\\
0.0088774	0.00044545\\
0.0091425	0.00036029\\
0.0094075	0.00027165\\
0.0096726	0.00018112\\
0.0099376	9.0124e-05\\
0.010203	2.2204e-16\\
0.010468	8.804e-05\\
0.010733	0.00017287\\
0.010998	0.00025346\\
0.011263	0.00032883\\
0.011528	0.0003981\\
0.011793	0.00046042\\
0.012058	0.00051502\\
0.012323	0.00056116\\
0.012588	0.00059816\\
0.012853	0.00062538\\
0.013118	0.00064222\\
0.013383	0.0006481\\
0.013648	0.0006425\\
0.013913	0.0006249\\
0.014179	0.00059483\\
0.014444	0.00055184\\
0.014709	0.0004955\\
0.014974	0.0004254\\
0.015239	0.00034115\\
0.015504	0.0002424\\
0.015769	0.0001288\\
0.016034	2.2204e-16\\
0.016602	0.00019714\\
0.01717	0.00034132\\
0.017738	0.00044682\\
0.018307	0.00052068\\
0.018875	0.00056789\\
0.019443	0.00059236\\
0.020011	0.0005974\\
0.020579	0.00058583\\
0.021147	0.00056014\\
0.021716	0.00052254\\
0.022284	0.00047503\\
0.022852	0.00041944\\
0.02342	0.0003574\\
0.023988	0.00029045\\
0.024556	0.00021998\\
0.025125	0.00014729\\
0.025693	7.3592e-05\\
0.026261	2.2204e-16\\
0.026829	7.2437e-05\\
0.027397	0.00014274\\
0.027966	0.00020999\\
0.028534	0.00027333\\
0.029102	0.00033195\\
0.02967	0.00038508\\
0.030238	0.00043199\\
0.030806	0.00047202\\
0.031375	0.00050451\\
0.031943	0.00052885\\
0.032511	0.00054447\\
0.033079	0.0005508\\
0.033647	0.00054734\\
0.034215	0.00053357\\
0.034784	0.00050903\\
0.035352	0.00047327\\
0.03592	0.00042584\\
0.036488	0.00036634\\
0.037056	0.00029438\\
0.037624	0.00020957\\
0.038193	0.00011156\\
0.038761	2.2204e-16\\
0.039767	0.00012643\\
0.040774	0.00022441\\
0.04178	0.00029814\\
0.042787	0.00035128\\
0.043794	0.00038661\\
0.0448	0.00040643\\
0.045807	0.00041273\\
0.046813	0.00040728\\
0.04782	0.00039166\\
0.048826	0.00036732\\
0.049833	0.00033559\\
0.050839	0.0002977\\
0.051846	0.00025479\\
0.052853	0.00020792\\
0.053859	0.0001581\\
0.054866	0.00010626\\
0.055872	5.3284e-05\\
0.056879	2.7863e-16\\
0.057885	5.2805e-05\\
0.058892	0.00010439\\
0.059898	0.00015404\\
0.060905	0.0002011\\
0.061911	0.00024492\\
0.062918	0.0002849\\
0.063925	0.00032047\\
0.064931	0.00035106\\
0.065938	0.00037617\\
0.066944	0.00039527\\
0.067951	0.0004079\\
0.068957	0.00041359\\
0.069964	0.0004119\\
0.07097	0.00040241\\
0.071977	0.0003847\\
0.072984	0.0003584\\
0.07399	0.00032313\\
0.074997	0.00027852\\
0.076003	0.00022423\\
0.07701	0.00015993\\
0.078016	8.5286e-05\\
0.079023	2.2204e-16\\
0.080806	0.00011983\\
0.082589	0.00021098\\
0.084372	0.00027997\\
0.086155	0.00033009\\
0.087939	0.00036377\\
0.089722	0.00038304\\
0.091505	0.00038966\\
0.093288	0.0003852\\
0.095071	0.00037109\\
0.096854	0.00034864\\
0.098638	0.00031908\\
0.10042	0.00028353\\
0.1022	0.00024306\\
0.10399	0.00019867\\
0.10577	0.0001513\\
0.10755	0.00010185\\
0.10934	5.1145e-05\\
0.11112	3.3485e-16\\
0.1129	5.0827e-05\\
0.11469	0.00010061\\
0.11647	0.00014867\\
0.11825	0.00019433\\
0.12004	0.00023697\\
0.12182	0.00027599\\
0.1236	0.00031081\\
0.12539	0.00034087\\
0.12717	0.00036565\\
0.12895	0.00038464\\
0.13073	0.00039735\\
0.13252	0.00040331\\
0.1343	0.00040207\\
0.13608	0.00039319\\
0.13787	0.00037625\\
0.13965	0.00035086\\
0.14143	0.00031662\\
0.14322	0.00027316\\
0.145	0.00022011\\
0.14678	0.00015712\\
0.14857	8.386e-05\\
0.15035	2.2204e-16\\
0.15322	9.7096e-05\\
0.15609	0.00017347\\
0.15896	0.00023211\\
0.16184	0.0002753\\
0.16471	0.00030486\\
0.16758	0.00032232\\
0.17045	0.00032906\\
0.17332	0.00032634\\
0.1762	0.00031531\\
0.17907	0.00029704\\
0.18194	0.00027254\\
0.18481	0.00024275\\
0.18768	0.00020857\\
0.19055	0.00017084\\
0.19343	0.00013037\\
0.1963	8.7925e-05\\
0.19917	4.4236e-05\\
0.20204	3.0715e-16\\
0.20491	4.4115e-05\\
0.20779	8.7469e-05\\
0.21066	0.00012945\\
0.21353	0.00016947\\
0.2164	0.00020696\\
0.21927	0.00024139\\
0.22214	0.00027222\\
0.22502	0.00029895\\
0.22789	0.00032111\\
0.23076	0.00033822\\
0.23363	0.00034983\\
0.2365	0.00035551\\
0.23938	0.00035483\\
0.24225	0.0003474\\
0.24512	0.00033281\\
0.24799	0.00031069\\
0.25086	0.00028067\\
0.25373	0.0002424\\
0.25661	0.00019552\\
0.25948	0.00013971\\
0.26235	7.4641e-05\\
0.26522	2.2204e-16\\
0.26783	2.9701e-05\\
0.27044	5.5158e-05\\
0.27305	7.5677e-05\\
0.27566	9.1657e-05\\
0.27828	0.00010346\\
0.28089	0.00011142\\
0.2835	0.00011584\\
0.28611	0.00011699\\
0.28872	0.00011514\\
0.29133	0.00011051\\
0.29394	0.00010336\\
0.29655	9.3898e-05\\
0.29916	8.2337e-05\\
0.30177	6.8881e-05\\
0.30438	5.373e-05\\
0.30699	3.7075e-05\\
0.3096	1.9103e-05\\
0.31221	2.7842e-16\\
0.31483	2.0053e-05\\
0.31744	4.0873e-05\\
0.32005	6.2277e-05\\
0.32266	8.4076e-05\\
0.32527	0.00010607\\
0.32788	0.00012805\\
0.33049	0.00014978\\
0.3331	0.000171\\
0.33571	0.00019141\\
0.33832	0.00021065\\
0.34093	0.00022829\\
0.34354	0.0002438\\
0.34615	0.00025651\\
0.34877	0.00026559\\
0.35138	0.00027\\
0.35399	0.00026841\\
0.3566	0.00025911\\
0.35921	0.00024\\
0.36182	0.00020835\\
0.36443	0.0001608\\
0.36704	9.3109e-05\\
0.36965	2.2204e-16\\
0.37034	7.084e-05\\
0.37103	0.00011311\\
0.37171	0.00014417\\
0.3724	0.00016676\\
0.37309	0.00018228\\
0.37378	0.00019162\\
0.37446	0.00019543\\
0.37515	0.00019428\\
0.37584	0.00018863\\
0.37653	0.00017891\\
0.37721	0.00016551\\
0.3779	0.00014882\\
0.37859	0.00012921\\
0.37928	0.00010703\\
0.37996	8.2656e-05\\
0.38065	5.6446e-05\\
0.38134	2.877e-05\\
0.38203	2.7929e-16\\
0.38271	2.9482e-05\\
0.3834	5.9284e-05\\
0.38409	8.9008e-05\\
0.38478	0.00011824\\
0.38546	0.00014656\\
0.38615	0.00017352\\
0.38684	0.00019868\\
0.38753	0.00022156\\
0.38821	0.00024169\\
0.3889	0.00025856\\
0.38959	0.00027166\\
0.39028	0.00028045\\
0.39096	0.00028439\\
0.39165	0.00028289\\
0.39234	0.00027537\\
0.39303	0.00026122\\
0.39371	0.00023979\\
0.3944	0.00021045\\
0.39509	0.0001725\\
0.39578	0.00012527\\
0.39646	6.8013e-05\\
0.39715	2.2204e-16\\
0.39767	0.00011966\\
0.39818	0.00019099\\
0.3987	0.00024233\\
0.39922	0.00027869\\
0.39973	0.00030267\\
0.40025	0.00031603\\
0.40077	0.00032011\\
0.40128	0.00031599\\
0.4018	0.00030462\\
0.40232	0.00028686\\
0.40283	0.00026347\\
0.40335	0.00023518\\
0.40387	0.00020269\\
0.40438	0.00016667\\
0.4049	0.00012777\\
0.40541	8.6608e-05\\
0.40593	4.3814e-05\\
0.40645	2.757e-16\\
0.40696	4.4227e-05\\
0.40748	8.8263e-05\\
0.408	0.00013151\\
0.40851	0.00017336\\
0.40903	0.00021323\\
0.40955	0.00025051\\
0.41006	0.0002846\\
0.41058	0.0003149\\
0.4111	0.00034082\\
0.41161	0.00036174\\
0.41213	0.00037705\\
0.41265	0.00038616\\
0.41316	0.00038844\\
0.41368	0.00038329\\
0.4142	0.00037009\\
0.41471	0.00034821\\
0.41523	0.00031705\\
0.41575	0.00027597\\
0.41626	0.00022435\\
0.41678	0.00016157\\
0.41729	8.6996e-05\\
0.41781	2.2204e-16\\
0.41828	0.00012046\\
0.41875	0.00019634\\
0.41922	0.00025086\\
0.41969	0.00028904\\
0.42016	0.00031371\\
0.42063	0.00032688\\
0.4211	0.00033009\\
0.42157	0.00032465\\
0.42204	0.00031167\\
0.42251	0.00029217\\
0.42298	0.00026705\\
0.42345	0.00023717\\
0.42392	0.00020334\\
0.42439	0.00016629\\
0.42485	0.00012676\\
0.42532	8.5433e-05\\
0.42579	4.2967e-05\\
0.42626	2.7669e-16\\
0.42673	4.2849e-05\\
0.4272	8.4985e-05\\
0.42767	0.00012583\\
0.42814	0.00016481\\
0.42861	0.0002014\\
0.42908	0.00023506\\
0.42955	0.00026527\\
0.43002	0.00029153\\
0.43049	0.00031336\\
0.43096	0.0003303\\
0.43143	0.00034187\\
0.4319	0.00034764\\
0.43237	0.00034719\\
0.43284	0.0003401\\
0.43331	0.00032597\\
0.43378	0.00030443\\
0.43425	0.0002751\\
0.43472	0.00023763\\
0.43519	0.0001917\\
0.43565	0.00013698\\
0.43612	7.3177e-05\\
0.43659	2.2204e-16\\
0.43711	4.8484e-05\\
0.43763	5.9648e-05\\
0.43814	6.8591e-05\\
0.43866	7.8295e-05\\
0.43918	8.8191e-05\\
0.43969	9.7223e-05\\
0.44021	0.00010453\\
0.44073	0.00010899\\
0.44124	0.00011054\\
0.44176	0.00010916\\
0.44228	0.00010485\\
0.44279	9.7645e-05\\
0.44331	8.7624e-05\\
0.44383	7.4885e-05\\
0.44434	5.9564e-05\\
0.44486	4.1834e-05\\
0.44537	2.1898e-05\\
0.44589	3.7947e-16\\
0.44641	2.3583e-05\\
0.44692	4.8535e-05\\
0.44744	7.4505e-05\\
0.44796	0.0001011\\
0.44847	0.00012789\\
0.44899	0.00015441\\
0.44951	0.00018014\\
0.45002	0.00020454\\
0.45054	0.00022702\\
0.45106	0.00024695\\
0.45157	0.00026366\\
0.45209	0.00027642\\
0.45261	0.00028449\\
0.45312	0.00028706\\
0.45364	0.0002833\\
0.45416	0.00027232\\
0.45467	0.0002532\\
0.45519	0.00022496\\
0.45571	0.0001866\\
0.45622	0.00013706\\
0.45674	7.5236e-05\\
0.45725	2.2204e-16\\
0.45758	0.00010842\\
0.4579	0.00017052\\
0.45822	0.00021449\\
0.45854	0.00024514\\
0.45886	0.00026495\\
0.45918	0.00027555\\
0.4595	0.00027816\\
0.45982	0.00027378\\
0.46014	0.00026324\\
0.46046	0.0002473\\
0.46078	0.00022664\\
0.4611	0.0002019\\
0.46142	0.00017369\\
0.46174	0.00014258\\
0.46207	0.00010912\\
0.46239	7.3855e-05\\
0.46271	3.7308e-05\\
0.46303	3.3182e-16\\
0.46335	3.7558e-05\\
0.46367	7.4862e-05\\
0.46399	0.00011141\\
0.46431	0.0001467\\
0.46463	0.00018023\\
0.46495	0.00021152\\
0.46527	0.00024006\\
0.46559	0.00026537\\
0.46591	0.00028694\\
0.46623	0.00030428\\
0.46656	0.00031689\\
0.46688	0.00032427\\
0.4672	0.00032593\\
0.46752	0.00032137\\
0.46784	0.00031007\\
0.46816	0.00029154\\
0.46848	0.00026527\\
0.4688	0.00023076\\
0.46912	0.00018749\\
0.46944	0.00013494\\
0.46976	7.2621e-05\\
0.47008	2.2204e-16\\
0.47038	0.00012319\\
0.47067	0.00019637\\
0.47096	0.00024811\\
0.47125	0.00028391\\
0.47154	0.00030673\\
0.47183	0.00031858\\
0.47212	0.00032099\\
0.47242	0.00031521\\
0.47271	0.0003023\\
0.473	0.00028321\\
0.47329	0.00025881\\
0.47358	0.00022987\\
0.47387	0.00019715\\
0.47417	0.00016132\\
0.47446	0.00012307\\
0.47475	8.3026e-05\\
0.47504	4.1804e-05\\
0.47533	4.3784e-16\\
0.47562	4.1807e-05\\
0.47591	8.3053e-05\\
0.47621	0.00012319\\
0.4765	0.00016166\\
0.47679	0.00019795\\
0.47708	0.00023154\\
0.47737	0.0002619\\
0.47766	0.00028853\\
0.47796	0.00031093\\
0.47825	0.00032861\\
0.47854	0.00034108\\
0.47883	0.00034785\\
0.47912	0.00034846\\
0.47941	0.00034242\\
0.47971	0.00032928\\
0.48	0.00030857\\
0.48029	0.00027983\\
0.48058	0.00024261\\
0.48087	0.00019646\\
0.48116	0.00014093\\
0.48145	7.5591e-05\\
0.48175	2.2204e-16\\
0.48204	0.0001139\\
0.48233	0.00018386\\
0.48262	0.00023336\\
0.48291	0.00026747\\
0.4832	0.00028904\\
0.4835	0.00030002\\
0.48379	0.00030195\\
0.48408	0.00029607\\
0.48437	0.00028345\\
0.48466	0.00026504\\
0.48495	0.00024169\\
0.48524	0.00021419\\
0.48554	0.00018327\\
0.48583	0.00014961\\
0.48612	0.00011385\\
0.48641	7.6614e-05\\
0.4867	3.8476e-05\\
0.48699	3.4694e-16\\
0.48729	3.8276e-05\\
0.48758	7.5833e-05\\
0.48787	0.00011217\\
0.48816	0.0001468\\
0.48845	0.00017925\\
0.48874	0.00020907\\
0.48903	0.00023582\\
0.48933	0.00025905\\
0.48962	0.00027836\\
0.48991	0.00029334\\
0.4902	0.00030358\\
0.49049	0.0003087\\
0.49078	0.00030832\\
0.49108	0.00030208\\
0.49137	0.00028962\\
0.49166	0.00027059\\
0.49195	0.00024465\\
0.49224	0.00021146\\
0.49253	0.00017071\\
0.49283	0.00012209\\
0.49312	6.5283e-05\\
0.49341	2.2204e-16\\
0.49388	0.00015569\\
0.49435	0.00024741\\
0.49482	0.00030872\\
0.49529	0.00034764\\
0.49576	0.00036888\\
0.49623	0.00037577\\
0.4967	0.00037094\\
0.49716	0.00035654\\
0.49763	0.00033441\\
0.4981	0.00030615\\
0.49857	0.00027317\\
0.49904	0.00023671\\
0.49951	0.00019789\\
0.49998	0.00015773\\
0.50045	0.0001171\\
0.50092	7.6808e-05\\
0.50139	3.7567e-05\\
0.50186	3.9031e-16\\
0.50233	3.5345e-05\\
0.5028	6.7997e-05\\
0.50327	9.7555e-05\\
0.50374	0.00012369\\
0.50421	0.00014613\\
0.50468	0.00016469\\
0.50515	0.00017923\\
0.50562	0.00018966\\
0.50609	0.00019599\\
0.50656	0.00019825\\
0.50703	0.00019656\\
0.5075	0.00019105\\
0.50796	0.00018196\\
0.50843	0.00016955\\
0.5089	0.00015414\\
0.50937	0.00013611\\
0.50984	0.00011587\\
0.51031	9.3911e-05\\
0.51078	7.1998e-05\\
0.51125	5.4761e-05\\
0.51172	3.1048e-05\\
0.51219	2.2204e-16\\
0.51251	0.00013322\\
0.51283	0.00019519\\
0.51315	0.00023633\\
0.51347	0.00026349\\
0.51379	0.00027981\\
0.51412	0.00028717\\
0.51444	0.00028692\\
0.51476	0.00028009\\
0.51508	0.00026751\\
0.5154	0.00024993\\
0.51572	0.000228\\
0.51604	0.00020233\\
0.51636	0.00017348\\
0.51668	0.00014201\\
0.517	0.00010842\\
0.51732	7.3224e-05\\
0.51764	3.6922e-05\\
0.51796	4.2436e-16\\
0.51828	3.706e-05\\
0.51861	7.3778e-05\\
0.51893	0.00010968\\
0.51925	0.00014428\\
0.51957	0.00017712\\
0.51989	0.00020772\\
0.52021	0.0002356\\
0.52053	0.00026028\\
0.52085	0.00028129\\
0.52117	0.00029815\\
0.52149	0.00031038\\
0.52181	0.0003175\\
0.52213	0.00031902\\
0.52245	0.00031446\\
0.52277	0.00030332\\
0.5231	0.00028513\\
0.52342	0.00025938\\
0.52374	0.00022558\\
0.52406	0.00018324\\
0.52438	0.00013187\\
0.5247	7.0952e-05\\
0.52502	2.2204e-16\\
0.52531	0.00011768\\
0.5256	0.00018784\\
0.52589	0.00023744\\
0.52619	0.00027173\\
0.52648	0.00029356\\
0.52677	0.00030485\\
0.52706	0.0003071\\
0.52735	0.00030149\\
0.52764	0.00028907\\
0.52794	0.00027074\\
0.52823	0.00024733\\
0.52852	0.0002196\\
0.52881	0.00018828\\
0.5291	0.00015401\\
0.52939	0.00011745\\
0.52968	7.9207e-05\\
0.52998	3.9866e-05\\
0.53027	6.2908e-16\\
0.53056	3.9839e-05\\
0.53085	7.9113e-05\\
0.53114	0.0001173\\
0.53143	0.00015387\\
0.53173	0.00018834\\
0.53202	0.00022021\\
0.53231	0.00024899\\
0.5326	0.00027419\\
0.53289	0.00029536\\
0.53318	0.00031203\\
0.53347	0.00032374\\
0.53377	0.00033004\\
0.53406	0.00033048\\
0.53435	0.00032463\\
0.53464	0.00031204\\
0.53493	0.00029229\\
0.53522	0.00026496\\
0.53552	0.00022962\\
0.53581	0.00018587\\
0.5361	0.00013328\\
0.53639	7.1459e-05\\
0.53668	2.2204e-16\\
0.537	0.00013974\\
0.53732	0.00022255\\
0.53764	0.00028056\\
0.53797	0.00032018\\
0.53829	0.00034492\\
0.53861	0.00035717\\
0.53893	0.00035877\\
0.53925	0.00035121\\
0.53957	0.00033577\\
0.53989	0.00031358\\
0.54021	0.00028564\\
0.54053	0.00025289\\
0.54085	0.00021619\\
0.54117	0.00017634\\
0.54149	0.00013409\\
0.54181	9.0168e-05\\
0.54213	4.5253e-05\\
0.54246	3.86e-16\\
0.54278	4.4962e-05\\
0.5431	8.9028e-05\\
0.54342	0.00013161\\
0.54374	0.00017216\\
0.54406	0.00021012\\
0.54438	0.00024495\\
0.5447	0.00027616\\
0.54502	0.00030324\\
0.54534	0.00032571\\
0.54566	0.00034309\\
0.54598	0.00035494\\
0.5463	0.00036079\\
0.54662	0.00036023\\
0.54695	0.00035282\\
0.54727	0.00033816\\
0.54759	0.00031584\\
0.54791	0.00028547\\
0.54823	0.00024668\\
0.54855	0.0001991\\
0.54887	0.00014235\\
0.54919	7.6101e-05\\
0.54951	2.2204e-16\\
0.54994	0.0001373\\
0.55036	0.00022227\\
0.55079	0.00028144\\
0.55122	0.0003212\\
0.55165	0.00034527\\
0.55207	0.00035631\\
0.5525	0.00035636\\
0.55293	0.00034714\\
0.55335	0.0003301\\
0.55378	0.00030651\\
0.55421	0.00027752\\
0.55463	0.00024417\\
0.55506	0.00020738\\
0.55549	0.00016802\\
0.55591	0.00012689\\
0.55634	8.4728e-05\\
0.55677	4.2219e-05\\
0.55719	3.5041e-16\\
0.55762	4.1335e-05\\
0.55805	8.1233e-05\\
0.55848	0.00011918\\
0.5589	0.00015469\\
0.55933	0.00018731\\
0.55976	0.00021664\\
0.56018	0.00024228\\
0.56061	0.00026389\\
0.56104	0.00028111\\
0.56146	0.00029366\\
0.56189	0.00030125\\
0.56232	0.00030363\\
0.56274	0.00030056\\
0.56317	0.00029183\\
0.5636	0.00027726\\
0.56402	0.00025668\\
0.56445	0.00022994\\
0.56488	0.00019691\\
0.56531	0.00015748\\
0.56573	0.00011157\\
0.56616	5.9092e-05\\
0.56659	2.2204e-16\\
0.5671	0.00010573\\
0.56762	0.00014611\\
0.56814	0.00017219\\
0.56865	0.00018947\\
0.56917	0.00020011\\
0.56969	0.00020554\\
0.5702	0.00020713\\
0.57072	0.00020508\\
0.57123	0.00019942\\
0.57175	0.00019015\\
0.57227	0.00017714\\
0.57278	0.00016061\\
0.5733	0.00014071\\
0.57382	0.00011747\\
0.57433	9.132e-05\\
0.57485	6.2709e-05\\
0.57537	3.2108e-05\\
0.57588	2.5674e-16\\
0.5764	3.3122e-05\\
0.57692	6.6752e-05\\
0.57743	0.00010038\\
0.57795	0.00013347\\
0.57847	0.00016549\\
0.57898	0.00019591\\
0.5795	0.00022417\\
0.58002	0.00024971\\
0.58053	0.00027198\\
0.58105	0.0002904\\
0.58156	0.00030441\\
0.58208	0.00031342\\
0.5826	0.00031685\\
0.58311	0.00031412\\
0.58363	0.00030465\\
0.58415	0.00028784\\
0.58466	0.00026311\\
0.58518	0.00022987\\
0.5857	0.00018753\\
0.58621	0.00013549\\
0.58673	7.318e-05\\
0.58725	2.2204e-16\\
0.58776	0.00013182\\
0.58828	0.0002098\\
0.5888	0.00026482\\
0.58931	0.00030275\\
0.58983	0.00032674\\
0.59035	0.00033898\\
0.59086	0.00034112\\
0.59138	0.00033451\\
0.5919	0.00032034\\
0.59241	0.00029965\\
0.59293	0.00027337\\
0.59344	0.00024239\\
0.59396	0.0002075\\
0.59448	0.00016947\\
0.59499	0.00012903\\
0.59551	8.6868e-05\\
0.59603	4.3646e-05\\
0.59654	2.7756e-16\\
0.59706	4.3457e-05\\
0.59758	8.6132e-05\\
0.59809	0.00012745\\
0.59861	0.00016686\\
0.59913	0.00020382\\
0.59964	0.00023781\\
0.60016	0.00026831\\
0.60068	0.00029483\\
0.60119	0.0003169\\
0.60171	0.00033403\\
0.60223	0.00034577\\
0.60274	0.00035169\\
0.60326	0.00035133\\
0.60378	0.00034429\\
0.60429	0.00033015\\
0.60481	0.00030851\\
0.60532	0.00027898\\
0.60584	0.00024118\\
0.60636	0.00019473\\
0.60687	0.00013929\\
0.60739	7.449e-05\\
0.60791	2.2204e-16\\
0.60859	0.00012962\\
0.60928	0.00021226\\
0.60997	0.00027067\\
0.61066	0.00031057\\
0.61134	0.00033534\\
0.61203	0.00034741\\
0.61272	0.00034871\\
0.61341	0.00034082\\
0.61409	0.00032512\\
0.61478	0.00030282\\
0.61547	0.000275\\
0.61616	0.00024266\\
0.61684	0.0002067\\
0.61753	0.00016796\\
0.61822	0.00012722\\
0.61891	8.5201e-05\\
0.61959	4.2581e-05\\
0.62028	2.9533e-16\\
0.62097	4.1945e-05\\
0.62166	8.2688e-05\\
0.62234	0.0001217\\
0.62303	0.00015847\\
0.62372	0.00019253\\
0.62441	0.00022343\\
0.62509	0.00025075\\
0.62578	0.00027407\\
0.62647	0.00029303\\
0.62716	0.00030725\\
0.62784	0.00031639\\
0.62853	0.00032013\\
0.62922	0.00031816\\
0.62991	0.00031019\\
0.63059	0.00029594\\
0.63128	0.00027515\\
0.63197	0.00024758\\
0.63266	0.00021297\\
0.63334	0.00017112\\
0.63403	0.0001218\\
0.63472	6.4827e-05\\
0.63541	2.2204e-16\\
0.63688	0.00013079\\
0.63835	0.00021748\\
0.63983	0.00027699\\
0.6413	0.00031576\\
0.64278	0.00033795\\
0.64425	0.00034667\\
0.64572	0.00034433\\
0.6472	0.00033294\\
0.64867	0.00031419\\
0.65014	0.0002895\\
0.65162	0.00026013\\
0.65309	0.00022715\\
0.65456	0.00019152\\
0.65604	0.00015407\\
0.65751	0.00011557\\
0.65899	7.6667e-05\\
0.66046	3.7965e-05\\
0.66193	2.3766e-16\\
0.66341	3.6746e-05\\
0.66488	7.1835e-05\\
0.66635	0.00010487\\
0.66783	0.0001355\\
0.6693	0.00016338\\
0.67078	0.00018823\\
0.67225	0.00020975\\
0.67372	0.00022772\\
0.6752	0.00024187\\
0.67667	0.00025202\\
0.67814	0.00025795\\
0.67962	0.00025947\\
0.68109	0.00025643\\
0.68257	0.00024865\\
0.68404	0.00023599\\
0.68551	0.00021832\\
0.68699	0.00019549\\
0.68846	0.00016738\\
0.68993	0.00013388\\
0.69141	9.489e-05\\
0.69288	5.0294e-05\\
0.69435	2.2204e-16\\
0.69856	0.00011428\\
0.70276	0.00019518\\
0.70697	0.00025233\\
0.71117	0.00029075\\
0.71538	0.00031388\\
0.71958	0.00032434\\
0.72379	0.00032426\\
0.72799	0.00031541\\
0.7322	0.00029929\\
0.7364	0.00027721\\
0.74061	0.00025031\\
0.74481	0.0002196\\
0.74901	0.00018598\\
0.75322	0.00015027\\
0.75742	0.00011318\\
0.76163	7.5386e-05\\
0.76583	3.7476e-05\\
0.77004	2.3628e-16\\
0.77424	3.6541e-05\\
0.77845	7.1686e-05\\
0.78265	0.00010501\\
0.78686	0.00013612\\
0.79106	0.00016466\\
0.79527	0.00019029\\
0.79947	0.00021269\\
0.80367	0.00023158\\
0.80788	0.00024668\\
0.81208	0.00025772\\
0.81629	0.00026449\\
0.82049	0.00026675\\
0.8247	0.00026428\\
0.8289	0.00025689\\
0.83311	0.00024439\\
0.83731	0.00022661\\
0.84152	0.00020337\\
0.84572	0.00017451\\
0.84993	0.00013989\\
0.85413	9.935e-05\\
0.85833	5.2764e-05\\
0.86254	2.2204e-16\\
0.86598	9.8015e-06\\
0.86941	9.7274e-06\\
0.87285	8.6451e-06\\
0.87629	7.331e-06\\
0.87972	9.374e-06\\
0.88316	1.1543e-05\\
0.88659	1.3067e-05\\
0.89003	1.3973e-05\\
0.89347	1.4306e-05\\
0.8969	1.4115e-05\\
0.90034	1.3452e-05\\
0.90378	1.2369e-05\\
0.90721	1.092e-05\\
0.91065	9.1581e-06\\
0.91409	7.1352e-06\\
0.91752	4.9017e-06\\
0.92096	2.5071e-06\\
0.9244	2.4286e-16\\
0.92783	2.5726e-06\\
0.93127	5.1647e-06\\
0.93471	7.7316e-06\\
0.93814	1.023e-05\\
0.94158	1.2617e-05\\
0.94502	1.4852e-05\\
0.94845	1.6895e-05\\
0.95189	1.8707e-05\\
0.95533	2.0248e-05\\
0.95876	2.1483e-05\\
0.9622	2.2375e-05\\
0.96563	2.2889e-05\\
0.96907	2.299e-05\\
0.97251	2.2644e-05\\
0.97594	2.1819e-05\\
0.97938	2.0482e-05\\
0.98282	1.8601e-05\\
0.98625	1.6147e-05\\
0.98969	1.3089e-05\\
0.99313	9.3978e-06\\
0.99656	5.0441e-06\\
1	2.2204e-16\\
};
\addplot [color=black,thick, forget plot]
  table[row sep=crcr]{%
0	inf\\
4e-06	0.0099878\\
8e-06	0.007642\\
1.2e-05	0.0065428\\
1.6e-05	0.0058642\\
2e-05	0.0053891\\
2.4e-05	0.0050311\\
2.8e-05	0.0047482\\
3.2e-05	0.0045169\\
3.6e-05	0.0043228\\
4e-05	0.0041568\\
4.4e-05	0.0040125\\
4.8e-05	0.0038855\\
5.2e-05	0.0037725\\
5.6e-05	0.0036711\\
6e-05	0.0035794\\
6.4e-05	0.0034958\\
6.8e-05	0.0034192\\
7.2e-05	0.0033487\\
7.6e-05	0.0032835\\
8e-05	0.0032229\\
8.4e-05	0.0031664\\
8.8e-05	0.0031136\\
9.2e-05	0.003064\\
9.6e-05	0.0030173\\
0.0001	0.0029733\\
0.000104	0.0029317\\
0.000108	0.0028923\\
0.000112	0.0028548\\
0.000116	0.0028192\\
0.00012	0.0027853\\
0.000124	0.0027529\\
0.000128	0.002722\\
0.000132	0.0026923\\
0.000136	0.0026639\\
0.00014	0.0026367\\
0.000144	0.0026105\\
0.000148	0.0025853\\
0.000152	0.0025611\\
0.000156	0.0025377\\
0.00016	0.0025151\\
0.0001896	0.0023697\\
0.0002192	0.002253\\
0.0002488	0.0021566\\
0.0002784	0.0020749\\
0.000308	0.0020046\\
0.00033761	0.0019432\\
0.00036721	0.0018889\\
0.00039681	0.0018403\\
0.00042641	0.0017966\\
0.00045601	0.001757\\
0.00048561	0.0017208\\
0.00051521	0.0016876\\
0.00054481	0.0016569\\
0.00057441	0.0016285\\
0.00060401	0.0016021\\
0.00063362	0.0015774\\
0.00066322	0.0015543\\
0.00069282	0.0015325\\
0.00072242	0.0015121\\
0.00075202	0.0014928\\
0.00078162	0.0014745\\
0.00081122	0.0014572\\
0.00084082	0.0014407\\
0.00087042	0.001425\\
0.00090002	0.0014101\\
0.00092963	0.0013958\\
0.00095923	0.0013821\\
0.00098883	0.0013691\\
0.0010184	0.0013565\\
0.001048	0.0013445\\
0.0010776	0.0013329\\
0.0011072	0.0013218\\
0.0011368	0.001311\\
0.0011664	0.0013007\\
0.001196	0.0012907\\
0.0012256	0.0012811\\
0.0012552	0.0012718\\
0.0012848	0.0012627\\
0.0013144	0.001254\\
0.001344	0.0012455\\
0.0014462	0.0012182\\
0.0015484	0.0011935\\
0.0016506	0.0011709\\
0.0017528	0.0011503\\
0.001855	0.0011312\\
0.0019572	0.0011136\\
0.0020594	0.0010972\\
0.0021616	0.0010819\\
0.0022638	0.0010676\\
0.0023659	0.0010541\\
0.0024681	0.0010415\\
0.0025703	0.0010295\\
0.0026725	0.0010183\\
0.0027747	0.0010076\\
0.0028769	0.0009974\\
0.0029791	0.00098773\\
0.0030813	0.00097851\\
0.0031835	0.00096971\\
0.0032857	0.0009613\\
0.0033879	0.00095325\\
0.00349	0.00094553\\
0.0035922	0.00093812\\
0.0036944	0.000931\\
0.0037966	0.00092415\\
0.0038988	0.00091756\\
0.004001	0.0009112\\
0.0041032	0.00090506\\
0.0042054	0.00089914\\
0.0043076	0.00089341\\
0.0044098	0.00088787\\
0.004512	0.00088251\\
0.0046141	0.00087732\\
0.0047163	0.00087228\\
0.0048185	0.00086739\\
0.0049207	0.00086265\\
0.0050229	0.00085804\\
0.0051251	0.00085356\\
0.0052273	0.00084921\\
0.0053295	0.00084497\\
0.0054317	0.00084085\\
0.0056967	0.00083064\\
0.0059618	0.00082107\\
0.0062268	0.00081209\\
0.0064919	0.00080362\\
0.0067569	0.00079562\\
0.007022	0.00078805\\
0.0072871	0.00078087\\
0.0075521	0.00077405\\
0.0078172	0.00076755\\
0.0080822	0.00076136\\
0.0083473	0.00075544\\
0.0086123	0.00074978\\
0.0088774	0.00074436\\
0.0091425	0.00073916\\
0.0094075	0.00073417\\
0.0096726	0.00072937\\
0.0099376	0.00072475\\
0.010203	0.0007203\\
0.010468	0.00071601\\
0.010733	0.00071187\\
0.010998	0.00070787\\
0.011263	0.00070401\\
0.011528	0.00070027\\
0.011793	0.00069664\\
0.012058	0.00069313\\
0.012323	0.00068973\\
0.012588	0.00068642\\
0.012853	0.00068322\\
0.013118	0.0006801\\
0.013383	0.00067707\\
0.013648	0.00067412\\
0.013913	0.00067126\\
0.014179	0.00066847\\
0.014444	0.00066575\\
0.014709	0.00066309\\
0.014974	0.00066051\\
0.015239	0.00065799\\
0.015504	0.00065553\\
0.015769	0.00065313\\
0.016034	0.00065078\\
0.016602	0.00064593\\
0.01717	0.0006413\\
0.017738	0.00063689\\
0.018307	0.00063266\\
0.018875	0.00062862\\
0.019443	0.00062475\\
0.020011	0.00062103\\
0.020579	0.00061745\\
0.021147	0.00061401\\
0.021716	0.0006107\\
0.022284	0.00060751\\
0.022852	0.00060442\\
0.02342	0.00060145\\
0.023988	0.00059857\\
0.024556	0.00059579\\
0.025125	0.0005931\\
0.025693	0.00059049\\
0.026261	0.00058796\\
0.026829	0.0005855\\
0.027397	0.00058312\\
0.027966	0.0005808\\
0.028534	0.00057855\\
0.029102	0.00057636\\
0.02967	0.00057423\\
0.030238	0.00057216\\
0.030806	0.00057014\\
0.031375	0.00056817\\
0.031943	0.00056626\\
0.032511	0.00056439\\
0.033079	0.00056256\\
0.033647	0.00056078\\
0.034215	0.00055904\\
0.034784	0.00055734\\
0.035352	0.00055567\\
0.03592	0.00055405\\
0.036488	0.00055246\\
0.037056	0.0005509\\
0.037624	0.00054938\\
0.038193	0.00054789\\
0.038761	0.00054643\\
0.039767	0.00054392\\
0.040774	0.00054149\\
0.04178	0.00053914\\
0.042787	0.00053688\\
0.043794	0.00053468\\
0.0448	0.00053256\\
0.045807	0.0005305\\
0.046813	0.00052851\\
0.04782	0.00052657\\
0.048826	0.00052469\\
0.049833	0.00052287\\
0.050839	0.00052109\\
0.051846	0.00051936\\
0.052853	0.00051768\\
0.053859	0.00051605\\
0.054866	0.00051445\\
0.055872	0.0005129\\
0.056879	0.00051138\\
0.057885	0.0005099\\
0.058892	0.00050846\\
0.059898	0.00050705\\
0.060905	0.00050568\\
0.061911	0.00050433\\
0.062918	0.00050302\\
0.063925	0.00050174\\
0.064931	0.00050048\\
0.065938	0.00049925\\
0.066944	0.00049805\\
0.067951	0.00049687\\
0.068957	0.00049571\\
0.069964	0.00049458\\
0.07097	0.00049347\\
0.071977	0.00049239\\
0.072984	0.00049132\\
0.07399	0.00049027\\
0.074997	0.00048925\\
0.076003	0.00048824\\
0.07701	0.00048725\\
0.078016	0.00048628\\
0.079023	0.00048533\\
0.080806	0.00048368\\
0.082589	0.00048209\\
0.084372	0.00048054\\
0.086155	0.00047903\\
0.087939	0.00047757\\
0.089722	0.00047615\\
0.091505	0.00047477\\
0.093288	0.00047343\\
0.095071	0.00047212\\
0.096854	0.00047084\\
0.098638	0.0004696\\
0.10042	0.00046839\\
0.1022	0.00046721\\
0.10399	0.00046606\\
0.10577	0.00046493\\
0.10755	0.00046383\\
0.10934	0.00046276\\
0.11112	0.00046171\\
0.1129	0.00046068\\
0.11469	0.00045968\\
0.11647	0.0004587\\
0.11825	0.00045773\\
0.12004	0.00045679\\
0.12182	0.00045587\\
0.1236	0.00045497\\
0.12539	0.00045408\\
0.12717	0.00045321\\
0.12895	0.00045236\\
0.13073	0.00045153\\
0.13252	0.00045071\\
0.1343	0.00044991\\
0.13608	0.00044912\\
0.13787	0.00044834\\
0.13965	0.00044758\\
0.14143	0.00044683\\
0.14322	0.0004461\\
0.145	0.00044538\\
0.14678	0.00044467\\
0.14857	0.00044397\\
0.15035	0.00044329\\
0.15322	0.00044221\\
0.15609	0.00044115\\
0.15896	0.00044013\\
0.16184	0.00043913\\
0.16471	0.00043815\\
0.16758	0.0004372\\
0.17045	0.00043627\\
0.17332	0.00043536\\
0.1762	0.00043448\\
0.17907	0.00043361\\
0.18194	0.00043276\\
0.18481	0.00043193\\
0.18768	0.00043112\\
0.19055	0.00043033\\
0.19343	0.00042955\\
0.1963	0.00042879\\
0.19917	0.00042804\\
0.20204	0.00042731\\
0.20491	0.0004266\\
0.20779	0.00042589\\
0.21066	0.0004252\\
0.21353	0.00042453\\
0.2164	0.00042386\\
0.21927	0.00042321\\
0.22214	0.00042257\\
0.22502	0.00042194\\
0.22789	0.00042133\\
0.23076	0.00042072\\
0.23363	0.00042013\\
0.2365	0.00041954\\
0.23938	0.00041896\\
0.24225	0.0004184\\
0.24512	0.00041784\\
0.24799	0.00041729\\
0.25086	0.00041675\\
0.25373	0.00041622\\
0.25661	0.0004157\\
0.25948	0.00041519\\
0.26235	0.00041468\\
0.26522	0.00041418\\
0.26783	0.00041374\\
0.27044	0.0004133\\
0.27305	0.00041286\\
0.27566	0.00041243\\
0.27828	0.00041201\\
0.28089	0.00041159\\
0.2835	0.00041118\\
0.28611	0.00041077\\
0.28872	0.00041037\\
0.29133	0.00040998\\
0.29394	0.00040958\\
0.29655	0.0004092\\
0.29916	0.00040881\\
0.30177	0.00040844\\
0.30438	0.00040806\\
0.30699	0.0004077\\
0.3096	0.00040733\\
0.31221	0.00040697\\
0.31483	0.00040662\\
0.31744	0.00040626\\
0.32005	0.00040592\\
0.32266	0.00040557\\
0.32527	0.00040523\\
0.32788	0.0004049\\
0.33049	0.00040456\\
0.3331	0.00040424\\
0.33571	0.00040391\\
0.33832	0.00040359\\
0.34093	0.00040327\\
0.34354	0.00040296\\
0.34615	0.00040265\\
0.34877	0.00040234\\
0.35138	0.00040203\\
0.35399	0.00040173\\
0.3566	0.00040143\\
0.35921	0.00040114\\
0.36182	0.00040084\\
0.36443	0.00040056\\
0.36704	0.00040027\\
0.36965	0.00039998\\
0.37034	0.00039991\\
0.37103	0.00039984\\
0.37171	0.00039976\\
0.3724	0.00039969\\
0.37309	0.00039961\\
0.37378	0.00039954\\
0.37446	0.00039947\\
0.37515	0.0003994\\
0.37584	0.00039932\\
0.37653	0.00039925\\
0.37721	0.00039918\\
0.3779	0.00039911\\
0.37859	0.00039903\\
0.37928	0.00039896\\
0.37996	0.00039889\\
0.38065	0.00039882\\
0.38134	0.00039875\\
0.38203	0.00039868\\
0.38271	0.00039861\\
0.3834	0.00039853\\
0.38409	0.00039846\\
0.38478	0.00039839\\
0.38546	0.00039832\\
0.38615	0.00039825\\
0.38684	0.00039818\\
0.38753	0.00039811\\
0.38821	0.00039804\\
0.3889	0.00039797\\
0.38959	0.00039791\\
0.39028	0.00039784\\
0.39096	0.00039777\\
0.39165	0.0003977\\
0.39234	0.00039763\\
0.39303	0.00039756\\
0.39371	0.00039749\\
0.3944	0.00039743\\
0.39509	0.00039736\\
0.39578	0.00039729\\
0.39646	0.00039722\\
0.39715	0.00039716\\
0.39767	0.0003971\\
0.39818	0.00039705\\
0.3987	0.000397\\
0.39922	0.00039695\\
0.39973	0.0003969\\
0.40025	0.00039685\\
0.40077	0.0003968\\
0.40128	0.00039675\\
0.4018	0.0003967\\
0.40232	0.00039665\\
0.40283	0.0003966\\
0.40335	0.00039656\\
0.40387	0.00039651\\
0.40438	0.00039646\\
0.4049	0.00039641\\
0.40541	0.00039636\\
0.40593	0.00039631\\
0.40645	0.00039626\\
0.40696	0.00039621\\
0.40748	0.00039616\\
0.408	0.00039611\\
0.40851	0.00039607\\
0.40903	0.00039602\\
0.40955	0.00039597\\
0.41006	0.00039592\\
0.41058	0.00039587\\
0.4111	0.00039582\\
0.41161	0.00039578\\
0.41213	0.00039573\\
0.41265	0.00039568\\
0.41316	0.00039563\\
0.41368	0.00039558\\
0.4142	0.00039554\\
0.41471	0.00039549\\
0.41523	0.00039544\\
0.41575	0.00039539\\
0.41626	0.00039535\\
0.41678	0.0003953\\
0.41729	0.00039525\\
0.41781	0.0003952\\
0.41828	0.00039516\\
0.41875	0.00039512\\
0.41922	0.00039508\\
0.41969	0.00039503\\
0.42016	0.00039499\\
0.42063	0.00039495\\
0.4211	0.00039491\\
0.42157	0.00039486\\
0.42204	0.00039482\\
0.42251	0.00039478\\
0.42298	0.00039474\\
0.42345	0.0003947\\
0.42392	0.00039465\\
0.42439	0.00039461\\
0.42485	0.00039457\\
0.42532	0.00039453\\
0.42579	0.00039449\\
0.42626	0.00039444\\
0.42673	0.0003944\\
0.4272	0.00039436\\
0.42767	0.00039432\\
0.42814	0.00039428\\
0.42861	0.00039424\\
0.42908	0.0003942\\
0.42955	0.00039416\\
0.43002	0.00039411\\
0.43049	0.00039407\\
0.43096	0.00039403\\
0.43143	0.00039399\\
0.4319	0.00039395\\
0.43237	0.00039391\\
0.43284	0.00039387\\
0.43331	0.00039383\\
0.43378	0.00039379\\
0.43425	0.00039375\\
0.43472	0.00039371\\
0.43519	0.00039367\\
0.43565	0.00039363\\
0.43612	0.00039358\\
0.43659	0.00039354\\
0.43711	0.0003935\\
0.43763	0.00039346\\
0.43814	0.00039341\\
0.43866	0.00039337\\
0.43918	0.00039332\\
0.43969	0.00039328\\
0.44021	0.00039324\\
0.44073	0.00039319\\
0.44124	0.00039315\\
0.44176	0.00039311\\
0.44228	0.00039306\\
0.44279	0.00039302\\
0.44331	0.00039298\\
0.44383	0.00039293\\
0.44434	0.00039289\\
0.44486	0.00039285\\
0.44537	0.0003928\\
0.44589	0.00039276\\
0.44641	0.00039272\\
0.44692	0.00039267\\
0.44744	0.00039263\\
0.44796	0.00039259\\
0.44847	0.00039255\\
0.44899	0.0003925\\
0.44951	0.00039246\\
0.45002	0.00039242\\
0.45054	0.00039238\\
0.45106	0.00039233\\
0.45157	0.00039229\\
0.45209	0.00039225\\
0.45261	0.00039221\\
0.45312	0.00039216\\
0.45364	0.00039212\\
0.45416	0.00039208\\
0.45467	0.00039204\\
0.45519	0.000392\\
0.45571	0.00039196\\
0.45622	0.00039191\\
0.45674	0.00039187\\
0.45725	0.00039183\\
0.45758	0.0003918\\
0.4579	0.00039178\\
0.45822	0.00039175\\
0.45854	0.00039173\\
0.45886	0.0003917\\
0.45918	0.00039168\\
0.4595	0.00039165\\
0.45982	0.00039162\\
0.46014	0.0003916\\
0.46046	0.00039157\\
0.46078	0.00039155\\
0.4611	0.00039152\\
0.46142	0.0003915\\
0.46174	0.00039147\\
0.46207	0.00039145\\
0.46239	0.00039142\\
0.46271	0.0003914\\
0.46303	0.00039137\\
0.46335	0.00039135\\
0.46367	0.00039132\\
0.46399	0.00039129\\
0.46431	0.00039127\\
0.46463	0.00039124\\
0.46495	0.00039122\\
0.46527	0.00039119\\
0.46559	0.00039117\\
0.46591	0.00039114\\
0.46623	0.00039112\\
0.46656	0.00039109\\
0.46688	0.00039107\\
0.4672	0.00039104\\
0.46752	0.00039102\\
0.46784	0.00039099\\
0.46816	0.00039097\\
0.46848	0.00039094\\
0.4688	0.00039092\\
0.46912	0.00039089\\
0.46944	0.00039087\\
0.46976	0.00039084\\
0.47008	0.00039082\\
0.47038	0.0003908\\
0.47067	0.00039077\\
0.47096	0.00039075\\
0.47125	0.00039073\\
0.47154	0.00039071\\
0.47183	0.00039068\\
0.47212	0.00039066\\
0.47242	0.00039064\\
0.47271	0.00039062\\
0.473	0.0003906\\
0.47329	0.00039057\\
0.47358	0.00039055\\
0.47387	0.00039053\\
0.47417	0.00039051\\
0.47446	0.00039048\\
0.47475	0.00039046\\
0.47504	0.00039044\\
0.47533	0.00039042\\
0.47562	0.00039039\\
0.47591	0.00039037\\
0.47621	0.00039035\\
0.4765	0.00039033\\
0.47679	0.00039031\\
0.47708	0.00039028\\
0.47737	0.00039026\\
0.47766	0.00039024\\
0.47796	0.00039022\\
0.47825	0.0003902\\
0.47854	0.00039017\\
0.47883	0.00039015\\
0.47912	0.00039013\\
0.47941	0.00039011\\
0.47971	0.00039009\\
0.48	0.00039006\\
0.48029	0.00039004\\
0.48058	0.00039002\\
0.48087	0.00039\\
0.48116	0.00038998\\
0.48145	0.00038996\\
0.48175	0.00038993\\
0.48204	0.00038991\\
0.48233	0.00038989\\
0.48262	0.00038987\\
0.48291	0.00038985\\
0.4832	0.00038982\\
0.4835	0.0003898\\
0.48379	0.00038978\\
0.48408	0.00038976\\
0.48437	0.00038974\\
0.48466	0.00038972\\
0.48495	0.0003897\\
0.48524	0.00038967\\
0.48554	0.00038965\\
0.48583	0.00038963\\
0.48612	0.00038961\\
0.48641	0.00038959\\
0.4867	0.00038957\\
0.48699	0.00038954\\
0.48729	0.00038952\\
0.48758	0.0003895\\
0.48787	0.00038948\\
0.48816	0.00038946\\
0.48845	0.00038944\\
0.48874	0.00038942\\
0.48903	0.0003894\\
0.48933	0.00038937\\
0.48962	0.00038935\\
0.48991	0.00038933\\
0.4902	0.00038931\\
0.49049	0.00038929\\
0.49078	0.00038927\\
0.49108	0.00038925\\
0.49137	0.00038923\\
0.49166	0.0003892\\
0.49195	0.00038918\\
0.49224	0.00038916\\
0.49253	0.00038914\\
0.49283	0.00038912\\
0.49312	0.0003891\\
0.49341	0.00038908\\
0.49388	0.00038904\\
0.49435	0.00038901\\
0.49482	0.00038898\\
0.49529	0.00038894\\
0.49576	0.00038891\\
0.49623	0.00038887\\
0.4967	0.00038884\\
0.49716	0.00038881\\
0.49763	0.00038877\\
0.4981	0.00038874\\
0.49857	0.00038871\\
0.49904	0.00038867\\
0.49951	0.00038864\\
0.49998	0.00038861\\
0.50045	0.00038857\\
0.50092	0.00038854\\
0.50139	0.00038851\\
0.50186	0.00038847\\
0.50233	0.00038844\\
0.5028	0.00038841\\
0.50327	0.00038837\\
0.50374	0.00038834\\
0.50421	0.00038831\\
0.50468	0.00038828\\
0.50515	0.00038824\\
0.50562	0.00038821\\
0.50609	0.00038818\\
0.50656	0.00038815\\
0.50703	0.00038811\\
0.5075	0.00038808\\
0.50796	0.00038805\\
0.50843	0.00038801\\
0.5089	0.00038798\\
0.50937	0.00038795\\
0.50984	0.00038792\\
0.51031	0.00038788\\
0.51078	0.00038785\\
0.51125	0.00038782\\
0.51172	0.00038779\\
0.51219	0.00038776\\
0.51251	0.00038773\\
0.51283	0.00038771\\
0.51315	0.00038769\\
0.51347	0.00038767\\
0.51379	0.00038765\\
0.51412	0.00038762\\
0.51444	0.0003876\\
0.51476	0.00038758\\
0.51508	0.00038756\\
0.5154	0.00038754\\
0.51572	0.00038752\\
0.51604	0.00038749\\
0.51636	0.00038747\\
0.51668	0.00038745\\
0.517	0.00038743\\
0.51732	0.00038741\\
0.51764	0.00038739\\
0.51796	0.00038736\\
0.51828	0.00038734\\
0.51861	0.00038732\\
0.51893	0.0003873\\
0.51925	0.00038728\\
0.51957	0.00038726\\
0.51989	0.00038723\\
0.52021	0.00038721\\
0.52053	0.00038719\\
0.52085	0.00038717\\
0.52117	0.00038715\\
0.52149	0.00038713\\
0.52181	0.00038711\\
0.52213	0.00038708\\
0.52245	0.00038706\\
0.52277	0.00038704\\
0.5231	0.00038702\\
0.52342	0.000387\\
0.52374	0.00038698\\
0.52406	0.00038696\\
0.52438	0.00038693\\
0.5247	0.00038691\\
0.52502	0.00038689\\
0.52531	0.00038687\\
0.5256	0.00038685\\
0.52589	0.00038683\\
0.52619	0.00038681\\
0.52648	0.0003868\\
0.52677	0.00038678\\
0.52706	0.00038676\\
0.52735	0.00038674\\
0.52764	0.00038672\\
0.52794	0.0003867\\
0.52823	0.00038668\\
0.52852	0.00038666\\
0.52881	0.00038664\\
0.5291	0.00038662\\
0.52939	0.0003866\\
0.52968	0.00038658\\
0.52998	0.00038657\\
0.53027	0.00038655\\
0.53056	0.00038653\\
0.53085	0.00038651\\
0.53114	0.00038649\\
0.53143	0.00038647\\
0.53173	0.00038645\\
0.53202	0.00038643\\
0.53231	0.00038641\\
0.5326	0.0003864\\
0.53289	0.00038638\\
0.53318	0.00038636\\
0.53347	0.00038634\\
0.53377	0.00038632\\
0.53406	0.0003863\\
0.53435	0.00038628\\
0.53464	0.00038626\\
0.53493	0.00038624\\
0.53522	0.00038623\\
0.53552	0.00038621\\
0.53581	0.00038619\\
0.5361	0.00038617\\
0.53639	0.00038615\\
0.53668	0.00038613\\
0.537	0.00038611\\
0.53732	0.00038609\\
0.53764	0.00038607\\
0.53797	0.00038605\\
0.53829	0.00038603\\
0.53861	0.00038601\\
0.53893	0.00038599\\
0.53925	0.00038597\\
0.53957	0.00038595\\
0.53989	0.00038593\\
0.54021	0.00038591\\
0.54053	0.00038589\\
0.54085	0.00038587\\
0.54117	0.00038585\\
0.54149	0.00038582\\
0.54181	0.0003858\\
0.54213	0.00038578\\
0.54246	0.00038576\\
0.54278	0.00038574\\
0.5431	0.00038572\\
0.54342	0.0003857\\
0.54374	0.00038568\\
0.54406	0.00038566\\
0.54438	0.00038564\\
0.5447	0.00038562\\
0.54502	0.0003856\\
0.54534	0.00038558\\
0.54566	0.00038556\\
0.54598	0.00038554\\
0.5463	0.00038552\\
0.54662	0.0003855\\
0.54695	0.00038548\\
0.54727	0.00038546\\
0.54759	0.00038544\\
0.54791	0.00038542\\
0.54823	0.0003854\\
0.54855	0.00038538\\
0.54887	0.00038536\\
0.54919	0.00038534\\
0.54951	0.00038532\\
0.54994	0.0003853\\
0.55036	0.00038527\\
0.55079	0.00038524\\
0.55122	0.00038522\\
0.55165	0.00038519\\
0.55207	0.00038516\\
0.5525	0.00038514\\
0.55293	0.00038511\\
0.55335	0.00038508\\
0.55378	0.00038506\\
0.55421	0.00038503\\
0.55463	0.00038501\\
0.55506	0.00038498\\
0.55549	0.00038495\\
0.55591	0.00038493\\
0.55634	0.0003849\\
0.55677	0.00038487\\
0.55719	0.00038485\\
0.55762	0.00038482\\
0.55805	0.0003848\\
0.55848	0.00038477\\
0.5589	0.00038475\\
0.55933	0.00038472\\
0.55976	0.00038469\\
0.56018	0.00038467\\
0.56061	0.00038464\\
0.56104	0.00038462\\
0.56146	0.00038459\\
0.56189	0.00038456\\
0.56232	0.00038454\\
0.56274	0.00038451\\
0.56317	0.00038449\\
0.5636	0.00038446\\
0.56402	0.00038444\\
0.56445	0.00038441\\
0.56488	0.00038439\\
0.56531	0.00038436\\
0.56573	0.00038433\\
0.56616	0.00038431\\
0.56659	0.00038428\\
0.5671	0.00038425\\
0.56762	0.00038422\\
0.56814	0.00038419\\
0.56865	0.00038416\\
0.56917	0.00038413\\
0.56969	0.0003841\\
0.5702	0.00038407\\
0.57072	0.00038404\\
0.57123	0.00038401\\
0.57175	0.00038398\\
0.57227	0.00038395\\
0.57278	0.00038392\\
0.5733	0.00038389\\
0.57382	0.00038386\\
0.57433	0.00038383\\
0.57485	0.0003838\\
0.57537	0.00038377\\
0.57588	0.00038374\\
0.5764	0.00038371\\
0.57692	0.00038368\\
0.57743	0.00038365\\
0.57795	0.00038362\\
0.57847	0.00038359\\
0.57898	0.00038356\\
0.5795	0.00038353\\
0.58002	0.0003835\\
0.58053	0.00038347\\
0.58105	0.00038344\\
0.58156	0.00038341\\
0.58208	0.00038338\\
0.5826	0.00038335\\
0.58311	0.00038332\\
0.58363	0.00038329\\
0.58415	0.00038326\\
0.58466	0.00038323\\
0.58518	0.0003832\\
0.5857	0.00038317\\
0.58621	0.00038314\\
0.58673	0.00038311\\
0.58725	0.00038308\\
0.58776	0.00038306\\
0.58828	0.00038303\\
0.5888	0.000383\\
0.58931	0.00038297\\
0.58983	0.00038294\\
0.59035	0.00038291\\
0.59086	0.00038288\\
0.59138	0.00038285\\
0.5919	0.00038282\\
0.59241	0.00038279\\
0.59293	0.00038277\\
0.59344	0.00038274\\
0.59396	0.00038271\\
0.59448	0.00038268\\
0.59499	0.00038265\\
0.59551	0.00038262\\
0.59603	0.00038259\\
0.59654	0.00038256\\
0.59706	0.00038254\\
0.59758	0.00038251\\
0.59809	0.00038248\\
0.59861	0.00038245\\
0.59913	0.00038242\\
0.59964	0.00038239\\
0.60016	0.00038236\\
0.60068	0.00038234\\
0.60119	0.00038231\\
0.60171	0.00038228\\
0.60223	0.00038225\\
0.60274	0.00038222\\
0.60326	0.0003822\\
0.60378	0.00038217\\
0.60429	0.00038214\\
0.60481	0.00038211\\
0.60532	0.00038208\\
0.60584	0.00038206\\
0.60636	0.00038203\\
0.60687	0.000382\\
0.60739	0.00038197\\
0.60791	0.00038194\\
0.60859	0.00038191\\
0.60928	0.00038187\\
0.60997	0.00038183\\
0.61066	0.0003818\\
0.61134	0.00038176\\
0.61203	0.00038172\\
0.61272	0.00038169\\
0.61341	0.00038165\\
0.61409	0.00038161\\
0.61478	0.00038158\\
0.61547	0.00038154\\
0.61616	0.0003815\\
0.61684	0.00038147\\
0.61753	0.00038143\\
0.61822	0.00038139\\
0.61891	0.00038136\\
0.61959	0.00038132\\
0.62028	0.00038129\\
0.62097	0.00038125\\
0.62166	0.00038121\\
0.62234	0.00038118\\
0.62303	0.00038114\\
0.62372	0.00038111\\
0.62441	0.00038107\\
0.62509	0.00038103\\
0.62578	0.000381\\
0.62647	0.00038096\\
0.62716	0.00038093\\
0.62784	0.00038089\\
0.62853	0.00038086\\
0.62922	0.00038082\\
0.62991	0.00038079\\
0.63059	0.00038075\\
0.63128	0.00038072\\
0.63197	0.00038068\\
0.63266	0.00038065\\
0.63334	0.00038061\\
0.63403	0.00038058\\
0.63472	0.00038054\\
0.63541	0.00038051\\
0.63688	0.00038043\\
0.63835	0.00038036\\
0.63983	0.00038028\\
0.6413	0.00038021\\
0.64278	0.00038014\\
0.64425	0.00038006\\
0.64572	0.00037999\\
0.6472	0.00037992\\
0.64867	0.00037984\\
0.65014	0.00037977\\
0.65162	0.0003797\\
0.65309	0.00037963\\
0.65456	0.00037956\\
0.65604	0.00037948\\
0.65751	0.00037941\\
0.65899	0.00037934\\
0.66046	0.00037927\\
0.66193	0.0003792\\
0.66341	0.00037913\\
0.66488	0.00037906\\
0.66635	0.00037899\\
0.66783	0.00037892\\
0.6693	0.00037885\\
0.67078	0.00037878\\
0.67225	0.00037871\\
0.67372	0.00037864\\
0.6752	0.00037857\\
0.67667	0.00037851\\
0.67814	0.00037844\\
0.67962	0.00037837\\
0.68109	0.0003783\\
0.68257	0.00037823\\
0.68404	0.00037817\\
0.68551	0.0003781\\
0.68699	0.00037803\\
0.68846	0.00037796\\
0.68993	0.0003779\\
0.69141	0.00037783\\
0.69288	0.00037777\\
0.69435	0.0003777\\
0.69856	0.00037751\\
0.70276	0.00037733\\
0.70697	0.00037714\\
0.71117	0.00037696\\
0.71538	0.00037678\\
0.71958	0.0003766\\
0.72379	0.00037642\\
0.72799	0.00037624\\
0.7322	0.00037607\\
0.7364	0.00037589\\
0.74061	0.00037572\\
0.74481	0.00037555\\
0.74901	0.00037538\\
0.75322	0.00037521\\
0.75742	0.00037504\\
0.76163	0.00037488\\
0.76583	0.00037471\\
0.77004	0.00037455\\
0.77424	0.00037439\\
0.77845	0.00037423\\
0.78265	0.00037407\\
0.78686	0.00037391\\
0.79106	0.00037375\\
0.79527	0.00037359\\
0.79947	0.00037344\\
0.80367	0.00037329\\
0.80788	0.00037313\\
0.81208	0.00037298\\
0.81629	0.00037283\\
0.82049	0.00037268\\
0.8247	0.00037253\\
0.8289	0.00037238\\
0.83311	0.00037224\\
0.83731	0.00037209\\
0.84152	0.00037195\\
0.84572	0.00037181\\
0.84993	0.00037166\\
0.85413	0.00037152\\
0.85833	0.00037138\\
0.86254	0.00037124\\
0.86598	0.00037113\\
0.86941	0.00037102\\
0.87285	0.0003709\\
0.87629	0.00037079\\
0.87972	0.00037068\\
0.88316	0.00037057\\
0.88659	0.00037046\\
0.89003	0.00037035\\
0.89347	0.00037025\\
0.8969	0.00037014\\
0.90034	0.00037003\\
0.90378	0.00036992\\
0.90721	0.00036982\\
0.91065	0.00036971\\
0.91409	0.00036961\\
0.91752	0.0003695\\
0.92096	0.0003694\\
0.9244	0.0003693\\
0.92783	0.00036919\\
0.93127	0.00036909\\
0.93471	0.00036899\\
0.93814	0.00036889\\
0.94158	0.00036879\\
0.94502	0.00036869\\
0.94845	0.00036859\\
0.95189	0.00036849\\
0.95533	0.00036839\\
0.95876	0.00036829\\
0.9622	0.00036819\\
0.96563	0.0003681\\
0.96907	0.000368\\
0.97251	0.0003679\\
0.97594	0.00036781\\
0.97938	0.00036771\\
0.98282	0.00036762\\
0.98625	0.00036752\\
0.98969	0.00036743\\
0.99313	0.00036734\\
0.99656	0.00036724\\
1	0.00036715\\
};
\end{axis}
\end{tikzpicture}%


==> src/R0_res4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.25\textwidth,
height=0.2\textwidth,
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymode=log,
ymin=1e-16,
ymax=0.01,
yminorticks=true,
yticklabels={},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	2.2204e-16\\
5.1875e-06	0.0042064\\
1.0375e-05	0.0039727\\
1.5562e-05	0.0033646\\
2.075e-05	0.002652\\
2.5937e-05	0.0019274\\
3.1125e-05	0.0012319\\
3.6312e-05	0.00058605\\
4.15e-05	2.2508e-16\\
4.6687e-05	0.00052143\\
5.1875e-05	0.00097666\\
5.7062e-05	0.0013661\\
6.225e-05	0.0016915\\
6.7437e-05	0.0019553\\
7.2625e-05	0.0021607\\
7.7812e-05	0.002311\\
8.3e-05	0.0024098\\
8.8187e-05	0.002461\\
9.3375e-05	0.0024684\\
9.8562e-05	0.0024358\\
0.00010375	0.0023671\\
0.00010894	0.002266\\
0.00011412	0.0021362\\
0.00011931	0.0019814\\
0.0001245	0.001805\\
0.00012969	0.0016106\\
0.00013487	0.0014012\\
0.00014006	0.0011802\\
0.00014525	0.00095042\\
0.00015044	0.00071486\\
0.00015562	0.00047624\\
0.00016081	0.00023714\\
0.000166	2.2204e-16\\
0.00017119	0.00023287\\
0.00017637	0.00045932\\
0.00018156	0.00067737\\
0.00018675	0.00088516\\
0.00019194	0.001081\\
0.00019712	0.0012634\\
0.00020231	0.0014309\\
0.0002075	0.0015824\\
0.00021269	0.0017167\\
0.00021787	0.001833\\
0.00022306	0.0019306\\
0.00022825	0.0020087\\
0.00023344	0.0020671\\
0.00023862	0.0021053\\
0.00024381	0.0021234\\
0.000249	0.0021213\\
0.00025419	0.0020993\\
0.00025937	0.0020577\\
0.00026456	0.001997\\
0.00026975	0.001918\\
0.00027494	0.0018214\\
0.00028012	0.0017082\\
0.00028531	0.0015797\\
0.0002905	0.0014371\\
0.00029569	0.0012819\\
0.00030087	0.0011157\\
0.00030606	0.0009404\\
0.00031125	0.00075784\\
0.00031644	0.00057018\\
0.00032162	0.00037967\\
0.00032681	0.00018875\\
0.000332	2.2204e-16\\
0.00033719	0.00018383\\
0.00034237	0.00035984\\
0.00034756	0.00052497\\
0.00035275	0.00067599\\
0.00035794	0.00080953\\
0.00036312	0.00092205\\
0.00036831	0.0010099\\
0.0003735	0.0010691\\
0.00037869	0.0010958\\
0.00038387	0.0010857\\
0.00038906	0.0010345\\
0.00039425	0.00093777\\
0.00039944	0.00079083\\
0.00040462	0.00058889\\
0.00040981	0.00032699\\
0.000415	2.2925e-16\\
0.00048301	0.00034138\\
0.00055101	0.00048132\\
0.00061902	0.00050171\\
0.00068703	0.00045279\\
0.00075504	0.00036292\\
0.00082305	0.00025009\\
0.00089105	0.00012634\\
0.00095906	2.2964e-16\\
0.0010271	0.00012311\\
0.0010951	0.00023893\\
0.0011631	0.00034554\\
0.0012311	0.00044406\\
0.0012991	0.00053054\\
0.0013671	0.00060383\\
0.0014351	0.00066325\\
0.0015031	0.00070852\\
0.0015711	0.00073969\\
0.0016391	0.00075704\\
0.0017071	0.00076106\\
0.0017752	0.0007524\\
0.0018432	0.00073184\\
0.0019112	0.00070024\\
0.0019792	0.00065855\\
0.0020472	0.00060776\\
0.0021152	0.00054892\\
0.0021832	0.00048306\\
0.0022512	0.00041127\\
0.0023192	0.0003346\\
0.0023872	0.00025411\\
0.0024552	0.00017084\\
0.0025232	8.5808e-05\\
0.0025913	2.2204e-16\\
0.0026593	8.5633e-05\\
0.0027273	0.00017018\\
0.0027953	0.00025277\\
0.0028633	0.00033258\\
0.0029313	0.00040883\\
0.0029993	0.00048082\\
0.0030673	0.00054787\\
0.0031353	0.00060938\\
0.0032033	0.00066479\\
0.0032713	0.00071364\\
0.0033393	0.00075548\\
0.0034073	0.00078997\\
0.0034754	0.00081681\\
0.0035434	0.00083578\\
0.0036114	0.00084672\\
0.0036794	0.00084954\\
0.0037474	0.00084423\\
0.0038154	0.00083085\\
0.0038834	0.0008095\\
0.0039514	0.00078041\\
0.0040194	0.00074383\\
0.0040874	0.00070011\\
0.0041554	0.00064967\\
0.0042234	0.00059301\\
0.0042914	0.00053069\\
0.0043595	0.00046336\\
0.0044275	0.00039175\\
0.0044955	0.00031665\\
0.0045635	0.00023893\\
0.0046315	0.00015955\\
0.0046995	7.9538e-05\\
0.0047675	2.2204e-16\\
0.0048355	7.7879e-05\\
0.0049035	0.00015283\\
0.0049715	0.00022353\\
0.0050395	0.00028853\\
0.0051075	0.00034635\\
0.0051756	0.00039541\\
0.0052436	0.00043405\\
0.0053116	0.00046053\\
0.0053796	0.00047304\\
0.0054476	0.00046967\\
0.0055156	0.00044847\\
0.0055836	0.00040736\\
0.0056516	0.00034421\\
0.0057196	0.00025681\\
0.0057876	0.00014287\\
0.0058556	2.5082e-16\\
0.0062716	0.00012422\\
0.0066875	0.00019538\\
0.0071034	0.00021764\\
0.0075194	0.00020633\\
0.0079353	0.00017206\\
0.0083512	0.00012257\\
0.0087671	6.3715e-05\\
0.0091831	2.5064e-16\\
0.009599	6.5104e-05\\
0.010015	0.00012891\\
0.010431	0.00018936\\
0.010847	0.00024491\\
0.011263	0.00029439\\
0.011679	0.00033701\\
0.012095	0.00037222\\
0.012511	0.00039972\\
0.012926	0.00041939\\
0.013342	0.00043126\\
0.013758	0.00043551\\
0.014174	0.0004324\\
0.01459	0.0004223\\
0.015006	0.00040564\\
0.015422	0.0003829\\
0.015838	0.00035462\\
0.016254	0.00032137\\
0.01667	0.00028372\\
0.017086	0.0002423\\
0.017502	0.00019771\\
0.017918	0.00015057\\
0.018334	0.00010151\\
0.018749	5.1116e-05\\
0.019165	2.7984e-16\\
0.019581	5.1261e-05\\
0.019997	0.0001021\\
0.020413	0.00015199\\
0.020829	0.00020041\\
0.021245	0.00024686\\
0.021661	0.0002909\\
0.022077	0.0003321\\
0.022493	0.00037006\\
0.022909	0.00040442\\
0.023325	0.00043488\\
0.023741	0.00046114\\
0.024157	0.00048296\\
0.024572	0.00050014\\
0.024988	0.00051252\\
0.025404	0.00051998\\
0.02582	0.00052245\\
0.026236	0.00051989\\
0.026652	0.00051231\\
0.027068	0.00049979\\
0.027484	0.00048242\\
0.0279	0.00046036\\
0.028316	0.00043381\\
0.028732	0.00040301\\
0.029148	0.00036826\\
0.029564	0.00032992\\
0.02998	0.00028836\\
0.030396	0.00024404\\
0.030811	0.00019745\\
0.031227	0.00014914\\
0.031643	9.9797e-05\\
0.032059	4.9851e-05\\
0.032475	2.2204e-16\\
0.032891	4.9001e-05\\
0.033307	9.6344e-05\\
0.033723	0.00014117\\
0.034139	0.00018255\\
0.034555	0.00021952\\
0.034971	0.00025104\\
0.035387	0.00027604\\
0.035803	0.00029336\\
0.036219	0.00030182\\
0.036634	0.00030015\\
0.03705	0.00028704\\
0.037466	0.00026113\\
0.037882	0.00022098\\
0.038298	0.00016511\\
0.038714	9.1986e-05\\
0.03913	2.7935e-16\\
0.040867	6.1938e-05\\
0.042605	0.00010341\\
0.044342	0.00011935\\
0.04608	0.00011618\\
0.047817	9.898e-05\\
0.049555	7.1806e-05\\
0.051292	3.7927e-05\\
0.05303	2.7842e-16\\
0.054767	3.9815e-05\\
0.056504	7.9765e-05\\
0.058242	0.00011844\\
0.059979	0.00015471\\
0.061717	0.0001877\\
0.063454	0.00021674\\
0.065192	0.00024133\\
0.066929	0.00026114\\
0.068667	0.00027597\\
0.070404	0.00028572\\
0.072141	0.00029041\\
0.073879	0.00029011\\
0.075616	0.00028499\\
0.077354	0.00027527\\
0.079091	0.00026123\\
0.080829	0.00024316\\
0.082566	0.00022144\\
0.084304	0.00019641\\
0.086041	0.00016849\\
0.087778	0.00013808\\
0.089516	0.00010559\\
0.091253	7.1467e-05\\
0.092991	3.6128e-05\\
0.094728	3.3445e-16\\
0.096466	3.6495e-05\\
0.098203	7.2945e-05\\
0.099941	0.00010895\\
0.10168	0.00014412\\
0.10342	0.00017808\\
0.10515	0.00021049\\
0.10689	0.00024101\\
0.10863	0.00026932\\
0.11037	0.00029515\\
0.1121	0.00031823\\
0.11384	0.00033833\\
0.11558	0.00035524\\
0.11731	0.00036879\\
0.11905	0.00037883\\
0.12079	0.00038524\\
0.12253	0.00038795\\
0.12426	0.00038691\\
0.126	0.0003821\\
0.12774	0.00037355\\
0.12948	0.00036131\\
0.13121	0.00034548\\
0.13295	0.00032619\\
0.13469	0.00030361\\
0.13643	0.00027796\\
0.13816	0.00024947\\
0.1399	0.00021844\\
0.14164	0.00018519\\
0.14338	0.00015009\\
0.14511	0.00011355\\
0.14685	7.602e-05\\
0.14859	3.7992e-05\\
0.15033	2.2204e-16\\
0.15206	3.738e-05\\
0.1538	7.353e-05\\
0.15554	0.00010779\\
0.15728	0.00013945\\
0.15901	0.00016776\\
0.16075	0.00019193\\
0.16249	0.00021113\\
0.16423	0.00022447\\
0.16596	0.00023103\\
0.1677	0.00022984\\
0.16944	0.00021989\\
0.17118	0.00020011\\
0.17291	0.00016941\\
0.17465	0.00012663\\
0.17639	7.057e-05\\
0.17813	2.794e-16\\
0.18067	6.6932e-06\\
0.18321	1.0947e-05\\
0.18576	1.3041e-05\\
0.1883	1.3149e-05\\
0.19084	1.1604e-05\\
0.19339	8.7144e-06\\
0.19593	4.7613e-06\\
0.19848	2.4985e-16\\
0.20102	5.3474e-06\\
0.20356	1.1146e-05\\
0.20611	1.7179e-05\\
0.20865	2.3252e-05\\
0.21119	2.9191e-05\\
0.21374	3.4838e-05\\
0.21628	4.0058e-05\\
0.21883	4.4729e-05\\
0.22137	4.8747e-05\\
0.22391	5.2022e-05\\
0.22646	5.4478e-05\\
0.229	5.6055e-05\\
0.23155	5.6704e-05\\
0.23409	5.6387e-05\\
0.23663	5.5082e-05\\
0.23918	5.2774e-05\\
0.24172	4.9461e-05\\
0.24426	4.5151e-05\\
0.24681	3.9862e-05\\
0.24935	3.3621e-05\\
0.2519	2.6464e-05\\
0.25444	1.8438e-05\\
0.25698	9.5959e-06\\
0.25953	2.498e-16\\
0.26207	1.028e-05\\
0.26461	2.1165e-05\\
0.26716	3.2571e-05\\
0.2697	4.4405e-05\\
0.27225	5.6569e-05\\
0.27479	6.8955e-05\\
0.27733	8.1452e-05\\
0.27988	9.3941e-05\\
0.28242	0.0001063\\
0.28496	0.00011839\\
0.28751	0.00013008\\
0.29005	0.00014122\\
0.2926	0.00015168\\
0.29514	0.00016129\\
0.29768	0.0001699\\
0.30023	0.00017735\\
0.30277	0.00018347\\
0.30532	0.00018809\\
0.30786	0.00019103\\
0.3104	0.00019212\\
0.31295	0.00019119\\
0.31549	0.00018804\\
0.31803	0.0001825\\
0.32058	0.0001744\\
0.32312	0.00016357\\
0.32567	0.00014983\\
0.32821	0.00013305\\
0.33075	0.00011308\\
0.3333	8.9837e-05\\
0.33584	6.324e-05\\
0.33838	3.3277e-05\\
0.34093	2.7839e-16\\
0.34347	3.645e-05\\
0.34602	7.5816e-05\\
0.34856	0.00011769\\
0.3511	0.00016147\\
0.35365	0.0002063\\
0.35619	0.00025103\\
0.35873	0.0002941\\
0.36128	0.00033347\\
0.36382	0.00036651\\
0.36637	0.00038983\\
0.36891	0.00039919\\
0.37145	0.00038925\\
0.374	0.0003534\\
0.37654	0.00028351\\
0.37908	0.0001697\\
0.38163	2.7842e-16\\
0.38237	3.299e-05\\
0.3831	3.6096e-05\\
0.38384	3.3959e-05\\
0.38458	2.9242e-05\\
0.38531	2.3007e-05\\
0.38605	1.5825e-05\\
0.38679	8.0679e-06\\
0.38752	2.7842e-16\\
0.38826	8.1695e-06\\
0.389	1.6268e-05\\
0.38973	2.4146e-05\\
0.39047	3.1673e-05\\
0.39121	3.8731e-05\\
0.39194	4.5213e-05\\
0.39268	5.1023e-05\\
0.39342	5.6074e-05\\
0.39416	6.0288e-05\\
0.39489	6.3598e-05\\
0.39563	6.5943e-05\\
0.39637	6.7273e-05\\
0.3971	6.755e-05\\
0.39784	6.6742e-05\\
0.39858	6.4829e-05\\
0.39931	6.1803e-05\\
0.40005	5.7664e-05\\
0.40079	5.2425e-05\\
0.40152	4.611e-05\\
0.40226	3.8752e-05\\
0.403	3.04e-05\\
0.40373	2.1109e-05\\
0.40447	1.0949e-05\\
0.40521	2.2204e-16\\
0.40594	1.1648e-05\\
0.40668	2.3893e-05\\
0.40742	3.6623e-05\\
0.40816	4.9719e-05\\
0.40889	6.3048e-05\\
0.40963	7.6474e-05\\
0.41037	8.9849e-05\\
0.4111	0.00010302\\
0.41184	0.00011583\\
0.41258	0.00012812\\
0.41331	0.00013972\\
0.41405	0.00015047\\
0.41479	0.00016019\\
0.41552	0.00016872\\
0.41626	0.00017591\\
0.417	0.00018158\\
0.41773	0.00018561\\
0.41847	0.00018784\\
0.41921	0.00018815\\
0.41994	0.00018643\\
0.42068	0.00018258\\
0.42142	0.00017654\\
0.42216	0.00016824\\
0.42289	0.00015767\\
0.42363	0.00014484\\
0.42437	0.00012978\\
0.4251	0.00011257\\
0.42584	9.3326e-05\\
0.42658	7.221e-05\\
0.42731	4.9433e-05\\
0.42805	2.5257e-05\\
0.42879	2.2204e-16\\
0.42952	2.5957e-05\\
0.43026	5.2168e-05\\
0.431	7.8117e-05\\
0.43173	0.00010321\\
0.43247	0.00012679\\
0.43321	0.00014809\\
0.43394	0.00016627\\
0.43468	0.0001804\\
0.43542	0.00018943\\
0.43616	0.00019223\\
0.43689	0.00018755\\
0.43763	0.00017403\\
0.43837	0.00015019\\
0.4391	0.00011441\\
0.43984	6.4973e-05\\
0.44058	3.2986e-16\\
0.44119	3.798e-05\\
0.44179	4.2994e-05\\
0.4424	4.1654e-05\\
0.44301	3.6803e-05\\
0.44362	2.9621e-05\\
0.44423	2.0791e-05\\
0.44484	1.0792e-05\\
0.44545	4.3143e-16\\
0.44606	1.1266e-05\\
0.44667	2.2726e-05\\
0.44728	3.4124e-05\\
0.44788	4.5228e-05\\
0.44849	5.5821e-05\\
0.4491	6.5705e-05\\
0.44971	7.4698e-05\\
0.45032	8.2633e-05\\
0.45093	8.9361e-05\\
0.45154	9.475e-05\\
0.45215	9.8685e-05\\
0.45276	0.00010107\\
0.45336	0.00010183\\
0.45397	0.0001009\\
0.45458	9.8238e-05\\
0.45519	9.3837e-05\\
0.4558	8.7699e-05\\
0.45641	7.9839e-05\\
0.45702	7.0295e-05\\
0.45763	5.9125e-05\\
0.45824	4.6408e-05\\
0.45885	3.2235e-05\\
0.45945	1.6721e-05\\
0.46006	3.7956e-16\\
0.46067	1.7776e-05\\
0.46128	3.6439e-05\\
0.46189	5.5808e-05\\
0.4625	7.5685e-05\\
0.46311	9.5863e-05\\
0.46372	0.00011612\\
0.46433	0.00013621\\
0.46493	0.00015592\\
0.46554	0.00017498\\
0.46615	0.00019315\\
0.46676	0.00021018\\
0.46737	0.00022582\\
0.46798	0.00023983\\
0.46859	0.00025196\\
0.4692	0.00026199\\
0.46981	0.00026971\\
0.47042	0.0002749\\
0.47102	0.00027739\\
0.47163	0.00027701\\
0.47224	0.00027363\\
0.47285	0.00026713\\
0.47346	0.00025744\\
0.47407	0.00024453\\
0.47468	0.00022839\\
0.47529	0.00020908\\
0.4759	0.00018668\\
0.47651	0.00016134\\
0.47711	0.00013328\\
0.47772	0.00010274\\
0.47833	7.0074e-05\\
0.47894	3.5669e-05\\
0.47955	4.4105e-16\\
0.48016	3.6379e-05\\
0.48077	7.2834e-05\\
0.48138	0.00010864\\
0.48199	0.00014299\\
0.48259	0.00017496\\
0.4832	0.00020356\\
0.48381	0.00022765\\
0.48442	0.00024602\\
0.48503	0.00025732\\
0.48564	0.0002601\\
0.48625	0.00025277\\
0.48686	0.00023362\\
0.48747	0.00020082\\
0.48808	0.00015238\\
0.48868	8.6193e-05\\
0.48929	3.3307e-16\\
0.4899	5.077e-05\\
0.49051	5.6073e-05\\
0.49112	5.357e-05\\
0.49173	4.6927e-05\\
0.49234	3.7571e-05\\
0.49295	2.6288e-05\\
0.49356	1.3622e-05\\
0.49417	6.5296e-16\\
0.49477	1.4211e-05\\
0.49538	2.8693e-05\\
0.49599	4.3172e-05\\
0.4966	5.7403e-05\\
0.49721	7.1106e-05\\
0.49782	8.402e-05\\
0.49843	9.5914e-05\\
0.49904	0.00010657\\
0.49965	0.00011573\\
0.50025	0.0001232\\
0.50086	0.0001288\\
0.50147	0.00013239\\
0.50208	0.00013384\\
0.50269	0.00013306\\
0.5033	0.00012996\\
0.50391	0.00012448\\
0.50452	0.00011662\\
0.50513	0.00010639\\
0.50574	9.3844e-05\\
0.50634	7.9052e-05\\
0.50695	6.2124e-05\\
0.50756	4.3194e-05\\
0.50817	2.2424e-05\\
0.50878	5.3235e-16\\
0.50939	2.3866e-05\\
0.51	4.8939e-05\\
0.51061	7.4956e-05\\
0.51122	0.00010163\\
0.51183	0.00012867\\
0.51243	0.00015576\\
0.51304	0.00018258\\
0.51365	0.00020878\\
0.51426	0.00023405\\
0.51487	0.00025804\\
0.51548	0.00028041\\
0.51609	0.00030084\\
0.5167	0.000319\\
0.51731	0.00033458\\
0.51791	0.00034729\\
0.51852	0.00035686\\
0.51913	0.00036302\\
0.51974	0.00036557\\
0.52035	0.00036431\\
0.52096	0.00035909\\
0.52157	0.0003498\\
0.52218	0.00033636\\
0.52279	0.00031876\\
0.5234	0.00029703\\
0.524	0.00027127\\
0.52461	0.00024163\\
0.52522	0.00020833\\
0.52583	0.00017167\\
0.52644	0.00013201\\
0.52705	8.9813e-05\\
0.52766	4.5601e-05\\
0.52827	5.3324e-16\\
0.52888	4.6273e-05\\
0.52949	9.2404e-05\\
0.53009	0.00013748\\
0.5307	0.00018047\\
0.53131	0.00022025\\
0.53192	0.00025557\\
0.53253	0.00028507\\
0.53314	0.00030727\\
0.53375	0.00032053\\
0.53436	0.00032314\\
0.53497	0.0003132\\
0.53557	0.00028871\\
0.53618	0.00024752\\
0.53679	0.00018732\\
0.5374	0.00010568\\
0.53801	3.3237e-16\\
0.53868	5.9395e-05\\
0.53935	6.4398e-05\\
0.54002	6.0677e-05\\
0.54069	5.2547e-05\\
0.54136	4.1652e-05\\
0.54203	2.8885e-05\\
0.5427	1.4846e-05\\
0.54337	5.1951e-16\\
0.54404	1.5261e-05\\
0.54471	3.0607e-05\\
0.54538	4.5762e-05\\
0.54605	6.0484e-05\\
0.54672	7.4491e-05\\
0.54739	8.7532e-05\\
0.54806	9.9387e-05\\
0.54873	0.00010986\\
0.5494	0.0001187\\
0.55007	0.00012574\\
0.55074	0.00013082\\
0.55141	0.00013383\\
0.55208	0.00013466\\
0.55275	0.00013326\\
0.55342	0.00012957\\
0.55409	0.00012356\\
0.55476	0.00011525\\
0.55543	0.00010468\\
0.5561	9.1935e-05\\
0.55677	7.7111e-05\\
0.55744	6.034e-05\\
0.55811	4.1775e-05\\
0.55878	2.1596e-05\\
0.55945	4.9202e-16\\
0.56012	2.2793e-05\\
0.56079	4.6545e-05\\
0.56146	7.1002e-05\\
0.56213	9.5887e-05\\
0.5628	0.00012091\\
0.56347	0.00014578\\
0.56414	0.00017019\\
0.5648	0.00019384\\
0.56547	0.00021643\\
0.56614	0.00023766\\
0.56681	0.00025724\\
0.56748	0.00027489\\
0.56815	0.00029032\\
0.56882	0.0003033\\
0.56949	0.00031358\\
0.57016	0.00032095\\
0.57083	0.00032521\\
0.5715	0.00032621\\
0.57217	0.00032382\\
0.57284	0.00031794\\
0.57351	0.00030851\\
0.57418	0.00029551\\
0.57485	0.00027897\\
0.57552	0.00025896\\
0.57619	0.0002356\\
0.57686	0.00020906\\
0.57753	0.00017957\\
0.5782	0.00014742\\
0.57887	0.00011294\\
0.57954	7.6549e-05\\
0.58021	3.8722e-05\\
0.58088	3.9517e-16\\
0.58155	3.9005e-05\\
0.58222	7.7607e-05\\
0.58289	0.00011505\\
0.58356	0.00015048\\
0.58423	0.000183\\
0.5849	0.00021159\\
0.58557	0.00023518\\
0.58624	0.0002526\\
0.58691	0.0002626\\
0.58758	0.00026382\\
0.58825	0.00025483\\
0.58892	0.00023411\\
0.58959	0.00020003\\
0.59026	0.00015087\\
0.59093	8.4835e-05\\
0.5916	2.8449e-16\\
0.59258	6.5582e-05\\
0.59356	7.3682e-05\\
0.59454	7.1098e-05\\
0.59552	6.2588e-05\\
0.5965	5.0165e-05\\
0.59748	3.5039e-05\\
0.59846	1.8084e-05\\
0.59945	3.5419e-16\\
0.60043	1.862e-05\\
0.60141	3.7261e-05\\
0.60239	5.5468e-05\\
0.60337	7.2842e-05\\
0.60435	8.9081e-05\\
0.60533	0.00010389\\
0.60631	0.00011704\\
0.60729	0.00012828\\
0.60827	0.00013742\\
0.60925	0.00014432\\
0.61023	0.00014887\\
0.61121	0.00015097\\
0.61219	0.00015056\\
0.61318	0.00014764\\
0.61416	0.00014224\\
0.61514	0.00013441\\
0.61612	0.00012425\\
0.6171	0.00011186\\
0.61808	9.7368e-05\\
0.61906	8.0946e-05\\
0.62004	6.278e-05\\
0.62102	4.3082e-05\\
0.622	2.2075e-05\\
0.62298	3.1522e-16\\
0.62396	2.2891e-05\\
0.62494	4.6339e-05\\
0.62593	7.0077e-05\\
0.62691	9.3834e-05\\
0.62789	0.00011734\\
0.62887	0.00014031\\
0.62985	0.00016248\\
0.63083	0.00018356\\
0.63181	0.00020331\\
0.63279	0.00022147\\
0.63377	0.00023781\\
0.63475	0.00025212\\
0.63573	0.0002642\\
0.63671	0.00027387\\
0.63769	0.00028097\\
0.63867	0.00028538\\
0.63966	0.00028698\\
0.64064	0.00028571\\
0.64162	0.0002815\\
0.6426	0.00027435\\
0.64358	0.00026427\\
0.64456	0.00025131\\
0.64554	0.00023554\\
0.64652	0.0002171\\
0.6475	0.00019613\\
0.64848	0.00017282\\
0.64946	0.00014743\\
0.65044	0.0001202\\
0.65142	9.1471e-05\\
0.65241	6.1586e-05\\
0.65339	3.0949e-05\\
0.65437	2.5347e-16\\
0.65535	3.0773e-05\\
0.65633	6.0839e-05\\
0.65731	8.9623e-05\\
0.65829	0.0001165\\
0.65927	0.00014081\\
0.66025	0.00016183\\
0.66123	0.0001788\\
0.66221	0.00019091\\
0.66319	0.00019731\\
0.66417	0.00019709\\
0.66515	0.0001893\\
0.66614	0.00017294\\
0.66712	0.00014695\\
0.6681	0.00011024\\
0.66908	6.1654e-05\\
0.67006	2.5327e-16\\
0.67418	3.2559e-05\\
0.67831	6.054e-05\\
0.68243	7.0947e-05\\
0.68656	6.8916e-05\\
0.69068	5.8285e-05\\
0.6948	4.1903e-05\\
0.69893	2.1924e-05\\
0.70305	2.5161e-16\\
0.70718	2.2592e-05\\
0.7113	4.4866e-05\\
0.71543	6.6065e-05\\
0.71955	8.5614e-05\\
0.72367	0.00010309\\
0.7278	0.00011818\\
0.73192	0.00013069\\
0.73605	0.0001405\\
0.74017	0.00014756\\
0.7443	0.00015186\\
0.74842	0.00015346\\
0.75254	0.00015247\\
0.75667	0.00014899\\
0.76079	0.00014318\\
0.76492	0.00013521\\
0.76904	0.00012527\\
0.77317	0.00011356\\
0.77729	0.00010029\\
0.78141	8.5666e-05\\
0.78554	6.9915e-05\\
0.78966	5.3256e-05\\
0.79379	3.5906e-05\\
0.79791	1.8084e-05\\
0.80204	2.949e-16\\
0.80616	1.8138e-05\\
0.81028	3.6129e-05\\
0.81441	5.3783e-05\\
0.81853	7.0915e-05\\
0.82266	8.7353e-05\\
0.82678	0.00010293\\
0.83091	0.00011751\\
0.83503	0.00013093\\
0.83915	0.00014308\\
0.84328	0.00015385\\
0.8474	0.00016312\\
0.85153	0.00017083\\
0.85565	0.00017688\\
0.85977	0.00018124\\
0.8639	0.00018386\\
0.86802	0.00018471\\
0.87215	0.00018378\\
0.87627	0.00018108\\
0.8804	0.00017662\\
0.88452	0.00017046\\
0.88864	0.00016264\\
0.89277	0.00015324\\
0.89689	0.00014233\\
0.90102	0.00013004\\
0.90514	0.00011648\\
0.90927	0.00010179\\
0.91339	8.6132e-05\\
0.91751	6.9676e-05\\
0.92164	5.2615e-05\\
0.92576	3.5161e-05\\
0.92989	1.7541e-05\\
0.93401	2.4308e-16\\
0.93814	1.7199e-05\\
0.94226	3.3774e-05\\
0.94638	4.9426e-05\\
0.95051	6.3839e-05\\
0.95463	7.6678e-05\\
0.95876	8.7588e-05\\
0.96288	9.6199e-05\\
0.96701	0.00010212\\
0.97113	0.00010495\\
0.97525	0.00010425\\
0.97938	9.9594e-05\\
0.9835	9.0506e-05\\
0.98763	7.6511e-05\\
0.99175	5.7109e-05\\
0.99588	3.1784e-05\\
1	2.2389e-16\\
};
\addplot [color=black,thick, forget plot]
  table[row sep=crcr]{%
0	inf\\
5.1875e-06	0.0090311\\
1.0375e-05	0.0069169\\
1.5562e-05	0.0059262\\
2.075e-05	0.0053147\\
2.5937e-05	0.0048865\\
3.1125e-05	0.0045639\\
3.6312e-05	0.0043089\\
4.15e-05	0.0041004\\
4.6687e-05	0.0039255\\
5.1875e-05	0.0037759\\
5.7062e-05	0.0036459\\
6.225e-05	0.0035314\\
6.7437e-05	0.0034296\\
7.2625e-05	0.0033382\\
7.7812e-05	0.0032555\\
8.3e-05	0.0031802\\
8.8187e-05	0.0031112\\
9.3375e-05	0.0030476\\
9.8562e-05	0.0029888\\
0.00010375	0.0029342\\
0.00010894	0.0028833\\
0.00011412	0.0028357\\
0.00011931	0.002791\\
0.0001245	0.002749\\
0.00012969	0.0027093\\
0.00013487	0.0026718\\
0.00014006	0.0026363\\
0.00014525	0.0026025\\
0.00015044	0.0025704\\
0.00015562	0.0025398\\
0.00016081	0.0025107\\
0.000166	0.0024828\\
0.00017119	0.0024561\\
0.00017637	0.0024305\\
0.00018156	0.0024059\\
0.00018675	0.0023823\\
0.00019194	0.0023596\\
0.00019712	0.0023378\\
0.00020231	0.0023167\\
0.0002075	0.0022964\\
0.00021269	0.0022768\\
0.00021787	0.0022578\\
0.00022306	0.0022395\\
0.00022825	0.0022217\\
0.00023344	0.0022045\\
0.00023862	0.0021878\\
0.00024381	0.0021717\\
0.000249	0.002156\\
0.00025419	0.0021407\\
0.00025937	0.0021259\\
0.00026456	0.0021115\\
0.00026975	0.0020975\\
0.00027494	0.0020838\\
0.00028012	0.0020706\\
0.00028531	0.0020576\\
0.0002905	0.002045\\
0.00029569	0.0020327\\
0.00030087	0.0020207\\
0.00030606	0.0020089\\
0.00031125	0.0019975\\
0.00031644	0.0019863\\
0.00032162	0.0019754\\
0.00032681	0.0019647\\
0.000332	0.0019542\\
0.00033719	0.001944\\
0.00034237	0.001934\\
0.00034756	0.0019242\\
0.00035275	0.0019146\\
0.00035794	0.0019052\\
0.00036312	0.001896\\
0.00036831	0.0018869\\
0.0003735	0.0018781\\
0.00037869	0.0018694\\
0.00038387	0.0018609\\
0.00038906	0.0018525\\
0.00039425	0.0018443\\
0.00039944	0.0018363\\
0.00040462	0.0018284\\
0.00040981	0.0018206\\
0.000415	0.001813\\
0.00048301	0.0017239\\
0.00055101	0.0016508\\
0.00061902	0.0015893\\
0.00068703	0.0015367\\
0.00075504	0.0014909\\
0.00082305	0.0014505\\
0.00089105	0.0014145\\
0.00095906	0.0013822\\
0.0010271	0.001353\\
0.0010951	0.0013263\\
0.0011631	0.0013019\\
0.0012311	0.0012793\\
0.0012991	0.0012585\\
0.0013671	0.0012391\\
0.0014351	0.0012211\\
0.0015031	0.0012042\\
0.0015711	0.0011883\\
0.0016391	0.0011734\\
0.0017071	0.0011593\\
0.0017752	0.001146\\
0.0018432	0.0011333\\
0.0019112	0.0011214\\
0.0019792	0.0011099\\
0.0020472	0.0010991\\
0.0021152	0.0010887\\
0.0021832	0.0010788\\
0.0022512	0.0010693\\
0.0023192	0.0010602\\
0.0023872	0.0010514\\
0.0024552	0.001043\\
0.0025232	0.001035\\
0.0025913	0.0010272\\
0.0026593	0.0010197\\
0.0027273	0.0010125\\
0.0027953	0.0010055\\
0.0028633	0.00099872\\
0.0029313	0.00099219\\
0.0029993	0.00098587\\
0.0030673	0.00097975\\
0.0031353	0.00097381\\
0.0032033	0.00096805\\
0.0032713	0.00096246\\
0.0033393	0.00095703\\
0.0034073	0.00095175\\
0.0034754	0.00094662\\
0.0035434	0.00094163\\
0.0036114	0.00093677\\
0.0036794	0.00093203\\
0.0037474	0.00092742\\
0.0038154	0.00092292\\
0.0038834	0.00091854\\
0.0039514	0.00091425\\
0.0040194	0.00091008\\
0.0040874	0.000906\\
0.0041554	0.00090201\\
0.0042234	0.00089811\\
0.0042914	0.0008943\\
0.0043595	0.00089058\\
0.0044275	0.00088693\\
0.0044955	0.00088336\\
0.0045635	0.00087987\\
0.0046315	0.00087645\\
0.0046995	0.0008731\\
0.0047675	0.00086981\\
0.0048355	0.00086659\\
0.0049035	0.00086344\\
0.0049715	0.00086034\\
0.0050395	0.00085731\\
0.0051075	0.00085432\\
0.0051756	0.0008514\\
0.0052436	0.00084853\\
0.0053116	0.00084571\\
0.0053796	0.00084294\\
0.0054476	0.00084022\\
0.0055156	0.00083754\\
0.0055836	0.00083491\\
0.0056516	0.00083233\\
0.0057196	0.00082979\\
0.0057876	0.00082729\\
0.0058556	0.00082483\\
0.0062716	0.00081062\\
0.0066875	0.00079767\\
0.0071034	0.00078581\\
0.0075194	0.00077487\\
0.0079353	0.00076476\\
0.0083512	0.00075535\\
0.0087671	0.00074659\\
0.0091831	0.00073838\\
0.009599	0.00073068\\
0.010015	0.00072344\\
0.010431	0.0007166\\
0.010847	0.00071014\\
0.011263	0.00070401\\
0.011679	0.00069819\\
0.012095	0.00069266\\
0.012511	0.00068738\\
0.012926	0.00068235\\
0.013342	0.00067753\\
0.013758	0.00067293\\
0.014174	0.00066851\\
0.01459	0.00066427\\
0.015006	0.0006602\\
0.015422	0.00065628\\
0.015838	0.00065251\\
0.016254	0.00064887\\
0.01667	0.00064536\\
0.017086	0.00064198\\
0.017502	0.0006387\\
0.017918	0.00063553\\
0.018334	0.00063247\\
0.018749	0.0006295\\
0.019165	0.00062662\\
0.019581	0.00062383\\
0.019997	0.00062112\\
0.020413	0.00061848\\
0.020829	0.00061592\\
0.021245	0.00061343\\
0.021661	0.00061101\\
0.022077	0.00060866\\
0.022493	0.00060636\\
0.022909	0.00060412\\
0.023325	0.00060194\\
0.023741	0.00059981\\
0.024157	0.00059774\\
0.024572	0.00059571\\
0.024988	0.00059373\\
0.025404	0.0005918\\
0.02582	0.00058991\\
0.026236	0.00058806\\
0.026652	0.00058626\\
0.027068	0.00058449\\
0.027484	0.00058276\\
0.0279	0.00058107\\
0.028316	0.00057941\\
0.028732	0.00057778\\
0.029148	0.00057619\\
0.029564	0.00057463\\
0.02998	0.0005731\\
0.030396	0.0005716\\
0.030811	0.00057012\\
0.031227	0.00056868\\
0.031643	0.00056726\\
0.032059	0.00056587\\
0.032475	0.0005645\\
0.032891	0.00056316\\
0.033307	0.00056184\\
0.033723	0.00056054\\
0.034139	0.00055927\\
0.034555	0.00055802\\
0.034971	0.00055678\\
0.035387	0.00055557\\
0.035803	0.00055438\\
0.036219	0.00055321\\
0.036634	0.00055205\\
0.03705	0.00055092\\
0.037466	0.0005498\\
0.037882	0.0005487\\
0.038298	0.00054762\\
0.038714	0.00054655\\
0.03913	0.0005455\\
0.040867	0.00054127\\
0.042605	0.00053728\\
0.044342	0.00053352\\
0.04608	0.00052996\\
0.047817	0.00052658\\
0.049555	0.00052337\\
0.051292	0.00052031\\
0.05303	0.00051739\\
0.054767	0.00051461\\
0.056504	0.00051194\\
0.058242	0.00050939\\
0.059979	0.00050694\\
0.061717	0.00050459\\
0.063454	0.00050233\\
0.065192	0.00050016\\
0.066929	0.00049806\\
0.068667	0.00049604\\
0.070404	0.00049409\\
0.072141	0.00049221\\
0.073879	0.00049039\\
0.075616	0.00048863\\
0.077354	0.00048692\\
0.079091	0.00048527\\
0.080829	0.00048366\\
0.082566	0.00048211\\
0.084304	0.0004806\\
0.086041	0.00047913\\
0.087778	0.0004777\\
0.089516	0.00047631\\
0.091253	0.00047496\\
0.092991	0.00047365\\
0.094728	0.00047237\\
0.096466	0.00047112\\
0.098203	0.0004699\\
0.099941	0.00046871\\
0.10168	0.00046756\\
0.10342	0.00046642\\
0.10515	0.00046532\\
0.10689	0.00046424\\
0.10863	0.00046318\\
0.11037	0.00046215\\
0.1121	0.00046114\\
0.11384	0.00046015\\
0.11558	0.00045918\\
0.11731	0.00045824\\
0.11905	0.00045731\\
0.12079	0.0004564\\
0.12253	0.00045551\\
0.12426	0.00045464\\
0.126	0.00045378\\
0.12774	0.00045294\\
0.12948	0.00045212\\
0.13121	0.00045131\\
0.13295	0.00045051\\
0.13469	0.00044973\\
0.13643	0.00044897\\
0.13816	0.00044821\\
0.1399	0.00044748\\
0.14164	0.00044675\\
0.14338	0.00044604\\
0.14511	0.00044533\\
0.14685	0.00044464\\
0.14859	0.00044396\\
0.15033	0.0004433\\
0.15206	0.00044264\\
0.1538	0.00044199\\
0.15554	0.00044136\\
0.15728	0.00044073\\
0.15901	0.00044011\\
0.16075	0.0004395\\
0.16249	0.00043891\\
0.16423	0.00043832\\
0.16596	0.00043773\\
0.1677	0.00043716\\
0.16944	0.0004366\\
0.17118	0.00043604\\
0.17291	0.00043549\\
0.17465	0.00043495\\
0.17639	0.00043442\\
0.17813	0.00043389\\
0.18067	0.00043314\\
0.18321	0.00043239\\
0.18576	0.00043167\\
0.1883	0.00043095\\
0.19084	0.00043025\\
0.19339	0.00042956\\
0.19593	0.00042889\\
0.19848	0.00042822\\
0.20102	0.00042757\\
0.20356	0.00042693\\
0.20611	0.0004263\\
0.20865	0.00042568\\
0.21119	0.00042508\\
0.21374	0.00042448\\
0.21628	0.00042389\\
0.21883	0.00042331\\
0.22137	0.00042274\\
0.22391	0.00042218\\
0.22646	0.00042163\\
0.229	0.00042109\\
0.23155	0.00042056\\
0.23409	0.00042003\\
0.23663	0.00041951\\
0.23918	0.000419\\
0.24172	0.0004185\\
0.24426	0.00041801\\
0.24681	0.00041752\\
0.24935	0.00041704\\
0.2519	0.00041656\\
0.25444	0.0004161\\
0.25698	0.00041563\\
0.25953	0.00041518\\
0.26207	0.00041473\\
0.26461	0.00041429\\
0.26716	0.00041385\\
0.2697	0.00041342\\
0.27225	0.000413\\
0.27479	0.00041258\\
0.27733	0.00041216\\
0.27988	0.00041175\\
0.28242	0.00041135\\
0.28496	0.00041095\\
0.28751	0.00041056\\
0.29005	0.00041017\\
0.2926	0.00040978\\
0.29514	0.00040941\\
0.29768	0.00040903\\
0.30023	0.00040866\\
0.30277	0.00040829\\
0.30532	0.00040793\\
0.30786	0.00040757\\
0.3104	0.00040722\\
0.31295	0.00040687\\
0.31549	0.00040653\\
0.31803	0.00040618\\
0.32058	0.00040585\\
0.32312	0.00040551\\
0.32567	0.00040518\\
0.32821	0.00040485\\
0.33075	0.00040453\\
0.3333	0.00040421\\
0.33584	0.0004039\\
0.33838	0.00040358\\
0.34093	0.00040327\\
0.34347	0.00040297\\
0.34602	0.00040266\\
0.34856	0.00040236\\
0.3511	0.00040206\\
0.35365	0.00040177\\
0.35619	0.00040148\\
0.35873	0.00040119\\
0.36128	0.0004009\\
0.36382	0.00040062\\
0.36637	0.00040034\\
0.36891	0.00040006\\
0.37145	0.00039979\\
0.374	0.00039952\\
0.37654	0.00039925\\
0.37908	0.00039898\\
0.38163	0.00039872\\
0.38237	0.00039864\\
0.3831	0.00039857\\
0.38384	0.00039849\\
0.38458	0.00039841\\
0.38531	0.00039834\\
0.38605	0.00039826\\
0.38679	0.00039819\\
0.38752	0.00039811\\
0.38826	0.00039804\\
0.389	0.00039796\\
0.38973	0.00039789\\
0.39047	0.00039782\\
0.39121	0.00039774\\
0.39194	0.00039767\\
0.39268	0.0003976\\
0.39342	0.00039752\\
0.39416	0.00039745\\
0.39489	0.00039738\\
0.39563	0.0003973\\
0.39637	0.00039723\\
0.3971	0.00039716\\
0.39784	0.00039709\\
0.39858	0.00039702\\
0.39931	0.00039694\\
0.40005	0.00039687\\
0.40079	0.0003968\\
0.40152	0.00039673\\
0.40226	0.00039666\\
0.403	0.00039659\\
0.40373	0.00039652\\
0.40447	0.00039645\\
0.40521	0.00039638\\
0.40594	0.00039631\\
0.40668	0.00039624\\
0.40742	0.00039617\\
0.40816	0.0003961\\
0.40889	0.00039603\\
0.40963	0.00039596\\
0.41037	0.00039589\\
0.4111	0.00039582\\
0.41184	0.00039575\\
0.41258	0.00039569\\
0.41331	0.00039562\\
0.41405	0.00039555\\
0.41479	0.00039548\\
0.41552	0.00039541\\
0.41626	0.00039535\\
0.417	0.00039528\\
0.41773	0.00039521\\
0.41847	0.00039514\\
0.41921	0.00039508\\
0.41994	0.00039501\\
0.42068	0.00039494\\
0.42142	0.00039488\\
0.42216	0.00039481\\
0.42289	0.00039475\\
0.42363	0.00039468\\
0.42437	0.00039461\\
0.4251	0.00039455\\
0.42584	0.00039448\\
0.42658	0.00039442\\
0.42731	0.00039435\\
0.42805	0.00039429\\
0.42879	0.00039422\\
0.42952	0.00039416\\
0.43026	0.00039409\\
0.431	0.00039403\\
0.43173	0.00039396\\
0.43247	0.0003939\\
0.43321	0.00039384\\
0.43394	0.00039377\\
0.43468	0.00039371\\
0.43542	0.00039365\\
0.43616	0.00039358\\
0.43689	0.00039352\\
0.43763	0.00039346\\
0.43837	0.00039339\\
0.4391	0.00039333\\
0.43984	0.00039327\\
0.44058	0.00039321\\
0.44119	0.00039315\\
0.44179	0.0003931\\
0.4424	0.00039305\\
0.44301	0.000393\\
0.44362	0.00039295\\
0.44423	0.0003929\\
0.44484	0.00039285\\
0.44545	0.0003928\\
0.44606	0.00039275\\
0.44667	0.00039269\\
0.44728	0.00039264\\
0.44788	0.00039259\\
0.44849	0.00039254\\
0.4491	0.00039249\\
0.44971	0.00039244\\
0.45032	0.00039239\\
0.45093	0.00039234\\
0.45154	0.00039229\\
0.45215	0.00039224\\
0.45276	0.00039219\\
0.45336	0.00039214\\
0.45397	0.0003921\\
0.45458	0.00039205\\
0.45519	0.000392\\
0.4558	0.00039195\\
0.45641	0.0003919\\
0.45702	0.00039185\\
0.45763	0.0003918\\
0.45824	0.00039175\\
0.45885	0.0003917\\
0.45945	0.00039165\\
0.46006	0.00039161\\
0.46067	0.00039156\\
0.46128	0.00039151\\
0.46189	0.00039146\\
0.4625	0.00039141\\
0.46311	0.00039136\\
0.46372	0.00039132\\
0.46433	0.00039127\\
0.46493	0.00039122\\
0.46554	0.00039117\\
0.46615	0.00039113\\
0.46676	0.00039108\\
0.46737	0.00039103\\
0.46798	0.00039098\\
0.46859	0.00039094\\
0.4692	0.00039089\\
0.46981	0.00039084\\
0.47042	0.00039079\\
0.47102	0.00039075\\
0.47163	0.0003907\\
0.47224	0.00039065\\
0.47285	0.00039061\\
0.47346	0.00039056\\
0.47407	0.00039051\\
0.47468	0.00039047\\
0.47529	0.00039042\\
0.4759	0.00039037\\
0.47651	0.00039033\\
0.47711	0.00039028\\
0.47772	0.00039024\\
0.47833	0.00039019\\
0.47894	0.00039014\\
0.47955	0.0003901\\
0.48016	0.00039005\\
0.48077	0.00039001\\
0.48138	0.00038996\\
0.48199	0.00038992\\
0.48259	0.00038987\\
0.4832	0.00038982\\
0.48381	0.00038978\\
0.48442	0.00038973\\
0.48503	0.00038969\\
0.48564	0.00038964\\
0.48625	0.0003896\\
0.48686	0.00038955\\
0.48747	0.00038951\\
0.48808	0.00038947\\
0.48868	0.00038942\\
0.48929	0.00038938\\
0.4899	0.00038933\\
0.49051	0.00038929\\
0.49112	0.00038924\\
0.49173	0.0003892\\
0.49234	0.00038915\\
0.49295	0.00038911\\
0.49356	0.00038907\\
0.49417	0.00038902\\
0.49477	0.00038898\\
0.49538	0.00038894\\
0.49599	0.00038889\\
0.4966	0.00038885\\
0.49721	0.0003888\\
0.49782	0.00038876\\
0.49843	0.00038872\\
0.49904	0.00038867\\
0.49965	0.00038863\\
0.50025	0.00038859\\
0.50086	0.00038854\\
0.50147	0.0003885\\
0.50208	0.00038846\\
0.50269	0.00038842\\
0.5033	0.00038837\\
0.50391	0.00038833\\
0.50452	0.00038829\\
0.50513	0.00038824\\
0.50574	0.0003882\\
0.50634	0.00038816\\
0.50695	0.00038812\\
0.50756	0.00038808\\
0.50817	0.00038803\\
0.50878	0.00038799\\
0.50939	0.00038795\\
0.51	0.00038791\\
0.51061	0.00038786\\
0.51122	0.00038782\\
0.51183	0.00038778\\
0.51243	0.00038774\\
0.51304	0.0003877\\
0.51365	0.00038766\\
0.51426	0.00038761\\
0.51487	0.00038757\\
0.51548	0.00038753\\
0.51609	0.00038749\\
0.5167	0.00038745\\
0.51731	0.00038741\\
0.51791	0.00038737\\
0.51852	0.00038733\\
0.51913	0.00038728\\
0.51974	0.00038724\\
0.52035	0.0003872\\
0.52096	0.00038716\\
0.52157	0.00038712\\
0.52218	0.00038708\\
0.52279	0.00038704\\
0.5234	0.000387\\
0.524	0.00038696\\
0.52461	0.00038692\\
0.52522	0.00038688\\
0.52583	0.00038684\\
0.52644	0.0003868\\
0.52705	0.00038676\\
0.52766	0.00038672\\
0.52827	0.00038668\\
0.52888	0.00038664\\
0.52949	0.0003866\\
0.53009	0.00038656\\
0.5307	0.00038652\\
0.53131	0.00038648\\
0.53192	0.00038644\\
0.53253	0.0003864\\
0.53314	0.00038636\\
0.53375	0.00038632\\
0.53436	0.00038628\\
0.53497	0.00038624\\
0.53557	0.0003862\\
0.53618	0.00038616\\
0.53679	0.00038612\\
0.5374	0.00038609\\
0.53801	0.00038605\\
0.53868	0.000386\\
0.53935	0.00038596\\
0.54002	0.00038592\\
0.54069	0.00038588\\
0.54136	0.00038583\\
0.54203	0.00038579\\
0.5427	0.00038575\\
0.54337	0.00038571\\
0.54404	0.00038566\\
0.54471	0.00038562\\
0.54538	0.00038558\\
0.54605	0.00038554\\
0.54672	0.0003855\\
0.54739	0.00038545\\
0.54806	0.00038541\\
0.54873	0.00038537\\
0.5494	0.00038533\\
0.55007	0.00038529\\
0.55074	0.00038525\\
0.55141	0.0003852\\
0.55208	0.00038516\\
0.55275	0.00038512\\
0.55342	0.00038508\\
0.55409	0.00038504\\
0.55476	0.000385\\
0.55543	0.00038496\\
0.5561	0.00038492\\
0.55677	0.00038488\\
0.55744	0.00038483\\
0.55811	0.00038479\\
0.55878	0.00038475\\
0.55945	0.00038471\\
0.56012	0.00038467\\
0.56079	0.00038463\\
0.56146	0.00038459\\
0.56213	0.00038455\\
0.5628	0.00038451\\
0.56347	0.00038447\\
0.56414	0.00038443\\
0.5648	0.00038439\\
0.56547	0.00038435\\
0.56614	0.00038431\\
0.56681	0.00038427\\
0.56748	0.00038423\\
0.56815	0.00038419\\
0.56882	0.00038415\\
0.56949	0.00038411\\
0.57016	0.00038407\\
0.57083	0.00038403\\
0.5715	0.00038399\\
0.57217	0.00038395\\
0.57284	0.00038391\\
0.57351	0.00038387\\
0.57418	0.00038384\\
0.57485	0.0003838\\
0.57552	0.00038376\\
0.57619	0.00038372\\
0.57686	0.00038368\\
0.57753	0.00038364\\
0.5782	0.0003836\\
0.57887	0.00038356\\
0.57954	0.00038352\\
0.58021	0.00038349\\
0.58088	0.00038345\\
0.58155	0.00038341\\
0.58222	0.00038337\\
0.58289	0.00038333\\
0.58356	0.00038329\\
0.58423	0.00038326\\
0.5849	0.00038322\\
0.58557	0.00038318\\
0.58624	0.00038314\\
0.58691	0.0003831\\
0.58758	0.00038307\\
0.58825	0.00038303\\
0.58892	0.00038299\\
0.58959	0.00038295\\
0.59026	0.00038291\\
0.59093	0.00038288\\
0.5916	0.00038284\\
0.59258	0.00038278\\
0.59356	0.00038273\\
0.59454	0.00038268\\
0.59552	0.00038262\\
0.5965	0.00038257\\
0.59748	0.00038251\\
0.59846	0.00038246\\
0.59945	0.0003824\\
0.60043	0.00038235\\
0.60141	0.0003823\\
0.60239	0.00038224\\
0.60337	0.00038219\\
0.60435	0.00038214\\
0.60533	0.00038208\\
0.60631	0.00038203\\
0.60729	0.00038198\\
0.60827	0.00038192\\
0.60925	0.00038187\\
0.61023	0.00038182\\
0.61121	0.00038177\\
0.61219	0.00038171\\
0.61318	0.00038166\\
0.61416	0.00038161\\
0.61514	0.00038156\\
0.61612	0.0003815\\
0.6171	0.00038145\\
0.61808	0.0003814\\
0.61906	0.00038135\\
0.62004	0.0003813\\
0.62102	0.00038125\\
0.622	0.0003812\\
0.62298	0.00038114\\
0.62396	0.00038109\\
0.62494	0.00038104\\
0.62593	0.00038099\\
0.62691	0.00038094\\
0.62789	0.00038089\\
0.62887	0.00038084\\
0.62985	0.00038079\\
0.63083	0.00038074\\
0.63181	0.00038069\\
0.63279	0.00038064\\
0.63377	0.00038059\\
0.63475	0.00038054\\
0.63573	0.00038049\\
0.63671	0.00038044\\
0.63769	0.00038039\\
0.63867	0.00038034\\
0.63966	0.00038029\\
0.64064	0.00038024\\
0.64162	0.00038019\\
0.6426	0.00038014\\
0.64358	0.0003801\\
0.64456	0.00038005\\
0.64554	0.00038\\
0.64652	0.00037995\\
0.6475	0.0003799\\
0.64848	0.00037985\\
0.64946	0.0003798\\
0.65044	0.00037976\\
0.65142	0.00037971\\
0.65241	0.00037966\\
0.65339	0.00037961\\
0.65437	0.00037956\\
0.65535	0.00037952\\
0.65633	0.00037947\\
0.65731	0.00037942\\
0.65829	0.00037937\\
0.65927	0.00037933\\
0.66025	0.00037928\\
0.66123	0.00037923\\
0.66221	0.00037919\\
0.66319	0.00037914\\
0.66417	0.00037909\\
0.66515	0.00037905\\
0.66614	0.000379\\
0.66712	0.00037895\\
0.6681	0.00037891\\
0.66908	0.00037886\\
0.67006	0.00037881\\
0.67418	0.00037862\\
0.67831	0.00037843\\
0.68243	0.00037824\\
0.68656	0.00037805\\
0.69068	0.00037786\\
0.6948	0.00037768\\
0.69893	0.0003775\\
0.70305	0.00037731\\
0.70718	0.00037713\\
0.7113	0.00037695\\
0.71543	0.00037678\\
0.71955	0.0003766\\
0.72367	0.00037642\\
0.7278	0.00037625\\
0.73192	0.00037608\\
0.73605	0.00037591\\
0.74017	0.00037574\\
0.7443	0.00037557\\
0.74842	0.0003754\\
0.75254	0.00037524\\
0.75667	0.00037507\\
0.76079	0.00037491\\
0.76492	0.00037475\\
0.76904	0.00037459\\
0.77317	0.00037443\\
0.77729	0.00037427\\
0.78141	0.00037411\\
0.78554	0.00037396\\
0.78966	0.0003738\\
0.79379	0.00037365\\
0.79791	0.0003735\\
0.80204	0.00037335\\
0.80616	0.00037319\\
0.81028	0.00037305\\
0.81441	0.0003729\\
0.81853	0.00037275\\
0.82266	0.0003726\\
0.82678	0.00037246\\
0.83091	0.00037232\\
0.83503	0.00037217\\
0.83915	0.00037203\\
0.84328	0.00037189\\
0.8474	0.00037175\\
0.85153	0.00037161\\
0.85565	0.00037147\\
0.85977	0.00037133\\
0.8639	0.0003712\\
0.86802	0.00037106\\
0.87215	0.00037093\\
0.87627	0.00037079\\
0.8804	0.00037066\\
0.88452	0.00037053\\
0.88864	0.0003704\\
0.89277	0.00037027\\
0.89689	0.00037014\\
0.90102	0.00037001\\
0.90514	0.00036988\\
0.90927	0.00036975\\
0.91339	0.00036963\\
0.91751	0.0003695\\
0.92164	0.00036938\\
0.92576	0.00036925\\
0.92989	0.00036913\\
0.93401	0.00036901\\
0.93814	0.00036889\\
0.94226	0.00036877\\
0.94638	0.00036865\\
0.95051	0.00036853\\
0.95463	0.00036841\\
0.95876	0.00036829\\
0.96288	0.00036817\\
0.96701	0.00036806\\
0.97113	0.00036794\\
0.97525	0.00036783\\
0.97938	0.00036771\\
0.9835	0.0003676\\
0.98763	0.00036749\\
0.99175	0.00036737\\
0.99588	0.00036726\\
1	0.00036715\\
};
\end{axis}
\end{tikzpicture}%


==> src/R1_Linf_04_pi2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\textwidth,
height=0.28\textwidth,
scale only axis,
xmode=log,
xmin=1,
xmax=1000,%12397,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$M$},
ymode=log,
ymin=1e-12,
ymax=0.02,
yminorticks=true,
axis background/.style={fill=white},
legend columns=1, 
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
%% lambda=pi^2, w=pi^2/8
% L1 / m=1
\addplot [color=blue, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
6	0.01\\
10	0.0031623\\
18	0.001\\
34	0.00031623\\
64	0.0001\\
124	3.1623e-05\\
240	1e-05\\
472	3.1623e-06\\
940	1e-06\\
};
\addlegendentry{L1, TOL}
\addplot [color=blue,thick]
  table[row sep=crcr]{%
6	0.00059084\\
10	0.00025054\\
18	0.00010232\\
34	3.3574e-05\\
64	1.449e-05\\
124	4.8828e-06\\
240	1.5917e-06\\
472	6.2133e-07\\
940	1.9625e-07\\
};
\addlegendentry{error}

% L12
\addplot [color=purple, mark=*, mark options={solid, purple}]
  table[row sep=crcr]{%
5	0.01\\
7	0.0031623\\
10	0.001\\
14	0.00031623\\
22	0.0001\\
32	3.1623e-05\\
49	1e-05\\
73	3.1623e-06\\
113	1e-06\\
};
\addlegendentry{L1-2, TOL}
\addplot [color=purple,thick]
  table[row sep=crcr]{%
5	0.000343\\
7	0.00013048\\
10	4.3957e-05\\
14	2.7867e-05\\
22	9.5489e-06\\
32	2.5112e-06\\
49	8.4158e-07\\
73	4.6774e-07\\
113	1.0909e-07\\
};
\addlegendentry{error}

% m=2
\addplot [color=black, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
2	0.01\\
3	0.0031623\\
5	0.001\\
7	0.00031623\\
10	0.0001\\
15	3.1623e-05\\
23	1e-05\\
35	3.1623e-06\\
54	1e-06\\
84	3.1623e-07\\
129	1e-07\\
201	3.1623e-08\\
312	1e-08\\
};
\addlegendentry{coll(2), TOL}
\addplot [color=black,thick]
  table[row sep=crcr]{%
2	0.00033311\\
3	6.3519e-05\\
5	6.5629e-06\\
7	1.9284e-06\\
10	7.9248e-07\\
15	1.6256e-07\\
23	8.2253e-08\\
35	3.4353e-08\\
54	2.3159e-08\\
84	2.2609e-09\\
129	5.4284e-09\\
201	1.0011e-09\\
312	1.4035e-10\\
};
\addlegendentry{error}
% m=4
\addplot [color=teal, mark=*, mark options={solid, teal}]
  table[row sep=crcr]{%
% 2	0.01\\
2	0.0031623\\
3	0.001\\
4	0.00031623\\
5	0.0001\\
7	3.1623e-05\\
9	1e-05\\
11	3.1623e-06\\
14	1e-06\\
19	3.1623e-07\\
25	1e-07\\
32	3.1623e-08\\
42	1e-08\\
};
\addlegendentry{coll(4), TOL}
\addplot [color=teal,thick]
  table[row sep=crcr]{%
% 2	3.0466e-05\\
2	0.00012123\\
3	3.3022e-06\\
4	3.1985e-07\\
5	4.4577e-08\\
7	2.2866e-08\\
9	1.5774e-09\\
11	6.2484e-10\\
14	1.7409e-08\\
19	8.5125e-09\\
25	3.0982e-11\\
32	6.8992e-10\\
42	1.6625e-11\\
};
\addlegendentry{error}
% m=8
\addplot [color=magenta, mark=*, mark options={solid, magenta}]
  table[row sep=crcr]{%
% 2	0.01\\
% 2	0.0031623\\
2	0.001\\
3	0.00031623\\
% 4	0.0001\\
4	3.1623e-05\\
5	1e-05\\
6	3.1623e-06\\
7	1e-06\\
9	3.1623e-07\\
10	1e-07\\
12	3.1623e-08\\
15	1e-08\\
};
\addlegendentry{coll(8), TOL}
\addplot [color=magenta,thick]
  table[row sep=crcr]{%
% 2	4.1466e-06\\
% 2	1.1035e-05\\
2	3.3871e-05\\
3	1.0186e-06\\
% 4	2.7071e-07\\
4	2.016e-07\\
5	5.9147e-09\\
6	4.258e-09\\
7	1.9876e-08\\
9	5.1411e-10\\
10	3.5997e-09\\
12	6.6889e-10\\
15	9.2087e-12\\
};
\addlegendentry{error}

\addplot [color=black]
  table[row sep=crcr]{%
4e1   1e-03\\
2e2   1e-03\\
2e2   1.4e-04\\
4e1   1e-03\\
};
\node[color=black,right] at (2e2,4e-4) {$M^{-(2-\alpha)}$};
\addplot [color=black]
  table[row sep=crcr]{%
3e0   5e-09\\
3e0   3e-11\\
9e0  3e-11\\
3e0   5e-09\\
};
\node[color=black,right] at (0.95e0,3e-10) {$M^{-(5-\alpha)}$};
\end{axis}

\end{tikzpicture}%


==> src/bubbles_4_01.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.17\textwidth,
height=0.15\textwidth,
scale only axis,
scaled y ticks=true,
xmin=0,
xmax=1.2e-57,
ymin=0,
scaled y ticks=base 10:1,
axis background/.style={fill=white}
]
\addplot [color=blue, mark=o, mark options={solid, blue}, forget plot,thick]
  table[row sep=crcr]{%
7.7371e-62	0\\
6.9579e-60	0.31724\\
2.1922e-59	0.31425\\
4.3014e-59	0.26966\\
6.9429e-59	0.21113\\
1.0067e-58	0.15071\\
1.3639e-58	0.095535\\
1.7632e-58	0.049958\\
2.2025e-58	0.016267\\
2.6801e-58	0.005005\\
3.1944e-58	0.01482\\
3.7443e-58	0.015374\\
4.3285e-58	0.009764\\
4.9461e-58	0.0015831\\
5.5962e-58	0.0055785\\
6.2781e-58	0.0087322\\
6.9909e-58	0.0061949\\
7.7342e-58	0.001597\\
8.5071e-58	0.011159\\
9.3092e-58	0.014909\\
1.014e-57	0\\
};
\end{axis}
\end{tikzpicture}%


==> src/bubbles_4_04.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.17\textwidth,
height=0.15\textwidth,
scale only axis,
xmin=0,
ymin=0,
axis background/.style={fill=white}
]
\addplot [color=blue, mark=o, mark options={solid, blue}, forget plot,thick]
  table[row sep=crcr]{%
2.5026e-13	0\\
2.7127e-13	0.019061\\
3.1698e-13	0.031223\\
3.814e-13	0.034505\\
4.6208e-13	0.031232\\
5.575e-13	0.024332\\
6.666e-13	0.016271\\
7.8856e-13	0.0087862\\
9.2274e-13	0.0029132\\
1.0686e-12	0.00090418\\
1.2257e-12	0.0026832\\
1.3936e-12	0.0027768\\
1.5721e-12	0.0017536\\
1.7607e-12	0.00028206\\
1.9593e-12	0.00098432\\
2.1675e-12	0.0015241\\
2.3853e-12	0.0010687\\
2.6123e-12	0.00027213\\
2.8483e-12	0.0018774\\
3.0933e-12	0.0024761\\
3.3471e-12	0\\
};
\end{axis}
\end{tikzpicture}%


==> src/bubbles_4_08.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.17\textwidth,
height=0.15\textwidth,
scale only axis,
xmin=3e-07,
xmax=2.5e-06,
ymin=0,
axis background/.style={fill=white}
]
\addplot [color=blue, mark=o, mark options={solid, blue}, forget plot,thick]
  table[row sep=crcr]{%
3.6864e-07	0\\
3.8155e-07	0.013323\\
4.0962e-07	0.014203\\
4.4919e-07	0.012664\\
4.9874e-07	0.010031\\
5.5735e-07	0.0071134\\
6.2436e-07	0.0044252\\
6.9927e-07	0.0022523\\
7.8169e-07	0.00070978\\
8.7128e-07	0.00021059\\
9.6776e-07	0.00059988\\
1.0709e-06	0.00059778\\
1.1805e-06	0.00036441\\
1.2964e-06	5.6696e-05\\
1.4183e-06	0.00019172\\
1.5463e-06	0.00028807\\
1.68e-06	0.00019626\\
1.8194e-06	4.8619e-05\\
1.9644e-06	0.00032664\\
2.1149e-06	0.00041994\\
2.2707e-06	0\\
};
\end{axis}
\end{tikzpicture}%


==> src/bubbles_4_099.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.17\textwidth,
height=0.15\textwidth,
scale only axis,
xmin=5e-06,
xmax=4e-05,
ymin=0,
axis background/.style={fill=white}
]
\addplot [color=blue, mark=o, mark options={solid, blue}, forget plot,thick]
  table[row sep=crcr]{%
9.216e-06	0\\
9.4027e-06	0.00060849\\
9.8089e-06	0.00052619\\
1.0381e-05	0.00042102\\
1.1098e-05	0.00031192\\
1.1946e-05	0.00021147\\
1.2916e-05	0.00012737\\
1.3999e-05	6.3264e-05\\
1.5192e-05	1.9554e-05\\
1.6488e-05	5.709e-06\\
1.7884e-05	1.6039e-05\\
1.9376e-05	1.5788e-05\\
2.0962e-05	9.5171e-06\\
2.2638e-05	1.4654e-06\\
2.4403e-05	4.9068e-06\\
2.6253e-05	7.3041e-06\\
2.8188e-05	4.9316e-06\\
3.0205e-05	1.2111e-06\\
3.2303e-05	8.0676e-06\\
3.448e-05	1.0286e-05\\
3.6735e-05	0\\
};
\end{axis}
\end{tikzpicture}%


==> src/errors_eq_err.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.3\textwidth,
height=0.16\textwidth,
scale only axis,
xmode=log,
xmin=1,
xmax=100,%12397,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$M$},
ymode=log,
% ymin=1e-13,
ymin=1e-8,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
% legend columns=1, 
% legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue,thick]
  table[row sep=crcr]{%
2	0.075509\\
4	0.05088\\
8	0.037281\\
16	0.028076\\
32	0.021359\\
64	0.016312\\
};

\addplot [color=black,thick]
  table[row sep=crcr]{%
2	0.040224\\
4	0.030707\\
8	0.023471\\
16	0.017961\\
32	0.013759\\
64	0.010547\\
};

\addplot [color=teal,thick]
  table[row sep=crcr]{%
2	0.025876\\
4	0.019836\\
8	0.015232\\
16	0.011713\\
32	0.0090149\\
64	0.0069408\\
};

\addplot [color=magenta,thick]
  table[row sep=crcr]{%
2	0.011153\\
4	0.0087687\\
8	0.0069173\\
16	0.0054678\\
32	0.0043231\\
64	0.0034127\\
};

\addplot [color=purple,thick]
  table[row sep=crcr]{%
2	0.075509\\
4	0.05088\\
8	0.037281\\
16	0.028076\\
32	0.021359\\
64	0.016312\\
};

\addplot [color=black]
  table[row sep=crcr]{%
5e0   1e-03\\
5e0   4e-04\\
5e1   4e-04\\
5e0   1e-03\\
};
\node[color=black,right] at (1.5e0,5e-4) {$M^{-\alpha}$};


\end{axis}



\end{tikzpicture}%


==> src/errors_grad_err_pi2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.3\textwidth,
height=0.16\textwidth,
scale only axis,
xmode=log,
xmin=1,
xmax=100,%12397,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$M$},
ymode=log,
% ymin=1e-13,
ymin=1e-8,
ymax=1,
yminorticks=true,
yticklabels={},
axis background/.style={fill=white},
legend columns=1, 
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
% R0, omega=0
% L1
\addplot [color=blue,thick]
  table[row sep=crcr]{%
10	0.0048259\\
19	0.0014227\\
37	0.00043905\\
72	0.00013622\\
};
\addlegendentry{L1, error}

% L12
\addplot [color=purple,thick]
  table[row sep=crcr]{%
9	0.0046293\\
14	0.0014426\\
23	0.00041466\\
35	0.00013931\\
55	4.7361e-05\\
84	1.4227e-05\\
};
\addlegendentry{L1-2, error}

% m=2
\addplot [color=black,thick]
  table[row sep=crcr]{%
4	0.0041742\\
7	0.0014139\\
11	0.00045195\\
17	0.00013164\\
26	3.8771e-05\\
40	1.2383e-05\\
63	3.9541e-06\\
97	1.1737e-06\\
};
\addlegendentry{coll(2), error}

% m=4
\addplot [color=teal,thick]
  table[row sep=crcr]{%
3	0.0041239\\
4	0.0012828\\
6	0.00038772\\
9	0.00012446\\
12	3.9804e-05\\
16	1.1821e-05\\
21	4.0097e-06\\
29	1.223e-06\\
38	3.8003e-07\\
49	1.2133e-07\\
64	3.874e-08\\
84	1.2214e-08\\
};
\addlegendentry{coll(4), error}

% m=8
\addplot [color=magenta,thick]
  table[row sep=crcr]{%
2	0.0034436\\
3	0.00098743\\
5	0.00031753\\
6	0.00010165\\
8	3.3698e-05\\
10	9.694e-06\\
12	3.0965e-06\\
15	9.8878e-07\\
18	3.1176e-07\\
21	9.954e-08\\
25	3.1781e-08\\
30	1.0147e-08\\
% 35	3.1992e-09\\
};
\addlegendentry{coll(8), error}

% \addplot [color=black]
%   table[row sep=crcr]{%
% 5e0   1e-05\\
% 5e0   2.6e-08\\
% 1e1   2.6e-08\\
% 5e0   1e-05\\
% };
% % \addplot [color=black] % 8-alpha
% %   table[row sep=crcr]{%
% % 5e0   1e-05\\
% % 5e0   5e-08\\
% % 1e1   5e-08\\
% % 5e0   1e-05\\
% % };
% \node[color=black,right] at (1e0,1e-6) {$M^{-(9-\alpha)}$};

\addplot [color=black]
  table[row sep=crcr]{%
2e1   1e-02\\
6e1   1e-02\\
6e1   1.7e-03\\
2e1   1e-02\\
};
\node[color=black,right] at (2e1,1e-1) {$M^{-(2-\alpha)}$};

\addplot [color=black]
  table[row sep=crcr]{%
5e0   1e-05\\
5e0   6e-08\\
15e0  6e-08\\
5e0   1e-05\\
};
\node[color=black,right] at (1e0,6e-7) {$M^{-(5-\alpha)}$};

\end{axis}

\end{tikzpicture}%


==> src/iterVsQ.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.25\textwidth,
height=0.2\textwidth,
scale only axis,
xmin=1,
xmax=1.5,
xlabel style={font=\color{white!15!black}},
xlabel={$Q_1$},
% ymode=log,
ymin=0,
ymax=2008,
ylabel style={font=\color{white!15!black}},
ylabel={\#iter},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
% m=1
\addplot [color=blue,thick]
  table[row sep=crcr]{%
1.01	3732\\
1.025	1703\\
1.05	1034\\
1.075	793\\
1.1	682\\
1.2	531\\
1.3	489\\
1.5	469\\
};
% \addlegendentry{$m=1$}
% m=2
\addplot [color=black,thick]
  table[row sep=crcr]{%
1.01	2876\\
1.025	1217\\
1.05	659\\
1.075	477\\
1.1	370\\
1.2	237\\
1.3	192\\
1.5	167\\
};
% \addlegendentry{$m=2$}
% m=4
\addplot [color=teal,thick]
  table[row sep=crcr]{%
1.01	2369\\
1.025	977\\
1.05	514\\
1.075	362\\
1.1	281\\
1.2	169\\
1.3	129\\
1.5	97\\
};
% \addlegendentry{$m=4$}
% m=8
\addplot [color=magenta,thick]
  table[row sep=crcr]{%
1.01	2249\\
1.025	913\\
1.05	475\\
1.075	325\\
1.1	250\\
1.2	141\\
1.3	109\\
1.5	80\\
};
\end{axis}
\end{tikzpicture}%


==> src/iterVsTOL.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.25\textwidth,
height=0.2\textwidth,
scale only axis,
xmode=log,
xmin=1e-06,
xmax=0.01,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$TOL$},
ymode=log,
ymin=10,
ymax=10000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\#iter},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
% m=1
\addplot [color=blue,thick]
  table[row sep=crcr]{%
0.01	120\\
0.0031623	162\\
0.001	223\\
0.00031623	336\\
0.0001	531\\
3.1623e-05	891\\
1e-05	1614\\
3.1623e-06	3056\\
1e-06	6057\\
};
% m=2
\addplot [color=black,thick]
  table[row sep=crcr]{%
0.01	91\\
0.0031623	117\\
0.001	140\\
0.00031623	183\\
0.0001	237\\
3.1623e-05	308\\
1e-05	388\\
3.1623e-06	517\\
1e-06	718\\
};
% m=4
\addplot [color=teal,thick]
  table[row sep=crcr]{%
0.01	69\\
0.0031623	95\\
0.001	122\\
0.00031623	135\\
0.0001	169\\
3.1623e-05	197\\
1e-05	233\\
3.1623e-06	274\\
1e-06	313\\
};
% m=8
\addplot [color=magenta,thick]
  table[row sep=crcr]{%
0.01	62\\
0.0031623	80\\
0.001	99\\
0.00031623	120\\
0.0001	141\\
3.1623e-05	160\\
1e-05	185\\
3.1623e-06	209\\
1e-06	234\\
};
% % old:
% % L1
% \addplot [color=blue]
%   table[row sep=crcr]{%
% 0.01	35\\
% 0.0031623	62\\
% 0.001	98\\
% 0.00031623	156\\
% 0.0001	256\\
% 3.1623e-05	442\\
% 1e-05	797\\
% 3.1623e-06	1511\\
% 1e-06	2921\\
% 3.1623e-07	5787\\
% 1e-07	11592\\
% };
% % % L12
% % \addplot [color=red]
% %   table[row sep=crcr]{%
% % 0.01	37\\
% % 0.0031623	63\\
% % 0.001	93\\
% % 0.00031623	126\\
% % 0.0001	173\\
% % 3.1623e-05	232\\
% % 1e-05	307\\
% % 3.1623e-06	425\\
% % 1e-06	601\\
% % 3.1623e-07	896\\
% % 1e-07	1315\\
% % };
% % m=2
% \addplot [color=black]
%   table[row sep=crcr]{%
% 0.01	33\\
% 0.0031623	54\\
% 0.001	77\\
% 0.00031623	92\\
% 0.0001	123\\
% 3.1623e-05	160\\
% 1e-05	208\\
% 3.1623e-06	277\\
% 1e-06	363\\
% 3.1623e-07	501\\
% 1e-07	708\\
% };
% % m=4
% \addplot [color=teal]
%   table[row sep=crcr]{%
% 0.01	25\\
% 0.0031623	44\\
% 0.001	64\\
% 0.00031623	85\\
% 0.0001	108\\
% 3.1623e-05	122\\
% 1e-05	149\\
% 3.1623e-06	178\\
% 1e-06	208\\
% 3.1623e-07	245\\
% 1e-07	277\\
% };
% % % m=8
% % \addplot [color=magenta]
% %   table[row sep=crcr]{%
% % 0.01	16\\
% % 0.0031623	33\\
% % 0.001	52\\
% % 0.00031623	74\\
% % 0.0001	95\\
% % 3.1623e-05	115\\
% % 1e-05	136\\
% % 3.1623e-06	148\\
% % 1e-06	173\\
% % 3.1623e-07	196\\
% % 1e-07	222\\
% % 3.1623e-08	238\\
% % };
\end{axis}
\end{tikzpicture}%


==> src/meshsizes.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

% \begin{semilogyaxis}[%
\begin{axis}[%
width=0.6\textwidth,
height=0.28\textwidth,
scale only axis,
xmin=0,xmax=1,
xlabel={$t$},xtick={0,0.5,1},
ymin=0,
ylabel={$\Delta t_k$},%yticklabels={,0,0.05,0.10,0.15,0.20,0.25,0.30,0.35},
axis background/.style={fill=white},
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
% m=1
\addplot [color=blue,thick]
  table[row sep=crcr]{%
0	7.0448e-11\\
7.0448e-11	7.0448e-11\\
7.0448e-11	3.635e-10\\
4.3395e-10	3.635e-10\\
4.3395e-10	1.0854e-09\\
1.5193e-09	1.0854e-09\\
1.5193e-09	2.7008e-09\\
4.2202e-09	2.7008e-09\\
4.2202e-09	4.667e-09\\
8.8872e-09	4.667e-09\\
8.8872e-09	8.0646e-09\\
1.6952e-08	8.0646e-09\\
1.6952e-08	1.3936e-08\\
3.0887e-08	1.3936e-08\\
3.0887e-08	2.0067e-08\\
5.0955e-08	2.0067e-08\\
5.0955e-08	2.8897e-08\\
7.9852e-08	2.8897e-08\\
7.9852e-08	4.1612e-08\\
1.2146e-07	4.1612e-08\\
1.2146e-07	4.9934e-08\\
1.714e-07	4.9934e-08\\
1.714e-07	7.1905e-08\\
2.433e-07	7.1905e-08\\
2.433e-07	8.6286e-08\\
3.2959e-07	8.6286e-08\\
3.2959e-07	1.2425e-07\\
4.5384e-07	1.2425e-07\\
4.5384e-07	1.491e-07\\
6.0294e-07	1.491e-07\\
6.0294e-07	1.7892e-07\\
7.8186e-07	1.7892e-07\\
7.8186e-07	2.1471e-07\\
9.9657e-07	2.1471e-07\\
9.9657e-07	2.5765e-07\\
1.2542e-06	2.5765e-07\\
1.2542e-06	3.0918e-07\\
1.5634e-06	3.0918e-07\\
1.5634e-06	3.7101e-07\\
1.9344e-06	3.7101e-07\\
1.9344e-06	4.4521e-07\\
2.3796e-06	4.4521e-07\\
2.3796e-06	5.3426e-07\\
2.9139e-06	5.3426e-07\\
2.9139e-06	6.4111e-07\\
3.555e-06	6.4111e-07\\
3.555e-06	7.6933e-07\\
4.3243e-06	7.6933e-07\\
4.3243e-06	9.232e-07\\
5.2475e-06	9.232e-07\\
5.2475e-06	1.1078e-06\\
6.3554e-06	1.1078e-06\\
6.3554e-06	1.3294e-06\\
7.6848e-06	1.3294e-06\\
7.6848e-06	1.3294e-06\\
9.0142e-06	1.3294e-06\\
9.0142e-06	1.5953e-06\\
1.0609e-05	1.5953e-06\\
1.0609e-05	1.9143e-06\\
1.2524e-05	1.9143e-06\\
1.2524e-05	2.2972e-06\\
1.4821e-05	2.2972e-06\\
1.4821e-05	2.7567e-06\\
1.7578e-05	2.7567e-06\\
1.7578e-05	2.7567e-06\\
2.0334e-05	2.7567e-06\\
2.0334e-05	3.308e-06\\
2.3642e-05	3.308e-06\\
2.3642e-05	3.9696e-06\\
2.7612e-05	3.9696e-06\\
2.7612e-05	4.7635e-06\\
3.2375e-05	4.7635e-06\\
3.2375e-05	4.7635e-06\\
3.7139e-05	4.7635e-06\\
3.7139e-05	5.7162e-06\\
4.2855e-05	5.7162e-06\\
4.2855e-05	6.8594e-06\\
4.9715e-05	6.8594e-06\\
4.9715e-05	6.8594e-06\\
5.6574e-05	6.8594e-06\\
5.6574e-05	8.2313e-06\\
6.4805e-05	8.2313e-06\\
6.4805e-05	9.8776e-06\\
7.4683e-05	9.8776e-06\\
7.4683e-05	1.1853e-05\\
8.6536e-05	1.1853e-05\\
8.6536e-05	1.1853e-05\\
9.8389e-05	1.1853e-05\\
9.8389e-05	1.4224e-05\\
0.00011261	1.4224e-05\\
0.00011261	1.7068e-05\\
0.00012968	1.7068e-05\\
0.00012968	1.7068e-05\\
0.00014675	1.7068e-05\\
0.00014675	2.0482e-05\\
0.00016723	2.0482e-05\\
0.00016723	2.4579e-05\\
0.00019181	2.4579e-05\\
0.00019181	2.4579e-05\\
0.00021639	2.4579e-05\\
0.00021639	2.9494e-05\\
0.00024588	2.9494e-05\\
0.00024588	3.5393e-05\\
0.00028128	3.5393e-05\\
0.00028128	3.5393e-05\\
0.00031667	3.5393e-05\\
0.00031667	4.2472e-05\\
0.00035914	4.2472e-05\\
0.00035914	5.0966e-05\\
0.00041011	5.0966e-05\\
0.00041011	6.1159e-05\\
0.00047127	6.1159e-05\\
0.00047127	6.1159e-05\\
0.00053243	6.1159e-05\\
0.00053243	7.3391e-05\\
0.00060582	7.3391e-05\\
0.00060582	8.807e-05\\
0.00069389	8.807e-05\\
0.00069389	8.807e-05\\
0.00078196	8.807e-05\\
0.00078196	0.00010568\\
0.00088764	0.00010568\\
0.00088764	0.00012682\\
0.0010145	0.00012682\\
0.0010145	0.00015218\\
0.0011666	0.00015218\\
0.0011666	0.00015218\\
0.0013188	0.00015218\\
0.0013188	0.00018262\\
0.0015015	0.00018262\\
0.0015015	0.00021915\\
0.0017206	0.00021915\\
0.0017206	0.00026297\\
0.0019836	0.00026297\\
0.0019836	0.00031557\\
0.0022991	0.00031557\\
0.0022991	0.00031557\\
0.0026147	0.00031557\\
0.0026147	0.00037868\\
0.0029934	0.00037868\\
0.0029934	0.00045442\\
0.0034478	0.00045442\\
0.0034478	0.0005453\\
0.0039931	0.0005453\\
0.0039931	0.00065436\\
0.0046475	0.00065436\\
0.0046475	0.00078524\\
0.0054327	0.00078524\\
0.0054327	0.00094228\\
0.006375	0.00094228\\
0.006375	0.0011307\\
0.0075057	0.0011307\\
0.0075057	0.0013569\\
0.0088626	0.0013569\\
0.0088626	0.0016283\\
0.010491	0.0016283\\
0.010491	0.0019539\\
0.012445	0.0019539\\
0.012445	0.0023447\\
0.01479	0.0023447\\
0.01479	0.0028136\\
0.017603	0.0028136\\
0.017603	0.0033764\\
0.02098	0.0033764\\
0.02098	0.0040517\\
0.025031	0.0040517\\
0.025031	0.0058344\\
0.030866	0.0058344\\
0.030866	0.0070013\\
0.037867	0.0070013\\
0.037867	0.0084015\\
0.046268	0.0084015\\
0.046268	0.012098\\
0.058366	0.012098\\
0.058366	0.014518\\
0.072884	0.014518\\
0.072884	0.020906\\
0.09379	0.020906\\
0.09379	0.025087\\
0.11888	0.025087\\
0.11888	0.036125\\
0.155	0.036125\\
0.155	0.05202\\
0.20702	0.05202\\
0.20702	0.074909\\
0.28193	0.074909\\
0.28193	0.08989\\
0.37182	0.08989\\
0.37182	0.014518\\
0.38634	0.014518\\
0.38634	0.0084015\\
0.39474	0.0084015\\
0.39474	0.0070013\\
0.40174	0.0070013\\
0.40174	0.0058344\\
0.40758	0.0058344\\
0.40758	0.004862\\
0.41244	0.004862\\
0.41244	0.0040517\\
0.41649	0.0040517\\
0.41649	0.0033764\\
0.41987	0.0033764\\
0.41987	0.0033764\\
0.42324	0.0033764\\
0.42324	0.0033764\\
0.42662	0.0033764\\
0.42662	0.0028136\\
0.42943	0.0028136\\
0.42943	0.0028136\\
0.43225	0.0028136\\
0.43225	0.0028136\\
0.43506	0.0028136\\
0.43506	0.0028136\\
0.43787	0.0028136\\
0.43787	0.0023447\\
0.44022	0.0023447\\
0.44022	0.0023447\\
0.44256	0.0023447\\
0.44256	0.0023447\\
0.44491	0.0023447\\
0.44491	0.0023447\\
0.44725	0.0023447\\
0.44725	0.0023447\\
0.4496	0.0023447\\
0.4496	0.0028136\\
0.45241	0.0028136\\
0.45241	0.0028136\\
0.45522	0.0028136\\
0.45522	0.0028136\\
0.45804	0.0028136\\
0.45804	0.0033764\\
0.46141	0.0033764\\
0.46141	0.0040517\\
0.46547	0.0040517\\
0.46547	0.0084015\\
0.47387	0.0084015\\
0.47387	0.004862\\
0.47873	0.004862\\
0.47873	0.0028136\\
0.48154	0.0028136\\
0.48154	0.0028136\\
0.48436	0.0028136\\
0.48436	0.0023447\\
0.4867	0.0023447\\
0.4867	0.0019539\\
0.48865	0.0019539\\
0.48865	0.0019539\\
0.49061	0.0019539\\
0.49061	0.0019539\\
0.49256	0.0019539\\
0.49256	0.0019539\\
0.49452	0.0019539\\
0.49452	0.0016283\\
0.49614	0.0016283\\
0.49614	0.0016283\\
0.49777	0.0016283\\
0.49777	0.0016283\\
0.4994	0.0016283\\
0.4994	0.0016283\\
0.50103	0.0016283\\
0.50103	0.0016283\\
0.50266	0.0016283\\
0.50266	0.0016283\\
0.50429	0.0016283\\
0.50429	0.0016283\\
0.50591	0.0016283\\
0.50591	0.0016283\\
0.50754	0.0016283\\
0.50754	0.0016283\\
0.50917	0.0016283\\
0.50917	0.0016283\\
0.5108	0.0016283\\
0.5108	0.0016283\\
0.51243	0.0016283\\
0.51243	0.0016283\\
0.51406	0.0016283\\
0.51406	0.0016283\\
0.51568	0.0016283\\
0.51568	0.0016283\\
0.51731	0.0016283\\
0.51731	0.0016283\\
0.51894	0.0016283\\
0.51894	0.0019539\\
0.52089	0.0019539\\
0.52089	0.0019539\\
0.52285	0.0019539\\
0.52285	0.0019539\\
0.5248	0.0019539\\
0.5248	0.0019539\\
0.52676	0.0019539\\
0.52676	0.0023447\\
0.5291	0.0023447\\
0.5291	0.0023447\\
0.53145	0.0023447\\
0.53145	0.0028136\\
0.53426	0.0028136\\
0.53426	0.0033764\\
0.53764	0.0033764\\
0.53764	0.0070013\\
0.54464	0.0070013\\
0.54464	0.0058344\\
0.55047	0.0058344\\
0.55047	0.0040517\\
0.55452	0.0040517\\
0.55452	0.0033764\\
0.5579	0.0033764\\
0.5579	0.0028136\\
0.56071	0.0028136\\
0.56071	0.0028136\\
0.56353	0.0028136\\
0.56353	0.0028136\\
0.56634	0.0028136\\
0.56634	0.0028136\\
0.56915	0.0028136\\
0.56915	0.0028136\\
0.57197	0.0028136\\
0.57197	0.0028136\\
0.57478	0.0028136\\
0.57478	0.0028136\\
0.57759	0.0028136\\
0.57759	0.0028136\\
0.58041	0.0028136\\
0.58041	0.0028136\\
0.58322	0.0028136\\
0.58322	0.0033764\\
0.5866	0.0033764\\
0.5866	0.0033764\\
0.58997	0.0033764\\
0.58997	0.0033764\\
0.59335	0.0033764\\
0.59335	0.0040517\\
0.5974	0.0040517\\
0.5974	0.0040517\\
0.60145	0.0040517\\
0.60145	0.004862\\
0.60632	0.004862\\
0.60632	0.0058344\\
0.61215	0.0058344\\
0.61215	0.0058344\\
0.61799	0.0058344\\
0.61799	0.0084015\\
0.62639	0.0084015\\
0.62639	0.010082\\
0.63647	0.010082\\
0.63647	0.014518\\
0.65099	0.014518\\
0.65099	0.020906\\
0.67189	0.020906\\
0.67189	0.036125\\
0.70802	0.036125\\
0.70802	0.05202\\
0.76004	0.05202\\
0.76004	0.08989\\
0.84993	0.08989\\
0.84993	0.15007\\
1	0.15007\\
};
\addlegendentry{L1}
% m=2
\addplot [color=black,thick]
  table[row sep=crcr]{%
0	2.4461e-10\\
2.4461e-10	2.4461e-10\\
2.4461e-10	3.1406e-09\\
3.3852e-09	3.1406e-09\\
3.3852e-09	1.9446e-08\\
2.2831e-08	1.9446e-08\\
2.2831e-08	6.9678e-08\\
9.2509e-08	6.9678e-08\\
9.2509e-08	2.0806e-07\\
3.0057e-07	2.0806e-07\\
3.0057e-07	5.1771e-07\\
8.1828e-07	5.1771e-07\\
8.1828e-07	1.0735e-06\\
1.8918e-06	1.0735e-06\\
1.8918e-06	2.2261e-06\\
4.1179e-06	2.2261e-06\\
4.1179e-06	4.616e-06\\
8.7339e-06	4.616e-06\\
8.7339e-06	7.9764e-06\\
1.671e-05	7.9764e-06\\
1.671e-05	1.3783e-05\\
3.0494e-05	1.3783e-05\\
3.0494e-05	2.3817e-05\\
5.4311e-05	2.3817e-05\\
5.4311e-05	4.1157e-05\\
9.5468e-05	4.1157e-05\\
9.5468e-05	7.1119e-05\\
0.00016659	7.1119e-05\\
0.00016659	0.00012289\\
0.00028948	0.00012289\\
0.00028948	0.00021236\\
0.00050184	0.00021236\\
0.00050184	0.00036696\\
0.00086879	0.00036696\\
0.00086879	0.0006341\\
0.0015029	0.0006341\\
0.0015029	0.0010957\\
0.0025986	0.0010957\\
0.0025986	0.0018934\\
0.004492	0.0018934\\
0.004492	0.0032718\\
0.0077639	0.0032718\\
0.0077639	0.0067844\\
0.014548	0.0067844\\
0.014548	0.014068\\
0.028617	0.014068\\
0.028617	0.029172\\
0.057788	0.029172\\
0.057788	0.060491\\
0.11828	0.060491\\
0.11828	0.15052\\
0.2688	0.15052\\
0.2688	0.10453\\
0.37333	0.10453\\
0.37333	0.029172\\
0.4025	0.029172\\
0.4025	0.020258\\
0.42276	0.020258\\
0.42276	0.020258\\
0.44302	0.020258\\
0.44302	0.016882\\
0.4599	0.016882\\
0.4599	0.011724\\
0.47162	0.011724\\
0.47162	0.011724\\
0.48335	0.011724\\
0.48335	0.011724\\
0.49507	0.011724\\
0.49507	0.020258\\
0.51533	0.020258\\
0.51533	0.011724\\
0.52705	0.011724\\
0.52705	0.011724\\
0.53877	0.011724\\
0.53877	0.011724\\
0.5505	0.011724\\
0.5505	0.016882\\
0.56738	0.016882\\
0.56738	0.02431\\
0.59169	0.02431\\
0.59169	0.020258\\
0.61195	0.020258\\
0.61195	0.029172\\
0.64112	0.029172\\
0.64112	0.072589\\
0.71371	0.072589\\
0.71371	0.21675\\
0.93046	0.21675\\
0.93046	0.069542\\
1	0.069542\\
};
\addlegendentry{coll(2)}
%m=4
\addplot [color=teal,thick]
  table[row sep=crcr]{%
0	7.0779e-10\\
7.0779e-10	7.0779e-10\\
7.0779e-10	1.8844e-08\\
1.9551e-08	1.8844e-08\\
1.9551e-08	2.0161e-07\\
2.2117e-07	2.0161e-07\\
2.2117e-07	1.2483e-06\\
1.4695e-06	1.2483e-06\\
1.4695e-06	6.4412e-06\\
7.9107e-06	6.4412e-06\\
7.9107e-06	2.7696e-05\\
3.5607e-05	2.7696e-05\\
3.5607e-05	9.924e-05\\
0.00013485	9.924e-05\\
0.00013485	0.00035559\\
0.00049044	0.00035559\\
0.00049044	0.0012742\\
0.0017646	0.0012742\\
0.0017646	0.0045655\\
0.0063301	0.0045655\\
0.0063301	0.016359\\
0.022689	0.016359\\
0.022689	0.070341\\
0.09303	0.070341\\
0.09303	0.25205\\
0.34508	0.25205\\
0.34508	0.070341\\
0.41542	0.070341\\
0.41542	0.048848\\
0.46426	0.048848\\
0.46426	0.040707\\
0.50497	0.040707\\
0.50497	0.040707\\
0.54568	0.040707\\
0.54568	0.048848\\
0.59453	0.048848\\
0.59453	0.084409\\
0.67894	0.084409\\
0.67894	0.32106\\
1	0.32106\\
};
\addlegendentry{coll(4)}
%m=8
\addplot [color=magenta,thick]
  table[row sep=crcr]{%
0	1.7612e-09\\
1.7612e-09	1.7612e-09\\
1.7612e-09	9.7229e-08\\
9.8991e-08	9.7229e-08\\
9.8991e-08	1.7976e-06\\
1.8966e-06	1.7976e-06\\
1.8966e-06	2.308e-05\\
2.4977e-05	2.308e-05\\
2.4977e-05	0.00020578\\
0.00023076	0.00020578\\
0.00023076	0.0018348\\
0.0020655	0.0018348\\
0.0020655	0.016359\\
0.018425	0.016359\\
0.018425	0.17503\\
0.19346	0.17503\\
0.19346	0.21004\\
0.40349	0.21004\\
0.40349	0.12155\\
0.52504	0.12155\\
0.52504	0.12155\\
0.64659	0.12155\\
0.64659	0.35341\\
1	0.35341\\
};
\addlegendentry{coll(8)}

\end{axis}

\end{tikzpicture}%


==> src/meshsizes_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

% \begin{semilogyaxis}[%
\begin{axis}[%
width=0.6\textwidth,
height=0.28\textwidth,
scale only axis,
xmin=0,xmax=1,
xlabel={$t$},xtick={0,0.5,1},
ymin=0,
ylabel={$\Delta t_k$},yticklabels={,0,0.05,0.10,0.15,0.20},
axis background/.style={fill=white},
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=blue,thick]
  table[row sep=crcr]{%
0	1.911e-05\\
1.911e-05	1.911e-05\\
1.911e-05	4.7553e-05\\
6.6663e-05	4.7553e-05\\
6.6663e-05	8.2171e-05\\
0.00014883	8.2171e-05\\
0.00014883	0.00011833\\
0.00026716	0.00011833\\
0.00026716	0.00017039\\
0.00043755	0.00017039\\
0.00043755	0.00020447\\
0.00064202	0.00020447\\
0.00064202	0.00024536\\
0.00088738	0.00024536\\
0.00088738	0.00029443\\
0.0011818	0.00029443\\
0.0011818	0.00035332\\
0.0015351	0.00035332\\
0.0015351	0.00042398\\
0.0019591	0.00042398\\
0.0019591	0.00050878\\
0.0024679	0.00050878\\
0.0024679	0.00061054\\
0.0030784	0.00061054\\
0.0030784	0.00073264\\
0.0038111	0.00073264\\
0.0038111	0.00087917\\
0.0046902	0.00087917\\
0.0046902	0.001055\\
0.0057452	0.001055\\
0.0057452	0.001266\\
0.0070113	0.001266\\
0.0070113	0.0015192\\
0.0085305	0.0015192\\
0.0085305	0.0018231\\
0.010354	0.0018231\\
0.010354	0.0021877\\
0.012541	0.0021877\\
0.012541	0.0026252\\
0.015166	0.0026252\\
0.015166	0.0031502\\
0.018317	0.0031502\\
0.018317	0.0037803\\
0.022097	0.0037803\\
0.022097	0.0045363\\
0.026633	0.0045363\\
0.026633	0.0054436\\
0.032077	0.0054436\\
0.032077	0.0065323\\
0.038609	0.0065323\\
0.038609	0.0078388\\
0.046448	0.0078388\\
0.046448	0.0094065\\
0.055854	0.0094065\\
0.055854	0.013545\\
0.0694	0.013545\\
0.0694	0.016254\\
0.085654	0.016254\\
0.085654	0.019505\\
0.10516	0.019505\\
0.10516	0.028088\\
0.13325	0.028088\\
0.13325	0.033705\\
0.16695	0.033705\\
0.16695	0.048536\\
0.21549	0.048536\\
0.21549	0.08387\\
0.29936	0.08387\\
0.29936	0.069891\\
0.36925	0.069891\\
0.36925	0.019505\\
0.38875	0.019505\\
0.38875	0.011288\\
0.40004	0.011288\\
0.40004	0.0094065\\
0.40945	0.0094065\\
0.40945	0.0078388\\
0.41729	0.0078388\\
0.41729	0.0078388\\
0.42513	0.0078388\\
0.42513	0.0065323\\
0.43166	0.0065323\\
0.43166	0.0065323\\
0.43819	0.0065323\\
0.43819	0.0078388\\
0.44603	0.0078388\\
0.44603	0.016254\\
0.46228	0.016254\\
0.46228	0.0065323\\
0.46882	0.0065323\\
0.46882	0.0054436\\
0.47426	0.0054436\\
0.47426	0.0045363\\
0.4788	0.0045363\\
0.4788	0.0045363\\
0.48333	0.0045363\\
0.48333	0.0037803\\
0.48711	0.0037803\\
0.48711	0.0037803\\
0.49089	0.0037803\\
0.49089	0.0037803\\
0.49467	0.0037803\\
0.49467	0.0037803\\
0.49845	0.0037803\\
0.49845	0.0045363\\
0.50299	0.0045363\\
0.50299	0.0045363\\
0.50753	0.0045363\\
0.50753	0.0054436\\
0.51297	0.0054436\\
0.51297	0.0078388\\
0.52081	0.0078388\\
0.52081	0.0078388\\
0.52865	0.0078388\\
0.52865	0.0054436\\
0.53409	0.0054436\\
0.53409	0.0054436\\
0.53954	0.0054436\\
0.53954	0.0045363\\
0.54407	0.0045363\\
0.54407	0.0045363\\
0.54861	0.0045363\\
0.54861	0.0045363\\
0.55314	0.0045363\\
0.55314	0.0045363\\
0.55768	0.0045363\\
0.55768	0.0045363\\
0.56222	0.0045363\\
0.56222	0.0054436\\
0.56766	0.0054436\\
0.56766	0.0054436\\
0.5731	0.0054436\\
0.5731	0.0065323\\
0.57964	0.0065323\\
0.57964	0.0094065\\
0.58904	0.0094065\\
0.58904	0.016254\\
0.6053	0.016254\\
0.6053	0.011288\\
0.61659	0.011288\\
0.61659	0.011288\\
0.62787	0.011288\\
0.62787	0.013545\\
0.64142	0.013545\\
0.64142	0.016254\\
0.65767	0.016254\\
0.65767	0.019505\\
0.67718	0.019505\\
0.67718	0.023406\\
0.70059	0.023406\\
0.70059	0.033705\\
0.73429	0.033705\\
0.73429	0.048536\\
0.78283	0.048536\\
0.78283	0.069891\\
0.85272	0.069891\\
0.85272	0.14728\\
1	0.14728\\
};
\addlegendentry{$\gamma=0$}

\addplot [color=black,thick]
  table[row sep=crcr]{%
0	0.0016589\\
0.0016589	0.0016589\\
0.0016589	0.0034399\\
0.0050987	0.0034399\\
0.0050987	0.0049534\\
0.010052	0.0049534\\
0.010052	0.0085595\\
0.018612	0.0085595\\
0.018612	0.012326\\
0.030937	0.012326\\
0.030937	0.021299\\
0.052236	0.021299\\
0.052236	0.03067\\
0.082906	0.03067\\
0.082906	0.044165\\
0.12707	0.044165\\
0.12707	0.063597\\
0.19067	0.063597\\
0.19067	0.09158\\
0.28225	0.09158\\
0.28225	0.09158\\
0.37383	0.09158\\
0.37383	0.017749\\
0.39158	0.017749\\
0.39158	0.012326\\
0.4039	0.012326\\
0.4039	0.0085595\\
0.41246	0.0085595\\
0.41246	0.0071329\\
0.4196	0.0071329\\
0.4196	0.0071329\\
0.42673	0.0071329\\
0.42673	0.0071329\\
0.43386	0.0071329\\
0.43386	0.0071329\\
0.44099	0.0071329\\
0.44099	0.0085595\\
0.44955	0.0085595\\
0.44955	0.014791\\
0.46434	0.014791\\
0.46434	0.0059441\\
0.47029	0.0059441\\
0.47029	0.0049534\\
0.47524	0.0049534\\
0.47524	0.0041278\\
0.47937	0.0041278\\
0.47937	0.0041278\\
0.4835	0.0041278\\
0.4835	0.0041278\\
0.48763	0.0041278\\
0.48763	0.0041278\\
0.49175	0.0041278\\
0.49175	0.0041278\\
0.49588	0.0041278\\
0.49588	0.0041278\\
0.50001	0.0041278\\
0.50001	0.0041278\\
0.50414	0.0041278\\
0.50414	0.0049534\\
0.50909	0.0049534\\
0.50909	0.0059441\\
0.51503	0.0059441\\
0.51503	0.012326\\
0.52736	0.012326\\
0.52736	0.0059441\\
0.5333	0.0059441\\
0.5333	0.0049534\\
0.53826	0.0049534\\
0.53826	0.0049534\\
0.54321	0.0049534\\
0.54321	0.0049534\\
0.54816	0.0049534\\
0.54816	0.0049534\\
0.55312	0.0049534\\
0.55312	0.0049534\\
0.55807	0.0049534\\
0.55807	0.0049534\\
0.56302	0.0049534\\
0.56302	0.0049534\\
0.56798	0.0049534\\
0.56798	0.0059441\\
0.57392	0.0059441\\
0.57392	0.0071329\\
0.58105	0.0071329\\
0.58105	0.012326\\
0.59338	0.012326\\
0.59338	0.014791\\
0.60817	0.014791\\
0.60817	0.012326\\
0.6205	0.012326\\
0.6205	0.012326\\
0.63282	0.012326\\
0.63282	0.012326\\
0.64515	0.012326\\
0.64515	0.014791\\
0.65994	0.014791\\
0.65994	0.021299\\
0.68124	0.021299\\
0.68124	0.025558\\
0.7068	0.025558\\
0.7068	0.036804\\
0.7436	0.036804\\
0.7436	0.052998\\
0.7966	0.052998\\
0.7966	0.09158\\
0.88818	0.09158\\
0.88818	0.11182\\
1	0.11182\\
};
\addlegendentry{$\gamma=0.4$}

\addplot [color=teal,thick]
  table[row sep=crcr]{%
0	0.017199\\
0.017199	0.017199\\
0.017199	0.042797\\
0.059997	0.042797\\
0.059997	0.10649\\
0.16649	0.10649\\
0.16649	0.18402\\
0.35051	0.18402\\
0.35051	0.02972\\
0.38023	0.02972\\
0.38023	0.014333\\
0.39456	0.014333\\
0.39456	0.0099533\\
0.40452	0.0099533\\
0.40452	0.0082944\\
0.41281	0.0082944\\
0.41281	0.0082944\\
0.42111	0.0082944\\
0.42111	0.006912\\
0.42802	0.006912\\
0.42802	0.006912\\
0.43493	0.006912\\
0.43493	0.006912\\
0.44184	0.006912\\
0.44184	0.0082944\\
0.45014	0.0082944\\
0.45014	0.014333\\
0.46447	0.014333\\
0.46447	0.00576\\
0.47023	0.00576\\
0.47023	0.0048\\
0.47503	0.0048\\
0.47503	0.0048\\
0.47983	0.0048\\
0.47983	0.004\\
0.48383	0.004\\
0.48383	0.004\\
0.48783	0.004\\
0.48783	0.004\\
0.49183	0.004\\
0.49183	0.004\\
0.49583	0.004\\
0.49583	0.004\\
0.49983	0.004\\
0.49983	0.004\\
0.50383	0.004\\
0.50383	0.0048\\
0.50863	0.0048\\
0.50863	0.00576\\
0.51439	0.00576\\
0.51439	0.011944\\
0.52633	0.011944\\
0.52633	0.00576\\
0.53209	0.00576\\
0.53209	0.0048\\
0.53689	0.0048\\
0.53689	0.0048\\
0.54169	0.0048\\
0.54169	0.0048\\
0.54649	0.0048\\
0.54649	0.0048\\
0.55129	0.0048\\
0.55129	0.0048\\
0.55609	0.0048\\
0.55609	0.0048\\
0.56089	0.0048\\
0.56089	0.0048\\
0.56569	0.0048\\
0.56569	0.00576\\
0.57145	0.00576\\
0.57145	0.006912\\
0.57836	0.006912\\
0.57836	0.0082944\\
0.58666	0.0082944\\
0.58666	0.017199\\
0.60386	0.017199\\
0.60386	0.011944\\
0.6158	0.011944\\
0.6158	0.011944\\
0.62775	0.011944\\
0.62775	0.011944\\
0.63969	0.011944\\
0.63969	0.014333\\
0.65402	0.014333\\
0.65402	0.017199\\
0.67122	0.017199\\
0.67122	0.024767\\
0.69599	0.024767\\
0.69599	0.02972\\
0.72571	0.02972\\
0.72571	0.042797\\
0.76851	0.042797\\
0.76851	0.061628\\
0.83013	0.061628\\
0.83013	0.12779\\
0.95793	0.12779\\
0.95793	0.042073\\
1	0.042073\\
};
\addlegendentry{$\gamma=0.8$}

\end{axis}

\end{tikzpicture}%


==> src/meshsizes_L1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

% \begin{semilogyaxis}[%
\begin{axis}[%
width=0.6\textwidth,
height=0.28\textwidth,
scale only axis,
scaled y ticks = false,
xmin=0,xmax=1,
xlabel={$t$},xtick={0,0.5,1},
ymin=0,ymax = 0.06,
ylabel={$\Delta t_k$},yticklabels={,0,0.02,0.04,0.06},
axis background/.style={fill=white},
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=blue,thick]
  table[row sep=crcr]{%
0	6.4e-06\\
6.4e-06	6.4e-06\\
6.4e-06	7.68e-06\\
1.408e-05	7.68e-06\\
1.408e-05	9.216e-06\\
2.3296e-05	9.216e-06\\
2.3296e-05	9.216e-06\\
3.2512e-05	9.216e-06\\
3.2512e-05	1.1059e-05\\
4.3571e-05	1.1059e-05\\
4.3571e-05	1.1059e-05\\
5.463e-05	1.1059e-05\\
5.463e-05	1.1059e-05\\
6.569e-05	1.1059e-05\\
6.569e-05	1.3271e-05\\
7.8961e-05	1.3271e-05\\
7.8961e-05	1.3271e-05\\
9.2232e-05	1.3271e-05\\
9.2232e-05	1.3271e-05\\
0.0001055	1.3271e-05\\
0.0001055	1.3271e-05\\
0.00011877	1.3271e-05\\
0.00011877	1.5925e-05\\
0.0001347	1.5925e-05\\
0.0001347	1.5925e-05\\
0.00015062	1.5925e-05\\
0.00015062	1.5925e-05\\
0.00016655	1.5925e-05\\
0.00016655	1.5925e-05\\
0.00018247	1.5925e-05\\
0.00018247	1.5925e-05\\
0.0001984	1.5925e-05\\
0.0001984	1.5925e-05\\
0.00021433	1.5925e-05\\
0.00021433	1.5925e-05\\
0.00023025	1.5925e-05\\
0.00023025	1.911e-05\\
0.00024936	1.911e-05\\
0.00024936	1.911e-05\\
0.00026847	1.911e-05\\
0.00026847	1.911e-05\\
0.00028758	1.911e-05\\
0.00028758	1.911e-05\\
0.00030669	1.911e-05\\
0.00030669	1.911e-05\\
0.0003258	1.911e-05\\
0.0003258	1.911e-05\\
0.00034491	1.911e-05\\
0.00034491	1.911e-05\\
0.00036402	1.911e-05\\
0.00036402	1.911e-05\\
0.00038313	1.911e-05\\
0.00038313	1.911e-05\\
0.00040224	1.911e-05\\
0.00040224	1.911e-05\\
0.00042135	1.911e-05\\
0.00042135	2.2932e-05\\
0.00044429	2.2932e-05\\
0.00044429	2.2932e-05\\
0.00046722	2.2932e-05\\
0.00046722	2.2932e-05\\
0.00049015	2.2932e-05\\
0.00049015	2.2932e-05\\
0.00051308	2.2932e-05\\
0.00051308	2.2932e-05\\
0.00053602	2.2932e-05\\
0.00053602	2.2932e-05\\
0.00055895	2.2932e-05\\
0.00055895	2.2932e-05\\
0.00058188	2.2932e-05\\
0.00058188	2.2932e-05\\
0.00060481	2.2932e-05\\
0.00060481	2.2932e-05\\
0.00062774	2.2932e-05\\
0.00062774	2.2932e-05\\
0.00065068	2.2932e-05\\
0.00065068	2.2932e-05\\
0.00067361	2.2932e-05\\
0.00067361	2.2932e-05\\
0.00069654	2.2932e-05\\
0.00069654	2.2932e-05\\
0.00071947	2.2932e-05\\
0.00071947	2.7519e-05\\
0.00074699	2.7519e-05\\
0.00074699	2.7519e-05\\
0.00077451	2.7519e-05\\
0.00077451	2.7519e-05\\
0.00080203	2.7519e-05\\
0.00080203	2.7519e-05\\
0.00082955	2.7519e-05\\
0.00082955	2.7519e-05\\
0.00085707	2.7519e-05\\
0.00085707	2.7519e-05\\
0.00088459	2.7519e-05\\
0.00088459	2.7519e-05\\
0.00091211	2.7519e-05\\
0.00091211	2.7519e-05\\
0.00093962	2.7519e-05\\
0.00093962	2.7519e-05\\
0.00096714	2.7519e-05\\
0.00096714	2.7519e-05\\
0.00099466	2.7519e-05\\
0.00099466	2.7519e-05\\
0.0010222	2.7519e-05\\
0.0010222	2.7519e-05\\
0.0010497	2.7519e-05\\
0.0010497	3.3023e-05\\
0.0010827	3.3023e-05\\
0.0010827	3.3023e-05\\
0.0011157	3.3023e-05\\
0.0011157	3.3023e-05\\
0.0011488	3.3023e-05\\
0.0011488	3.3023e-05\\
0.0011818	3.3023e-05\\
0.0011818	3.3023e-05\\
0.0012148	3.3023e-05\\
0.0012148	3.3023e-05\\
0.0012478	3.3023e-05\\
0.0012478	3.3023e-05\\
0.0012809	3.3023e-05\\
0.0012809	3.3023e-05\\
0.0013139	3.3023e-05\\
0.0013139	3.3023e-05\\
0.0013469	3.3023e-05\\
0.0013469	3.3023e-05\\
0.0013799	3.3023e-05\\
0.0013799	3.3023e-05\\
0.0014129	3.3023e-05\\
0.0014129	3.9627e-05\\
0.0014526	3.9627e-05\\
0.0014526	3.9627e-05\\
0.0014922	3.9627e-05\\
0.0014922	3.9627e-05\\
0.0015318	3.9627e-05\\
0.0015318	3.9627e-05\\
0.0015715	3.9627e-05\\
0.0015715	3.9627e-05\\
0.0016111	3.9627e-05\\
0.0016111	3.9627e-05\\
0.0016507	3.9627e-05\\
0.0016507	3.9627e-05\\
0.0016903	3.9627e-05\\
0.0016903	3.9627e-05\\
0.00173	3.9627e-05\\
0.00173	3.9627e-05\\
0.0017696	3.9627e-05\\
0.0017696	3.9627e-05\\
0.0018092	3.9627e-05\\
0.0018092	3.9627e-05\\
0.0018488	3.9627e-05\\
0.0018488	3.9627e-05\\
0.0018885	3.9627e-05\\
0.0018885	3.9627e-05\\
0.0019281	3.9627e-05\\
0.0019281	3.9627e-05\\
0.0019677	3.9627e-05\\
0.0019677	4.7553e-05\\
0.0020153	4.7553e-05\\
0.0020153	4.7553e-05\\
0.0020628	4.7553e-05\\
0.0020628	4.7553e-05\\
0.0021104	4.7553e-05\\
0.0021104	4.7553e-05\\
0.0021579	4.7553e-05\\
0.0021579	4.7553e-05\\
0.0022055	4.7553e-05\\
0.0022055	4.7553e-05\\
0.002253	4.7553e-05\\
0.002253	4.7553e-05\\
0.0023006	4.7553e-05\\
0.0023006	4.7553e-05\\
0.0023481	4.7553e-05\\
0.0023481	4.7553e-05\\
0.0023957	4.7553e-05\\
0.0023957	4.7553e-05\\
0.0024433	4.7553e-05\\
0.0024433	4.7553e-05\\
0.0024908	4.7553e-05\\
0.0024908	4.7553e-05\\
0.0025384	4.7553e-05\\
0.0025384	4.7553e-05\\
0.0025859	4.7553e-05\\
0.0025859	4.7553e-05\\
0.0026335	4.7553e-05\\
0.0026335	4.7553e-05\\
0.002681	4.7553e-05\\
0.002681	5.7063e-05\\
0.0027381	5.7063e-05\\
0.0027381	5.7063e-05\\
0.0027951	5.7063e-05\\
0.0027951	5.7063e-05\\
0.0028522	5.7063e-05\\
0.0028522	5.7063e-05\\
0.0029093	5.7063e-05\\
0.0029093	5.7063e-05\\
0.0029663	5.7063e-05\\
0.0029663	5.7063e-05\\
0.0030234	5.7063e-05\\
0.0030234	5.7063e-05\\
0.0030805	5.7063e-05\\
0.0030805	5.7063e-05\\
0.0031375	5.7063e-05\\
0.0031375	5.7063e-05\\
0.0031946	5.7063e-05\\
0.0031946	5.7063e-05\\
0.0032516	5.7063e-05\\
0.0032516	5.7063e-05\\
0.0033087	5.7063e-05\\
0.0033087	5.7063e-05\\
0.0033658	5.7063e-05\\
0.0033658	5.7063e-05\\
0.0034228	5.7063e-05\\
0.0034228	5.7063e-05\\
0.0034799	5.7063e-05\\
0.0034799	5.7063e-05\\
0.003537	5.7063e-05\\
0.003537	5.7063e-05\\
0.003594	5.7063e-05\\
0.003594	6.8476e-05\\
0.0036625	6.8476e-05\\
0.0036625	6.8476e-05\\
0.003731	6.8476e-05\\
0.003731	6.8476e-05\\
0.0037995	6.8476e-05\\
0.0037995	6.8476e-05\\
0.0038679	6.8476e-05\\
0.0038679	6.8476e-05\\
0.0039364	6.8476e-05\\
0.0039364	6.8476e-05\\
0.0040049	6.8476e-05\\
0.0040049	6.8476e-05\\
0.0040734	6.8476e-05\\
0.0040734	6.8476e-05\\
0.0041418	6.8476e-05\\
0.0041418	6.8476e-05\\
0.0042103	6.8476e-05\\
0.0042103	6.8476e-05\\
0.0042788	6.8476e-05\\
0.0042788	6.8476e-05\\
0.0043473	6.8476e-05\\
0.0043473	6.8476e-05\\
0.0044157	6.8476e-05\\
0.0044157	6.8476e-05\\
0.0044842	6.8476e-05\\
0.0044842	6.8476e-05\\
0.0045527	6.8476e-05\\
0.0045527	6.8476e-05\\
0.0046212	6.8476e-05\\
0.0046212	8.2171e-05\\
0.0047033	8.2171e-05\\
0.0047033	8.2171e-05\\
0.0047855	8.2171e-05\\
0.0047855	8.2171e-05\\
0.0048677	8.2171e-05\\
0.0048677	8.2171e-05\\
0.0049498	8.2171e-05\\
0.0049498	8.2171e-05\\
0.005032	8.2171e-05\\
0.005032	8.2171e-05\\
0.0051142	8.2171e-05\\
0.0051142	8.2171e-05\\
0.0051964	8.2171e-05\\
0.0051964	8.2171e-05\\
0.0052785	8.2171e-05\\
0.0052785	8.2171e-05\\
0.0053607	8.2171e-05\\
0.0053607	8.2171e-05\\
0.0054429	8.2171e-05\\
0.0054429	8.2171e-05\\
0.005525	8.2171e-05\\
0.005525	8.2171e-05\\
0.0056072	8.2171e-05\\
0.0056072	8.2171e-05\\
0.0056894	8.2171e-05\\
0.0056894	8.2171e-05\\
0.0057716	8.2171e-05\\
0.0057716	8.2171e-05\\
0.0058537	8.2171e-05\\
0.0058537	8.2171e-05\\
0.0059359	8.2171e-05\\
0.0059359	9.8605e-05\\
0.0060345	9.8605e-05\\
0.0060345	9.8605e-05\\
0.0061331	9.8605e-05\\
0.0061331	9.8605e-05\\
0.0062317	9.8605e-05\\
0.0062317	9.8605e-05\\
0.0063303	9.8605e-05\\
0.0063303	9.8605e-05\\
0.0064289	9.8605e-05\\
0.0064289	9.8605e-05\\
0.0065275	9.8605e-05\\
0.0065275	9.8605e-05\\
0.0066261	9.8605e-05\\
0.0066261	9.8605e-05\\
0.0067247	9.8605e-05\\
0.0067247	9.8605e-05\\
0.0068233	9.8605e-05\\
0.0068233	9.8605e-05\\
0.0069219	9.8605e-05\\
0.0069219	9.8605e-05\\
0.0070205	9.8605e-05\\
0.0070205	9.8605e-05\\
0.0071192	9.8605e-05\\
0.0071192	9.8605e-05\\
0.0072178	9.8605e-05\\
0.0072178	9.8605e-05\\
0.0073164	9.8605e-05\\
0.0073164	9.8605e-05\\
0.007415	9.8605e-05\\
0.007415	0.00011833\\
0.0075333	0.00011833\\
0.0075333	0.00011833\\
0.0076516	0.00011833\\
0.0076516	0.00011833\\
0.0077699	0.00011833\\
0.0077699	0.00011833\\
0.0078883	0.00011833\\
0.0078883	0.00011833\\
0.0080066	0.00011833\\
0.0080066	0.00011833\\
0.0081249	0.00011833\\
0.0081249	0.00011833\\
0.0082432	0.00011833\\
0.0082432	0.00011833\\
0.0083616	0.00011833\\
0.0083616	0.00011833\\
0.0084799	0.00011833\\
0.0084799	0.00011833\\
0.0085982	0.00011833\\
0.0085982	0.00011833\\
0.0087166	0.00011833\\
0.0087166	0.00011833\\
0.0088349	0.00011833\\
0.0088349	0.00011833\\
0.0089532	0.00011833\\
0.0089532	0.00011833\\
0.0090715	0.00011833\\
0.0090715	0.00011833\\
0.0091899	0.00011833\\
0.0091899	0.00014199\\
0.0093318	0.00014199\\
0.0093318	0.00014199\\
0.0094738	0.00014199\\
0.0094738	0.00014199\\
0.0096158	0.00014199\\
0.0096158	0.00014199\\
0.0097578	0.00014199\\
0.0097578	0.00014199\\
0.0098998	0.00014199\\
0.0098998	0.00014199\\
0.010042	0.00014199\\
0.010042	0.00014199\\
0.010184	0.00014199\\
0.010184	0.00014199\\
0.010326	0.00014199\\
0.010326	0.00014199\\
0.010468	0.00014199\\
0.010468	0.00014199\\
0.01061	0.00014199\\
0.01061	0.00014199\\
0.010752	0.00014199\\
0.010752	0.00014199\\
0.010894	0.00014199\\
0.010894	0.00014199\\
0.011036	0.00014199\\
0.011036	0.00014199\\
0.011178	0.00014199\\
0.011178	0.00014199\\
0.01132	0.00014199\\
0.01132	0.00017039\\
0.01149	0.00017039\\
0.01149	0.00017039\\
0.011661	0.00017039\\
0.011661	0.00017039\\
0.011831	0.00017039\\
0.011831	0.00017039\\
0.012001	0.00017039\\
0.012001	0.00017039\\
0.012172	0.00017039\\
0.012172	0.00017039\\
0.012342	0.00017039\\
0.012342	0.00017039\\
0.012512	0.00017039\\
0.012512	0.00017039\\
0.012683	0.00017039\\
0.012683	0.00017039\\
0.012853	0.00017039\\
0.012853	0.00017039\\
0.013024	0.00017039\\
0.013024	0.00017039\\
0.013194	0.00017039\\
0.013194	0.00017039\\
0.013364	0.00017039\\
0.013364	0.00017039\\
0.013535	0.00017039\\
0.013535	0.00020447\\
0.013739	0.00020447\\
0.013739	0.00020447\\
0.013944	0.00020447\\
0.013944	0.00020447\\
0.014148	0.00020447\\
0.014148	0.00020447\\
0.014353	0.00020447\\
0.014353	0.00020447\\
0.014557	0.00020447\\
0.014557	0.00020447\\
0.014762	0.00020447\\
0.014762	0.00020447\\
0.014966	0.00020447\\
0.014966	0.00020447\\
0.015171	0.00020447\\
0.015171	0.00020447\\
0.015375	0.00020447\\
0.015375	0.00020447\\
0.015579	0.00020447\\
0.015579	0.00020447\\
0.015784	0.00020447\\
0.015784	0.00020447\\
0.015988	0.00020447\\
0.015988	0.00020447\\
0.016193	0.00020447\\
0.016193	0.00024536\\
0.016438	0.00024536\\
0.016438	0.00024536\\
0.016684	0.00024536\\
0.016684	0.00024536\\
0.016929	0.00024536\\
0.016929	0.00024536\\
0.017174	0.00024536\\
0.017174	0.00024536\\
0.01742	0.00024536\\
0.01742	0.00024536\\
0.017665	0.00024536\\
0.017665	0.00024536\\
0.01791	0.00024536\\
0.01791	0.00024536\\
0.018156	0.00024536\\
0.018156	0.00024536\\
0.018401	0.00024536\\
0.018401	0.00024536\\
0.018646	0.00024536\\
0.018646	0.00024536\\
0.018892	0.00024536\\
0.018892	0.00024536\\
0.019137	0.00024536\\
0.019137	0.00029443\\
0.019432	0.00029443\\
0.019432	0.00029443\\
0.019726	0.00029443\\
0.019726	0.00029443\\
0.02002	0.00029443\\
0.02002	0.00029443\\
0.020315	0.00029443\\
0.020315	0.00029443\\
0.020609	0.00029443\\
0.020609	0.00029443\\
0.020904	0.00029443\\
0.020904	0.00029443\\
0.021198	0.00029443\\
0.021198	0.00029443\\
0.021493	0.00029443\\
0.021493	0.00029443\\
0.021787	0.00029443\\
0.021787	0.00029443\\
0.022082	0.00029443\\
0.022082	0.00029443\\
0.022376	0.00029443\\
0.022376	0.00029443\\
0.02267	0.00029443\\
0.02267	0.00035332\\
0.023024	0.00035332\\
0.023024	0.00035332\\
0.023377	0.00035332\\
0.023377	0.00035332\\
0.02373	0.00035332\\
0.02373	0.00035332\\
0.024084	0.00035332\\
0.024084	0.00035332\\
0.024437	0.00035332\\
0.024437	0.00035332\\
0.02479	0.00035332\\
0.02479	0.00035332\\
0.025144	0.00035332\\
0.025144	0.00035332\\
0.025497	0.00035332\\
0.025497	0.00035332\\
0.02585	0.00035332\\
0.02585	0.00035332\\
0.026204	0.00035332\\
0.026204	0.00035332\\
0.026557	0.00035332\\
0.026557	0.00042398\\
0.026981	0.00042398\\
0.026981	0.00042398\\
0.027405	0.00042398\\
0.027405	0.00042398\\
0.027829	0.00042398\\
0.027829	0.00042398\\
0.028253	0.00042398\\
0.028253	0.00042398\\
0.028677	0.00042398\\
0.028677	0.00042398\\
0.029101	0.00042398\\
0.029101	0.00042398\\
0.029525	0.00042398\\
0.029525	0.00042398\\
0.029949	0.00042398\\
0.029949	0.00042398\\
0.030373	0.00042398\\
0.030373	0.00042398\\
0.030797	0.00042398\\
0.030797	0.00050878\\
0.031306	0.00050878\\
0.031306	0.00050878\\
0.031814	0.00050878\\
0.031814	0.00050878\\
0.032323	0.00050878\\
0.032323	0.00050878\\
0.032832	0.00050878\\
0.032832	0.00050878\\
0.033341	0.00050878\\
0.033341	0.00050878\\
0.033849	0.00050878\\
0.033849	0.00050878\\
0.034358	0.00050878\\
0.034358	0.00050878\\
0.034867	0.00050878\\
0.034867	0.00050878\\
0.035376	0.00050878\\
0.035376	0.00061054\\
0.035986	0.00061054\\
0.035986	0.00061054\\
0.036597	0.00061054\\
0.036597	0.00061054\\
0.037207	0.00061054\\
0.037207	0.00061054\\
0.037818	0.00061054\\
0.037818	0.00061054\\
0.038428	0.00061054\\
0.038428	0.00061054\\
0.039039	0.00061054\\
0.039039	0.00061054\\
0.039649	0.00061054\\
0.039649	0.00061054\\
0.04026	0.00061054\\
0.04026	0.00061054\\
0.040871	0.00061054\\
0.040871	0.00073264\\
0.041603	0.00073264\\
0.041603	0.00073264\\
0.042336	0.00073264\\
0.042336	0.00073264\\
0.043068	0.00073264\\
0.043068	0.00073264\\
0.043801	0.00073264\\
0.043801	0.00073264\\
0.044534	0.00073264\\
0.044534	0.00073264\\
0.045266	0.00073264\\
0.045266	0.00073264\\
0.045999	0.00073264\\
0.045999	0.00073264\\
0.046732	0.00073264\\
0.046732	0.00073264\\
0.047464	0.00073264\\
0.047464	0.00087917\\
0.048344	0.00087917\\
0.048344	0.00087917\\
0.049223	0.00087917\\
0.049223	0.00087917\\
0.050102	0.00087917\\
0.050102	0.00087917\\
0.050981	0.00087917\\
0.050981	0.00087917\\
0.05186	0.00087917\\
0.05186	0.00087917\\
0.052739	0.00087917\\
0.052739	0.00087917\\
0.053619	0.00087917\\
0.053619	0.00087917\\
0.054498	0.00087917\\
0.054498	0.001055\\
0.055553	0.001055\\
0.055553	0.001055\\
0.056608	0.001055\\
0.056608	0.001055\\
0.057663	0.001055\\
0.057663	0.001055\\
0.058718	0.001055\\
0.058718	0.001055\\
0.059773	0.001055\\
0.059773	0.001055\\
0.060828	0.001055\\
0.060828	0.001055\\
0.061883	0.001055\\
0.061883	0.001055\\
0.062938	0.001055\\
0.062938	0.001266\\
0.064204	0.001266\\
0.064204	0.001266\\
0.06547	0.001266\\
0.06547	0.001266\\
0.066736	0.001266\\
0.066736	0.001266\\
0.068002	0.001266\\
0.068002	0.001266\\
0.069268	0.001266\\
0.069268	0.001266\\
0.070534	0.001266\\
0.070534	0.001266\\
0.0718	0.001266\\
0.0718	0.0015192\\
0.073319	0.0015192\\
0.073319	0.0015192\\
0.074838	0.0015192\\
0.074838	0.0015192\\
0.076357	0.0015192\\
0.076357	0.0015192\\
0.077877	0.0015192\\
0.077877	0.0015192\\
0.079396	0.0015192\\
0.079396	0.0015192\\
0.080915	0.0015192\\
0.080915	0.0018231\\
0.082738	0.0018231\\
0.082738	0.0018231\\
0.084561	0.0018231\\
0.084561	0.0018231\\
0.086384	0.0018231\\
0.086384	0.0018231\\
0.088207	0.0018231\\
0.088207	0.0018231\\
0.09003	0.0018231\\
0.09003	0.0018231\\
0.091853	0.0018231\\
0.091853	0.0021877\\
0.094041	0.0021877\\
0.094041	0.0021877\\
0.096229	0.0021877\\
0.096229	0.0021877\\
0.098416	0.0021877\\
0.098416	0.0021877\\
0.1006	0.0021877\\
0.1006	0.0021877\\
0.10279	0.0021877\\
0.10279	0.0026252\\
0.10542	0.0026252\\
0.10542	0.0026252\\
0.10804	0.0026252\\
0.10804	0.0026252\\
0.11067	0.0026252\\
0.11067	0.0026252\\
0.11329	0.0026252\\
0.11329	0.0026252\\
0.11592	0.0026252\\
0.11592	0.0031502\\
0.11907	0.0031502\\
0.11907	0.0031502\\
0.12222	0.0031502\\
0.12222	0.0031502\\
0.12537	0.0031502\\
0.12537	0.0031502\\
0.12852	0.0031502\\
0.12852	0.0037803\\
0.1323	0.0037803\\
0.1323	0.0037803\\
0.13608	0.0037803\\
0.13608	0.0037803\\
0.13986	0.0037803\\
0.13986	0.0037803\\
0.14364	0.0037803\\
0.14364	0.0045363\\
0.14818	0.0045363\\
0.14818	0.0045363\\
0.15271	0.0045363\\
0.15271	0.0045363\\
0.15725	0.0045363\\
0.15725	0.0054436\\
0.16269	0.0054436\\
0.16269	0.0054436\\
0.16814	0.0054436\\
0.16814	0.0054436\\
0.17358	0.0054436\\
0.17358	0.0065323\\
0.18011	0.0065323\\
0.18011	0.0065323\\
0.18664	0.0065323\\
0.18664	0.0078388\\
0.19448	0.0078388\\
0.19448	0.0078388\\
0.20232	0.0078388\\
0.20232	0.0078388\\
0.21016	0.0078388\\
0.21016	0.0094065\\
0.21957	0.0094065\\
0.21957	0.0094065\\
0.22897	0.0094065\\
0.22897	0.011288\\
0.24026	0.011288\\
0.24026	0.013545\\
0.25381	0.013545\\
0.25381	0.013545\\
0.26735	0.013545\\
0.26735	0.016254\\
0.28361	0.016254\\
0.28361	0.019505\\
0.30311	0.019505\\
0.30311	0.023406\\
0.32652	0.023406\\
0.32652	0.028088\\
0.35461	0.028088\\
0.35461	0.023406\\
0.37801	0.023406\\
0.37801	0.0078388\\
0.38585	0.0078388\\
0.38585	0.0045363\\
0.39039	0.0045363\\
0.39039	0.0031502\\
0.39354	0.0031502\\
0.39354	0.0026252\\
0.39616	0.0026252\\
0.39616	0.0021877\\
0.39835	0.0021877\\
0.39835	0.0021877\\
0.40054	0.0021877\\
0.40054	0.0018231\\
0.40236	0.0018231\\
0.40236	0.0015192\\
0.40388	0.0015192\\
0.40388	0.0015192\\
0.4054	0.0015192\\
0.4054	0.001266\\
0.40667	0.001266\\
0.40667	0.001266\\
0.40793	0.001266\\
0.40793	0.001266\\
0.4092	0.001266\\
0.4092	0.001055\\
0.41025	0.001055\\
0.41025	0.001055\\
0.41131	0.001055\\
0.41131	0.001055\\
0.41236	0.001055\\
0.41236	0.001055\\
0.41342	0.001055\\
0.41342	0.00087917\\
0.4143	0.00087917\\
0.4143	0.00087917\\
0.41518	0.00087917\\
0.41518	0.00087917\\
0.41606	0.00087917\\
0.41606	0.00087917\\
0.41693	0.00087917\\
0.41693	0.00073264\\
0.41767	0.00073264\\
0.41767	0.00073264\\
0.4184	0.00073264\\
0.4184	0.00073264\\
0.41913	0.00073264\\
0.41913	0.00073264\\
0.41987	0.00073264\\
0.41987	0.00073264\\
0.4206	0.00073264\\
0.4206	0.00073264\\
0.42133	0.00073264\\
0.42133	0.00061054\\
0.42194	0.00061054\\
0.42194	0.00061054\\
0.42255	0.00061054\\
0.42255	0.00061054\\
0.42316	0.00061054\\
0.42316	0.00061054\\
0.42377	0.00061054\\
0.42377	0.00061054\\
0.42438	0.00061054\\
0.42438	0.00061054\\
0.42499	0.00061054\\
0.42499	0.00061054\\
0.4256	0.00061054\\
0.4256	0.00061054\\
0.42622	0.00061054\\
0.42622	0.00061054\\
0.42683	0.00061054\\
0.42683	0.00050878\\
0.42733	0.00050878\\
0.42733	0.00050878\\
0.42784	0.00050878\\
0.42784	0.00050878\\
0.42835	0.00050878\\
0.42835	0.00050878\\
0.42886	0.00050878\\
0.42886	0.00050878\\
0.42937	0.00050878\\
0.42937	0.00050878\\
0.42988	0.00050878\\
0.42988	0.00050878\\
0.43039	0.00050878\\
0.43039	0.00050878\\
0.4309	0.00050878\\
0.4309	0.00050878\\
0.4314	0.00050878\\
0.4314	0.00050878\\
0.43191	0.00050878\\
0.43191	0.00050878\\
0.43242	0.00050878\\
0.43242	0.00042398\\
0.43285	0.00042398\\
0.43285	0.00042398\\
0.43327	0.00042398\\
0.43327	0.00042398\\
0.43369	0.00042398\\
0.43369	0.00042398\\
0.43412	0.00042398\\
0.43412	0.00042398\\
0.43454	0.00042398\\
0.43454	0.00042398\\
0.43497	0.00042398\\
0.43497	0.00042398\\
0.43539	0.00042398\\
0.43539	0.00042398\\
0.43581	0.00042398\\
0.43581	0.00042398\\
0.43624	0.00042398\\
0.43624	0.00042398\\
0.43666	0.00042398\\
0.43666	0.00042398\\
0.43709	0.00042398\\
0.43709	0.00042398\\
0.43751	0.00042398\\
0.43751	0.00042398\\
0.43793	0.00042398\\
0.43793	0.00042398\\
0.43836	0.00042398\\
0.43836	0.00042398\\
0.43878	0.00042398\\
0.43878	0.00042398\\
0.43921	0.00042398\\
0.43921	0.00035332\\
0.43956	0.00035332\\
0.43956	0.00035332\\
0.43991	0.00035332\\
0.43991	0.00035332\\
0.44027	0.00035332\\
0.44027	0.00035332\\
0.44062	0.00035332\\
0.44062	0.00035332\\
0.44097	0.00035332\\
0.44097	0.00035332\\
0.44133	0.00035332\\
0.44133	0.00035332\\
0.44168	0.00035332\\
0.44168	0.00035332\\
0.44203	0.00035332\\
0.44203	0.00035332\\
0.44239	0.00035332\\
0.44239	0.00035332\\
0.44274	0.00035332\\
0.44274	0.00035332\\
0.44309	0.00035332\\
0.44309	0.00035332\\
0.44345	0.00035332\\
0.44345	0.00035332\\
0.4438	0.00035332\\
0.4438	0.00035332\\
0.44415	0.00035332\\
0.44415	0.00035332\\
0.44451	0.00035332\\
0.44451	0.00035332\\
0.44486	0.00035332\\
0.44486	0.00035332\\
0.44521	0.00035332\\
0.44521	0.00035332\\
0.44557	0.00035332\\
0.44557	0.00035332\\
0.44592	0.00035332\\
0.44592	0.00035332\\
0.44627	0.00035332\\
0.44627	0.00035332\\
0.44663	0.00035332\\
0.44663	0.00035332\\
0.44698	0.00035332\\
0.44698	0.00035332\\
0.44733	0.00035332\\
0.44733	0.00035332\\
0.44769	0.00035332\\
0.44769	0.00035332\\
0.44804	0.00035332\\
0.44804	0.00035332\\
0.44839	0.00035332\\
0.44839	0.00035332\\
0.44875	0.00035332\\
0.44875	0.00035332\\
0.4491	0.00035332\\
0.4491	0.00035332\\
0.44945	0.00035332\\
0.44945	0.00035332\\
0.44981	0.00035332\\
0.44981	0.00035332\\
0.45016	0.00035332\\
0.45016	0.00035332\\
0.45051	0.00035332\\
0.45051	0.00035332\\
0.45087	0.00035332\\
0.45087	0.00035332\\
0.45122	0.00035332\\
0.45122	0.00029443\\
0.45151	0.00029443\\
0.45151	0.00035332\\
0.45187	0.00035332\\
0.45187	0.00029443\\
0.45216	0.00029443\\
0.45216	0.00035332\\
0.45251	0.00035332\\
0.45251	0.00029443\\
0.45281	0.00029443\\
0.45281	0.00029443\\
0.4531	0.00029443\\
0.4531	0.00029443\\
0.4534	0.00029443\\
0.4534	0.00029443\\
0.45369	0.00029443\\
0.45369	0.00029443\\
0.45399	0.00029443\\
0.45399	0.00029443\\
0.45428	0.00029443\\
0.45428	0.00029443\\
0.45458	0.00029443\\
0.45458	0.00029443\\
0.45487	0.00029443\\
0.45487	0.00029443\\
0.45516	0.00029443\\
0.45516	0.00029443\\
0.45546	0.00029443\\
0.45546	0.00029443\\
0.45575	0.00029443\\
0.45575	0.00029443\\
0.45605	0.00029443\\
0.45605	0.00029443\\
0.45634	0.00029443\\
0.45634	0.00029443\\
0.45664	0.00029443\\
0.45664	0.00029443\\
0.45693	0.00029443\\
0.45693	0.00029443\\
0.45723	0.00029443\\
0.45723	0.00029443\\
0.45752	0.00029443\\
0.45752	0.00029443\\
0.45781	0.00029443\\
0.45781	0.00035332\\
0.45817	0.00035332\\
0.45817	0.00029443\\
0.45846	0.00029443\\
0.45846	0.00035332\\
0.45882	0.00035332\\
0.45882	0.00029443\\
0.45911	0.00029443\\
0.45911	0.00035332\\
0.45946	0.00035332\\
0.45946	0.00029443\\
0.45976	0.00029443\\
0.45976	0.00035332\\
0.46011	0.00035332\\
0.46011	0.00035332\\
0.46046	0.00035332\\
0.46046	0.00035332\\
0.46082	0.00035332\\
0.46082	0.00035332\\
0.46117	0.00035332\\
0.46117	0.00035332\\
0.46152	0.00035332\\
0.46152	0.00035332\\
0.46188	0.00035332\\
0.46188	0.00035332\\
0.46223	0.00035332\\
0.46223	0.00035332\\
0.46258	0.00035332\\
0.46258	0.00035332\\
0.46294	0.00035332\\
0.46294	0.00035332\\
0.46329	0.00035332\\
0.46329	0.00035332\\
0.46364	0.00035332\\
0.46364	0.00035332\\
0.464	0.00035332\\
0.464	0.00035332\\
0.46435	0.00035332\\
0.46435	0.00035332\\
0.4647	0.00035332\\
0.4647	0.00035332\\
0.46506	0.00035332\\
0.46506	0.00035332\\
0.46541	0.00035332\\
0.46541	0.00035332\\
0.46576	0.00035332\\
0.46576	0.00035332\\
0.46612	0.00035332\\
0.46612	0.00035332\\
0.46647	0.00035332\\
0.46647	0.00035332\\
0.46682	0.00035332\\
0.46682	0.00035332\\
0.46718	0.00035332\\
0.46718	0.00035332\\
0.46753	0.00035332\\
0.46753	0.00035332\\
0.46788	0.00035332\\
0.46788	0.00035332\\
0.46824	0.00035332\\
0.46824	0.00035332\\
0.46859	0.00035332\\
0.46859	0.00035332\\
0.46894	0.00035332\\
0.46894	0.00042398\\
0.46937	0.00042398\\
0.46937	0.00042398\\
0.46979	0.00042398\\
0.46979	0.00042398\\
0.47022	0.00042398\\
0.47022	0.00042398\\
0.47064	0.00042398\\
0.47064	0.00042398\\
0.47106	0.00042398\\
0.47106	0.00042398\\
0.47149	0.00042398\\
0.47149	0.00042398\\
0.47191	0.00042398\\
0.47191	0.00042398\\
0.47234	0.00042398\\
0.47234	0.00042398\\
0.47276	0.00042398\\
0.47276	0.00042398\\
0.47318	0.00042398\\
0.47318	0.00050878\\
0.47369	0.00050878\\
0.47369	0.00050878\\
0.4742	0.00050878\\
0.4742	0.00050878\\
0.47471	0.00050878\\
0.47471	0.00050878\\
0.47522	0.00050878\\
0.47522	0.00050878\\
0.47573	0.00050878\\
0.47573	0.00061054\\
0.47634	0.00061054\\
0.47634	0.00061054\\
0.47695	0.00061054\\
0.47695	0.00061054\\
0.47756	0.00061054\\
0.47756	0.00073264\\
0.47829	0.00073264\\
0.47829	0.00073264\\
0.47902	0.00073264\\
0.47902	0.00087917\\
0.4799	0.00087917\\
0.4799	0.00087917\\
0.48078	0.00087917\\
0.48078	0.001266\\
0.48205	0.001266\\
0.48205	0.0026252\\
0.48467	0.0026252\\
0.48467	0.0015192\\
0.48619	0.0015192\\
0.48619	0.001266\\
0.48746	0.001266\\
0.48746	0.001055\\
0.48851	0.001055\\
0.48851	0.00087917\\
0.48939	0.00087917\\
0.48939	0.00073264\\
0.49013	0.00073264\\
0.49013	0.00073264\\
0.49086	0.00073264\\
0.49086	0.00061054\\
0.49147	0.00061054\\
0.49147	0.00061054\\
0.49208	0.00061054\\
0.49208	0.00050878\\
0.49259	0.00050878\\
0.49259	0.00050878\\
0.4931	0.00050878\\
0.4931	0.00050878\\
0.49361	0.00050878\\
0.49361	0.00050878\\
0.49411	0.00050878\\
0.49411	0.00042398\\
0.49454	0.00042398\\
0.49454	0.00042398\\
0.49496	0.00042398\\
0.49496	0.00042398\\
0.49539	0.00042398\\
0.49539	0.00042398\\
0.49581	0.00042398\\
0.49581	0.00042398\\
0.49623	0.00042398\\
0.49623	0.00035332\\
0.49659	0.00035332\\
0.49659	0.00035332\\
0.49694	0.00035332\\
0.49694	0.00035332\\
0.49729	0.00035332\\
0.49729	0.00035332\\
0.49765	0.00035332\\
0.49765	0.00035332\\
0.498	0.00035332\\
0.498	0.00035332\\
0.49835	0.00035332\\
0.49835	0.00035332\\
0.49871	0.00035332\\
0.49871	0.00035332\\
0.49906	0.00035332\\
0.49906	0.00029443\\
0.49936	0.00029443\\
0.49936	0.00029443\\
0.49965	0.00029443\\
0.49965	0.00029443\\
0.49994	0.00029443\\
0.49994	0.00029443\\
0.50024	0.00029443\\
0.50024	0.00029443\\
0.50053	0.00029443\\
0.50053	0.00029443\\
0.50083	0.00029443\\
0.50083	0.00029443\\
0.50112	0.00029443\\
0.50112	0.00029443\\
0.50142	0.00029443\\
0.50142	0.00029443\\
0.50171	0.00029443\\
0.50171	0.00029443\\
0.50201	0.00029443\\
0.50201	0.00029443\\
0.5023	0.00029443\\
0.5023	0.00029443\\
0.50259	0.00029443\\
0.50259	0.00029443\\
0.50289	0.00029443\\
0.50289	0.00024536\\
0.50313	0.00024536\\
0.50313	0.00024536\\
0.50338	0.00024536\\
0.50338	0.00024536\\
0.50362	0.00024536\\
0.50362	0.00024536\\
0.50387	0.00024536\\
0.50387	0.00024536\\
0.50412	0.00024536\\
0.50412	0.00024536\\
0.50436	0.00024536\\
0.50436	0.00024536\\
0.50461	0.00024536\\
0.50461	0.00024536\\
0.50485	0.00024536\\
0.50485	0.00024536\\
0.5051	0.00024536\\
0.5051	0.00024536\\
0.50534	0.00024536\\
0.50534	0.00024536\\
0.50559	0.00024536\\
0.50559	0.00024536\\
0.50583	0.00024536\\
0.50583	0.00024536\\
0.50608	0.00024536\\
0.50608	0.00024536\\
0.50632	0.00024536\\
0.50632	0.00024536\\
0.50657	0.00024536\\
0.50657	0.00024536\\
0.50681	0.00024536\\
0.50681	0.00024536\\
0.50706	0.00024536\\
0.50706	0.00024536\\
0.50731	0.00024536\\
0.50731	0.00024536\\
0.50755	0.00024536\\
0.50755	0.00024536\\
0.5078	0.00024536\\
0.5078	0.00024536\\
0.50804	0.00024536\\
0.50804	0.00024536\\
0.50829	0.00024536\\
0.50829	0.00024536\\
0.50853	0.00024536\\
0.50853	0.00024536\\
0.50878	0.00024536\\
0.50878	0.00020447\\
0.50898	0.00020447\\
0.50898	0.00024536\\
0.50923	0.00024536\\
0.50923	0.00020447\\
0.50943	0.00020447\\
0.50943	0.00020447\\
0.50964	0.00020447\\
0.50964	0.00020447\\
0.50984	0.00020447\\
0.50984	0.00020447\\
0.51005	0.00020447\\
0.51005	0.00020447\\
0.51025	0.00020447\\
0.51025	0.00020447\\
0.51045	0.00020447\\
0.51045	0.00020447\\
0.51066	0.00020447\\
0.51066	0.00020447\\
0.51086	0.00020447\\
0.51086	0.00020447\\
0.51107	0.00020447\\
0.51107	0.00020447\\
0.51127	0.00020447\\
0.51127	0.00020447\\
0.51148	0.00020447\\
0.51148	0.00020447\\
0.51168	0.00020447\\
0.51168	0.00020447\\
0.51189	0.00020447\\
0.51189	0.00020447\\
0.51209	0.00020447\\
0.51209	0.00020447\\
0.51229	0.00020447\\
0.51229	0.00020447\\
0.5125	0.00020447\\
0.5125	0.00020447\\
0.5127	0.00020447\\
0.5127	0.00020447\\
0.51291	0.00020447\\
0.51291	0.00020447\\
0.51311	0.00020447\\
0.51311	0.00020447\\
0.51332	0.00020447\\
0.51332	0.00020447\\
0.51352	0.00020447\\
0.51352	0.00020447\\
0.51373	0.00020447\\
0.51373	0.00020447\\
0.51393	0.00020447\\
0.51393	0.00020447\\
0.51413	0.00020447\\
0.51413	0.00020447\\
0.51434	0.00020447\\
0.51434	0.00020447\\
0.51454	0.00020447\\
0.51454	0.00020447\\
0.51475	0.00020447\\
0.51475	0.00020447\\
0.51495	0.00020447\\
0.51495	0.00020447\\
0.51516	0.00020447\\
0.51516	0.00020447\\
0.51536	0.00020447\\
0.51536	0.00020447\\
0.51557	0.00020447\\
0.51557	0.00020447\\
0.51577	0.00020447\\
0.51577	0.00020447\\
0.51597	0.00020447\\
0.51597	0.00020447\\
0.51618	0.00020447\\
0.51618	0.00020447\\
0.51638	0.00020447\\
0.51638	0.00020447\\
0.51659	0.00020447\\
0.51659	0.00020447\\
0.51679	0.00020447\\
0.51679	0.00020447\\
0.517	0.00020447\\
0.517	0.00020447\\
0.5172	0.00020447\\
0.5172	0.00020447\\
0.51741	0.00020447\\
0.51741	0.00020447\\
0.51761	0.00020447\\
0.51761	0.00020447\\
0.51781	0.00020447\\
0.51781	0.00020447\\
0.51802	0.00020447\\
0.51802	0.00020447\\
0.51822	0.00020447\\
0.51822	0.00020447\\
0.51843	0.00020447\\
0.51843	0.00020447\\
0.51863	0.00020447\\
0.51863	0.00020447\\
0.51884	0.00020447\\
0.51884	0.00020447\\
0.51904	0.00020447\\
0.51904	0.00020447\\
0.51925	0.00020447\\
0.51925	0.00020447\\
0.51945	0.00020447\\
0.51945	0.00020447\\
0.51965	0.00020447\\
0.51965	0.00020447\\
0.51986	0.00020447\\
0.51986	0.00020447\\
0.52006	0.00020447\\
0.52006	0.00020447\\
0.52027	0.00020447\\
0.52027	0.00020447\\
0.52047	0.00020447\\
0.52047	0.00020447\\
0.52068	0.00020447\\
0.52068	0.00020447\\
0.52088	0.00020447\\
0.52088	0.00020447\\
0.52109	0.00020447\\
0.52109	0.00020447\\
0.52129	0.00020447\\
0.52129	0.00020447\\
0.5215	0.00020447\\
0.5215	0.00020447\\
0.5217	0.00020447\\
0.5217	0.00020447\\
0.5219	0.00020447\\
0.5219	0.00020447\\
0.52211	0.00020447\\
0.52211	0.00020447\\
0.52231	0.00020447\\
0.52231	0.00020447\\
0.52252	0.00020447\\
0.52252	0.00020447\\
0.52272	0.00020447\\
0.52272	0.00020447\\
0.52293	0.00020447\\
0.52293	0.00020447\\
0.52313	0.00020447\\
0.52313	0.00020447\\
0.52334	0.00020447\\
0.52334	0.00020447\\
0.52354	0.00020447\\
0.52354	0.00020447\\
0.52374	0.00020447\\
0.52374	0.00020447\\
0.52395	0.00020447\\
0.52395	0.00020447\\
0.52415	0.00020447\\
0.52415	0.00020447\\
0.52436	0.00020447\\
0.52436	0.00020447\\
0.52456	0.00020447\\
0.52456	0.00020447\\
0.52477	0.00020447\\
0.52477	0.00020447\\
0.52497	0.00020447\\
0.52497	0.00020447\\
0.52518	0.00020447\\
0.52518	0.00020447\\
0.52538	0.00020447\\
0.52538	0.00020447\\
0.52558	0.00020447\\
0.52558	0.00020447\\
0.52579	0.00020447\\
0.52579	0.00020447\\
0.52599	0.00020447\\
0.52599	0.00020447\\
0.5262	0.00020447\\
0.5262	0.00020447\\
0.5264	0.00020447\\
0.5264	0.00020447\\
0.52661	0.00020447\\
0.52661	0.00020447\\
0.52681	0.00020447\\
0.52681	0.00020447\\
0.52702	0.00020447\\
0.52702	0.00020447\\
0.52722	0.00020447\\
0.52722	0.00020447\\
0.52742	0.00020447\\
0.52742	0.00020447\\
0.52763	0.00020447\\
0.52763	0.00020447\\
0.52783	0.00020447\\
0.52783	0.00020447\\
0.52804	0.00020447\\
0.52804	0.00020447\\
0.52824	0.00020447\\
0.52824	0.00020447\\
0.52845	0.00020447\\
0.52845	0.00020447\\
0.52865	0.00020447\\
0.52865	0.00020447\\
0.52886	0.00020447\\
0.52886	0.00020447\\
0.52906	0.00020447\\
0.52906	0.00020447\\
0.52926	0.00020447\\
0.52926	0.00020447\\
0.52947	0.00020447\\
0.52947	0.00020447\\
0.52967	0.00020447\\
0.52967	0.00020447\\
0.52988	0.00020447\\
0.52988	0.00020447\\
0.53008	0.00020447\\
0.53008	0.00020447\\
0.53029	0.00020447\\
0.53029	0.00020447\\
0.53049	0.00020447\\
0.53049	0.00020447\\
0.5307	0.00020447\\
0.5307	0.00020447\\
0.5309	0.00020447\\
0.5309	0.00020447\\
0.53111	0.00020447\\
0.53111	0.00020447\\
0.53131	0.00020447\\
0.53131	0.00020447\\
0.53151	0.00020447\\
0.53151	0.00020447\\
0.53172	0.00020447\\
0.53172	0.00020447\\
0.53192	0.00020447\\
0.53192	0.00020447\\
0.53213	0.00020447\\
0.53213	0.00020447\\
0.53233	0.00020447\\
0.53233	0.00020447\\
0.53254	0.00020447\\
0.53254	0.00020447\\
0.53274	0.00020447\\
0.53274	0.00020447\\
0.53295	0.00020447\\
0.53295	0.00020447\\
0.53315	0.00020447\\
0.53315	0.00020447\\
0.53335	0.00020447\\
0.53335	0.00020447\\
0.53356	0.00020447\\
0.53356	0.00020447\\
0.53376	0.00020447\\
0.53376	0.00020447\\
0.53397	0.00020447\\
0.53397	0.00020447\\
0.53417	0.00020447\\
0.53417	0.00020447\\
0.53438	0.00020447\\
0.53438	0.00024536\\
0.53462	0.00024536\\
0.53462	0.00024536\\
0.53487	0.00024536\\
0.53487	0.00024536\\
0.53511	0.00024536\\
0.53511	0.00024536\\
0.53536	0.00024536\\
0.53536	0.00024536\\
0.5356	0.00024536\\
0.5356	0.00024536\\
0.53585	0.00024536\\
0.53585	0.00024536\\
0.53609	0.00024536\\
0.53609	0.00024536\\
0.53634	0.00024536\\
0.53634	0.00024536\\
0.53658	0.00024536\\
0.53658	0.00024536\\
0.53683	0.00024536\\
0.53683	0.00024536\\
0.53708	0.00024536\\
0.53708	0.00024536\\
0.53732	0.00024536\\
0.53732	0.00024536\\
0.53757	0.00024536\\
0.53757	0.00024536\\
0.53781	0.00024536\\
0.53781	0.00024536\\
0.53806	0.00024536\\
0.53806	0.00024536\\
0.5383	0.00024536\\
0.5383	0.00024536\\
0.53855	0.00024536\\
0.53855	0.00024536\\
0.53879	0.00024536\\
0.53879	0.00024536\\
0.53904	0.00024536\\
0.53904	0.00024536\\
0.53928	0.00024536\\
0.53928	0.00024536\\
0.53953	0.00024536\\
0.53953	0.00024536\\
0.53977	0.00024536\\
0.53977	0.00024536\\
0.54002	0.00024536\\
0.54002	0.00024536\\
0.54027	0.00024536\\
0.54027	0.00024536\\
0.54051	0.00024536\\
0.54051	0.00024536\\
0.54076	0.00024536\\
0.54076	0.00024536\\
0.541	0.00024536\\
0.541	0.00024536\\
0.54125	0.00024536\\
0.54125	0.00029443\\
0.54154	0.00029443\\
0.54154	0.00029443\\
0.54184	0.00029443\\
0.54184	0.00029443\\
0.54213	0.00029443\\
0.54213	0.00029443\\
0.54242	0.00029443\\
0.54242	0.00029443\\
0.54272	0.00029443\\
0.54272	0.00029443\\
0.54301	0.00029443\\
0.54301	0.00029443\\
0.54331	0.00029443\\
0.54331	0.00029443\\
0.5436	0.00029443\\
0.5436	0.00029443\\
0.5439	0.00029443\\
0.5439	0.00029443\\
0.54419	0.00029443\\
0.54419	0.00029443\\
0.54449	0.00029443\\
0.54449	0.00029443\\
0.54478	0.00029443\\
0.54478	0.00029443\\
0.54507	0.00029443\\
0.54507	0.00029443\\
0.54537	0.00029443\\
0.54537	0.00029443\\
0.54566	0.00029443\\
0.54566	0.00029443\\
0.54596	0.00029443\\
0.54596	0.00035332\\
0.54631	0.00035332\\
0.54631	0.00035332\\
0.54666	0.00035332\\
0.54666	0.00035332\\
0.54702	0.00035332\\
0.54702	0.00035332\\
0.54737	0.00035332\\
0.54737	0.00035332\\
0.54772	0.00035332\\
0.54772	0.00035332\\
0.54808	0.00035332\\
0.54808	0.00035332\\
0.54843	0.00035332\\
0.54843	0.00035332\\
0.54878	0.00035332\\
0.54878	0.00035332\\
0.54914	0.00035332\\
0.54914	0.00035332\\
0.54949	0.00035332\\
0.54949	0.00035332\\
0.54984	0.00035332\\
0.54984	0.00042398\\
0.55027	0.00042398\\
0.55027	0.00042398\\
0.55069	0.00042398\\
0.55069	0.00042398\\
0.55112	0.00042398\\
0.55112	0.00042398\\
0.55154	0.00042398\\
0.55154	0.00042398\\
0.55196	0.00042398\\
0.55196	0.00042398\\
0.55239	0.00042398\\
0.55239	0.00042398\\
0.55281	0.00042398\\
0.55281	0.00050878\\
0.55332	0.00050878\\
0.55332	0.00050878\\
0.55383	0.00050878\\
0.55383	0.00050878\\
0.55434	0.00050878\\
0.55434	0.00050878\\
0.55485	0.00050878\\
0.55485	0.00061054\\
0.55546	0.00061054\\
0.55546	0.00061054\\
0.55607	0.00061054\\
0.55607	0.00061054\\
0.55668	0.00061054\\
0.55668	0.00061054\\
0.55729	0.00061054\\
0.55729	0.00073264\\
0.55802	0.00073264\\
0.55802	0.00073264\\
0.55875	0.00073264\\
0.55875	0.00087917\\
0.55963	0.00087917\\
0.55963	0.00087917\\
0.56051	0.00087917\\
0.56051	0.001055\\
0.56157	0.001055\\
0.56157	0.001266\\
0.56283	0.001266\\
0.56283	0.0021877\\
0.56502	0.0021877\\
0.56502	0.0021877\\
0.56721	0.0021877\\
0.56721	0.0018231\\
0.56903	0.0018231\\
0.56903	0.0015192\\
0.57055	0.0015192\\
0.57055	0.001266\\
0.57182	0.001266\\
0.57182	0.001266\\
0.57308	0.001266\\
0.57308	0.001055\\
0.57414	0.001055\\
0.57414	0.001055\\
0.57519	0.001055\\
0.57519	0.001055\\
0.57625	0.001055\\
0.57625	0.00087917\\
0.57713	0.00087917\\
0.57713	0.00087917\\
0.57801	0.00087917\\
0.57801	0.00087917\\
0.57889	0.00087917\\
0.57889	0.00073264\\
0.57962	0.00073264\\
0.57962	0.00073264\\
0.58035	0.00073264\\
0.58035	0.00073264\\
0.58108	0.00073264\\
0.58108	0.00073264\\
0.58182	0.00073264\\
0.58182	0.00073264\\
0.58255	0.00073264\\
0.58255	0.00073264\\
0.58328	0.00073264\\
0.58328	0.00073264\\
0.58401	0.00073264\\
0.58401	0.00073264\\
0.58475	0.00073264\\
0.58475	0.00073264\\
0.58548	0.00073264\\
0.58548	0.00061054\\
0.58609	0.00061054\\
0.58609	0.00061054\\
0.5867	0.00061054\\
0.5867	0.00061054\\
0.58731	0.00061054\\
0.58731	0.00061054\\
0.58792	0.00061054\\
0.58792	0.00061054\\
0.58853	0.00061054\\
0.58853	0.00061054\\
0.58914	0.00061054\\
0.58914	0.00061054\\
0.58975	0.00061054\\
0.58975	0.00061054\\
0.59036	0.00061054\\
0.59036	0.00061054\\
0.59097	0.00061054\\
0.59097	0.00061054\\
0.59159	0.00061054\\
0.59159	0.00061054\\
0.5922	0.00061054\\
0.5922	0.00061054\\
0.59281	0.00061054\\
0.59281	0.00061054\\
0.59342	0.00061054\\
0.59342	0.00061054\\
0.59403	0.00061054\\
0.59403	0.00061054\\
0.59464	0.00061054\\
0.59464	0.00061054\\
0.59525	0.00061054\\
0.59525	0.00061054\\
0.59586	0.00061054\\
0.59586	0.00061054\\
0.59647	0.00061054\\
0.59647	0.00061054\\
0.59708	0.00061054\\
0.59708	0.00061054\\
0.59769	0.00061054\\
0.59769	0.00061054\\
0.5983	0.00061054\\
0.5983	0.00061054\\
0.59891	0.00061054\\
0.59891	0.00061054\\
0.59952	0.00061054\\
0.59952	0.00061054\\
0.60013	0.00061054\\
0.60013	0.00061054\\
0.60074	0.00061054\\
0.60074	0.00061054\\
0.60135	0.00061054\\
0.60135	0.00061054\\
0.60196	0.00061054\\
0.60196	0.00061054\\
0.60257	0.00061054\\
0.60257	0.00061054\\
0.60319	0.00061054\\
0.60319	0.00061054\\
0.6038	0.00061054\\
0.6038	0.00061054\\
0.60441	0.00061054\\
0.60441	0.00061054\\
0.60502	0.00061054\\
0.60502	0.00061054\\
0.60563	0.00061054\\
0.60563	0.00061054\\
0.60624	0.00061054\\
0.60624	0.00061054\\
0.60685	0.00061054\\
0.60685	0.00073264\\
0.60758	0.00073264\\
0.60758	0.00073264\\
0.60831	0.00073264\\
0.60831	0.00073264\\
0.60905	0.00073264\\
0.60905	0.00073264\\
0.60978	0.00073264\\
0.60978	0.00073264\\
0.61051	0.00073264\\
0.61051	0.00073264\\
0.61124	0.00073264\\
0.61124	0.00073264\\
0.61198	0.00073264\\
0.61198	0.00073264\\
0.61271	0.00073264\\
0.61271	0.00073264\\
0.61344	0.00073264\\
0.61344	0.00073264\\
0.61418	0.00073264\\
0.61418	0.00073264\\
0.61491	0.00073264\\
0.61491	0.00073264\\
0.61564	0.00073264\\
0.61564	0.00073264\\
0.61637	0.00073264\\
0.61637	0.00073264\\
0.61711	0.00073264\\
0.61711	0.00073264\\
0.61784	0.00073264\\
0.61784	0.00073264\\
0.61857	0.00073264\\
0.61857	0.00073264\\
0.6193	0.00073264\\
0.6193	0.00087917\\
0.62018	0.00087917\\
0.62018	0.00087917\\
0.62106	0.00087917\\
0.62106	0.00087917\\
0.62194	0.00087917\\
0.62194	0.00087917\\
0.62282	0.00087917\\
0.62282	0.00087917\\
0.6237	0.00087917\\
0.6237	0.00087917\\
0.62458	0.00087917\\
0.62458	0.00087917\\
0.62546	0.00087917\\
0.62546	0.00087917\\
0.62634	0.00087917\\
0.62634	0.00087917\\
0.62722	0.00087917\\
0.62722	0.00087917\\
0.6281	0.00087917\\
0.6281	0.00087917\\
0.62897	0.00087917\\
0.62897	0.00087917\\
0.62985	0.00087917\\
0.62985	0.001055\\
0.63091	0.001055\\
0.63091	0.001055\\
0.63196	0.001055\\
0.63196	0.001055\\
0.63302	0.001055\\
0.63302	0.001055\\
0.63407	0.001055\\
0.63407	0.001055\\
0.63513	0.001055\\
0.63513	0.001055\\
0.63618	0.001055\\
0.63618	0.001055\\
0.63724	0.001055\\
0.63724	0.001055\\
0.63829	0.001055\\
0.63829	0.001055\\
0.63935	0.001055\\
0.63935	0.001266\\
0.64061	0.001266\\
0.64061	0.001266\\
0.64188	0.001266\\
0.64188	0.001266\\
0.64315	0.001266\\
0.64315	0.001266\\
0.64441	0.001266\\
0.64441	0.001266\\
0.64568	0.001266\\
0.64568	0.001266\\
0.64694	0.001266\\
0.64694	0.001266\\
0.64821	0.001266\\
0.64821	0.0015192\\
0.64973	0.0015192\\
0.64973	0.0015192\\
0.65125	0.0015192\\
0.65125	0.0015192\\
0.65277	0.0015192\\
0.65277	0.0015192\\
0.65429	0.0015192\\
0.65429	0.0015192\\
0.65581	0.0015192\\
0.65581	0.0015192\\
0.65733	0.0015192\\
0.65733	0.0018231\\
0.65915	0.0018231\\
0.65915	0.0018231\\
0.66097	0.0018231\\
0.66097	0.0018231\\
0.6628	0.0018231\\
0.6628	0.0018231\\
0.66462	0.0018231\\
0.66462	0.0018231\\
0.66644	0.0018231\\
0.66644	0.0018231\\
0.66826	0.0018231\\
0.66826	0.0021877\\
0.67045	0.0021877\\
0.67045	0.0021877\\
0.67264	0.0021877\\
0.67264	0.0021877\\
0.67483	0.0021877\\
0.67483	0.0021877\\
0.67701	0.0021877\\
0.67701	0.0021877\\
0.6792	0.0021877\\
0.6792	0.0026252\\
0.68183	0.0026252\\
0.68183	0.0026252\\
0.68445	0.0026252\\
0.68445	0.0026252\\
0.68708	0.0026252\\
0.68708	0.0026252\\
0.6897	0.0026252\\
0.6897	0.0031502\\
0.69285	0.0031502\\
0.69285	0.0031502\\
0.696	0.0031502\\
0.696	0.0031502\\
0.69915	0.0031502\\
0.69915	0.0031502\\
0.7023	0.0031502\\
0.7023	0.0037803\\
0.70608	0.0037803\\
0.70608	0.0037803\\
0.70986	0.0037803\\
0.70986	0.0037803\\
0.71365	0.0037803\\
0.71365	0.0045363\\
0.71818	0.0045363\\
0.71818	0.0045363\\
0.72272	0.0045363\\
0.72272	0.0045363\\
0.72725	0.0045363\\
0.72725	0.0054436\\
0.7327	0.0054436\\
0.7327	0.0054436\\
0.73814	0.0054436\\
0.73814	0.0065323\\
0.74467	0.0065323\\
0.74467	0.0065323\\
0.75121	0.0065323\\
0.75121	0.0078388\\
0.75904	0.0078388\\
0.75904	0.0078388\\
0.76688	0.0078388\\
0.76688	0.0094065\\
0.77629	0.0094065\\
0.77629	0.0094065\\
0.7857	0.0094065\\
0.7857	0.011288\\
0.79698	0.011288\\
0.79698	0.013545\\
0.81053	0.013545\\
0.81053	0.013545\\
0.82408	0.013545\\
0.82408	0.016254\\
0.84033	0.016254\\
0.84033	0.019505\\
0.85984	0.019505\\
0.85984	0.023406\\
0.88324	0.023406\\
0.88324	0.033705\\
0.91695	0.033705\\
0.91695	0.048536\\
0.96548	0.048536\\
0.96548	0.034517\\
1	0.034517\\
};
\addlegendentry{$\gamma=0$}

\addplot [color=black,thick]
  table[row sep=crcr]{%
0	0.00068797\\
0.00068797	0.00068797\\
0.00068797	0.00057331\\
0.0012613	0.00057331\\
0.0012613	0.00057331\\
0.0018346	0.00057331\\
0.0018346	0.00057331\\
0.0024079	0.00057331\\
0.0024079	0.00057331\\
0.0029812	0.00057331\\
0.0029812	0.00057331\\
0.0035545	0.00057331\\
0.0035545	0.00057331\\
0.0041278	0.00057331\\
0.0041278	0.00057331\\
0.0047011	0.00057331\\
0.0047011	0.00068797\\
0.0053891	0.00068797\\
0.0053891	0.00068797\\
0.0060771	0.00068797\\
0.0060771	0.00068797\\
0.006765	0.00068797\\
0.006765	0.00082556\\
0.0075906	0.00082556\\
0.0075906	0.00082556\\
0.0084162	0.00082556\\
0.0084162	0.00099068\\
0.0094069	0.00099068\\
0.0094069	0.00099068\\
0.010398	0.00099068\\
0.010398	0.00099068\\
0.011388	0.00099068\\
0.011388	0.0011888\\
0.012577	0.0011888\\
0.012577	0.0011888\\
0.013766	0.0011888\\
0.013766	0.0014266\\
0.015192	0.0014266\\
0.015192	0.0014266\\
0.016619	0.0014266\\
0.016619	0.0014266\\
0.018046	0.0014266\\
0.018046	0.0014266\\
0.019472	0.0014266\\
0.019472	0.0014266\\
0.020899	0.0014266\\
0.020899	0.0014266\\
0.022325	0.0014266\\
0.022325	0.0017119\\
0.024037	0.0017119\\
0.024037	0.0017119\\
0.025749	0.0017119\\
0.025749	0.0017119\\
0.027461	0.0017119\\
0.027461	0.0017119\\
0.029173	0.0017119\\
0.029173	0.0017119\\
0.030885	0.0017119\\
0.030885	0.0020543\\
0.032939	0.0020543\\
0.032939	0.0020543\\
0.034993	0.0020543\\
0.034993	0.0020543\\
0.037048	0.0020543\\
0.037048	0.0020543\\
0.039102	0.0020543\\
0.039102	0.0020543\\
0.041156	0.0020543\\
0.041156	0.0024651\\
0.043621	0.0024651\\
0.043621	0.0024651\\
0.046086	0.0024651\\
0.046086	0.0024651\\
0.048551	0.0024651\\
0.048551	0.0024651\\
0.051017	0.0024651\\
0.051017	0.0024651\\
0.053482	0.0024651\\
0.053482	0.0029581\\
0.05644	0.0029581\\
0.05644	0.0029581\\
0.059398	0.0029581\\
0.059398	0.0029581\\
0.062356	0.0029581\\
0.062356	0.0029581\\
0.065314	0.0029581\\
0.065314	0.0029581\\
0.068272	0.0029581\\
0.068272	0.0035498\\
0.071822	0.0035498\\
0.071822	0.0035498\\
0.075372	0.0035498\\
0.075372	0.0035498\\
0.078922	0.0035498\\
0.078922	0.0035498\\
0.082472	0.0035498\\
0.082472	0.0035498\\
0.086021	0.0035498\\
0.086021	0.0042597\\
0.090281	0.0042597\\
0.090281	0.0042597\\
0.094541	0.0042597\\
0.094541	0.0042597\\
0.098801	0.0042597\\
0.098801	0.0042597\\
0.10306	0.0042597\\
0.10306	0.0051117\\
0.10817	0.0051117\\
0.10817	0.0051117\\
0.11328	0.0051117\\
0.11328	0.0051117\\
0.1184	0.0051117\\
0.1184	0.0051117\\
0.12351	0.0051117\\
0.12351	0.006134\\
0.12964	0.006134\\
0.12964	0.006134\\
0.13578	0.006134\\
0.13578	0.006134\\
0.14191	0.006134\\
0.14191	0.006134\\
0.14804	0.006134\\
0.14804	0.0073608\\
0.1554	0.0073608\\
0.1554	0.0073608\\
0.16276	0.0073608\\
0.16276	0.0073608\\
0.17013	0.0073608\\
0.17013	0.008833\\
0.17896	0.008833\\
0.17896	0.008833\\
0.18779	0.008833\\
0.18779	0.008833\\
0.19662	0.008833\\
0.19662	0.008833\\
0.20546	0.008833\\
0.20546	0.0106\\
0.21606	0.0106\\
0.21606	0.0106\\
0.22666	0.0106\\
0.22666	0.0106\\
0.23726	0.0106\\
0.23726	0.012719\\
0.24998	0.012719\\
0.24998	0.012719\\
0.2627	0.012719\\
0.2627	0.012719\\
0.27541	0.012719\\
0.27541	0.015263\\
0.29068	0.015263\\
0.29068	0.015263\\
0.30594	0.015263\\
0.30594	0.018316\\
0.32426	0.018316\\
0.32426	0.018316\\
0.34257	0.018316\\
0.34257	0.03165\\
0.37422	0.03165\\
0.37422	0.008833\\
0.38306	0.008833\\
0.38306	0.0051117\\
0.38817	0.0051117\\
0.38817	0.0035498\\
0.39172	0.0035498\\
0.39172	0.0029581\\
0.39468	0.0029581\\
0.39468	0.0024651\\
0.39714	0.0024651\\
0.39714	0.0020543\\
0.3992	0.0020543\\
0.3992	0.0020543\\
0.40125	0.0020543\\
0.40125	0.0017119\\
0.40296	0.0017119\\
0.40296	0.0017119\\
0.40467	0.0017119\\
0.40467	0.0014266\\
0.4061	0.0014266\\
0.4061	0.0014266\\
0.40753	0.0014266\\
0.40753	0.0011888\\
0.40872	0.0011888\\
0.40872	0.0011888\\
0.4099	0.0011888\\
0.4099	0.0011888\\
0.41109	0.0011888\\
0.41109	0.00099068\\
0.41208	0.00099068\\
0.41208	0.00099068\\
0.41307	0.00099068\\
0.41307	0.00099068\\
0.41407	0.00099068\\
0.41407	0.00099068\\
0.41506	0.00099068\\
0.41506	0.00082556\\
0.41588	0.00082556\\
0.41588	0.00082556\\
0.41671	0.00082556\\
0.41671	0.00082556\\
0.41753	0.00082556\\
0.41753	0.00082556\\
0.41836	0.00082556\\
0.41836	0.00082556\\
0.41918	0.00082556\\
0.41918	0.00068797\\
0.41987	0.00068797\\
0.41987	0.00068797\\
0.42056	0.00068797\\
0.42056	0.00068797\\
0.42125	0.00068797\\
0.42125	0.00068797\\
0.42194	0.00068797\\
0.42194	0.00068797\\
0.42262	0.00068797\\
0.42262	0.00068797\\
0.42331	0.00068797\\
0.42331	0.00057331\\
0.42389	0.00057331\\
0.42389	0.00057331\\
0.42446	0.00057331\\
0.42446	0.00057331\\
0.42503	0.00057331\\
0.42503	0.00057331\\
0.42561	0.00057331\\
0.42561	0.00057331\\
0.42618	0.00057331\\
0.42618	0.00057331\\
0.42675	0.00057331\\
0.42675	0.00057331\\
0.42732	0.00057331\\
0.42732	0.00057331\\
0.4279	0.00057331\\
0.4279	0.00057331\\
0.42847	0.00057331\\
0.42847	0.00047776\\
0.42895	0.00047776\\
0.42895	0.00047776\\
0.42943	0.00047776\\
0.42943	0.00047776\\
0.4299	0.00047776\\
0.4299	0.00047776\\
0.43038	0.00047776\\
0.43038	0.00047776\\
0.43086	0.00047776\\
0.43086	0.00047776\\
0.43134	0.00047776\\
0.43134	0.00047776\\
0.43182	0.00047776\\
0.43182	0.00047776\\
0.43229	0.00047776\\
0.43229	0.00047776\\
0.43277	0.00047776\\
0.43277	0.00047776\\
0.43325	0.00047776\\
0.43325	0.00047776\\
0.43373	0.00047776\\
0.43373	0.00047776\\
0.4342	0.00047776\\
0.4342	0.00047776\\
0.43468	0.00047776\\
0.43468	0.00039813\\
0.43508	0.00039813\\
0.43508	0.00039813\\
0.43548	0.00039813\\
0.43548	0.00039813\\
0.43588	0.00039813\\
0.43588	0.00039813\\
0.43627	0.00039813\\
0.43627	0.00039813\\
0.43667	0.00039813\\
0.43667	0.00039813\\
0.43707	0.00039813\\
0.43707	0.00039813\\
0.43747	0.00039813\\
0.43747	0.00039813\\
0.43787	0.00039813\\
0.43787	0.00039813\\
0.43827	0.00039813\\
0.43827	0.00039813\\
0.43866	0.00039813\\
0.43866	0.00039813\\
0.43906	0.00039813\\
0.43906	0.00039813\\
0.43946	0.00039813\\
0.43946	0.00039813\\
0.43986	0.00039813\\
0.43986	0.00039813\\
0.44026	0.00039813\\
0.44026	0.00039813\\
0.44065	0.00039813\\
0.44065	0.00039813\\
0.44105	0.00039813\\
0.44105	0.00039813\\
0.44145	0.00039813\\
0.44145	0.00039813\\
0.44185	0.00039813\\
0.44185	0.00039813\\
0.44225	0.00039813\\
0.44225	0.00033178\\
0.44258	0.00033178\\
0.44258	0.00033178\\
0.44291	0.00033178\\
0.44291	0.00033178\\
0.44324	0.00033178\\
0.44324	0.00033178\\
0.44357	0.00033178\\
0.44357	0.00033178\\
0.44391	0.00033178\\
0.44391	0.00033178\\
0.44424	0.00033178\\
0.44424	0.00033178\\
0.44457	0.00033178\\
0.44457	0.00033178\\
0.4449	0.00033178\\
0.4449	0.00033178\\
0.44523	0.00033178\\
0.44523	0.00033178\\
0.44556	0.00033178\\
0.44556	0.00033178\\
0.4459	0.00033178\\
0.4459	0.00033178\\
0.44623	0.00033178\\
0.44623	0.00033178\\
0.44656	0.00033178\\
0.44656	0.00033178\\
0.44689	0.00033178\\
0.44689	0.00033178\\
0.44722	0.00033178\\
0.44722	0.00033178\\
0.44756	0.00033178\\
0.44756	0.00033178\\
0.44789	0.00033178\\
0.44789	0.00033178\\
0.44822	0.00033178\\
0.44822	0.00033178\\
0.44855	0.00033178\\
0.44855	0.00033178\\
0.44888	0.00033178\\
0.44888	0.00033178\\
0.44921	0.00033178\\
0.44921	0.00033178\\
0.44955	0.00033178\\
0.44955	0.00033178\\
0.44988	0.00033178\\
0.44988	0.00033178\\
0.45021	0.00033178\\
0.45021	0.00033178\\
0.45054	0.00033178\\
0.45054	0.00033178\\
0.45087	0.00033178\\
0.45087	0.00033178\\
0.4512	0.00033178\\
0.4512	0.00033178\\
0.45154	0.00033178\\
0.45154	0.00033178\\
0.45187	0.00033178\\
0.45187	0.00033178\\
0.4522	0.00033178\\
0.4522	0.00033178\\
0.45253	0.00033178\\
0.45253	0.00033178\\
0.45286	0.00033178\\
0.45286	0.00033178\\
0.4532	0.00033178\\
0.4532	0.00033178\\
0.45353	0.00033178\\
0.45353	0.00033178\\
0.45386	0.00033178\\
0.45386	0.00033178\\
0.45419	0.00033178\\
0.45419	0.00033178\\
0.45452	0.00033178\\
0.45452	0.00033178\\
0.45485	0.00033178\\
0.45485	0.00033178\\
0.45519	0.00033178\\
0.45519	0.00033178\\
0.45552	0.00033178\\
0.45552	0.00033178\\
0.45585	0.00033178\\
0.45585	0.00033178\\
0.45618	0.00033178\\
0.45618	0.00033178\\
0.45651	0.00033178\\
0.45651	0.00033178\\
0.45685	0.00033178\\
0.45685	0.00033178\\
0.45718	0.00033178\\
0.45718	0.00033178\\
0.45751	0.00033178\\
0.45751	0.00033178\\
0.45784	0.00033178\\
0.45784	0.00033178\\
0.45817	0.00033178\\
0.45817	0.00033178\\
0.4585	0.00033178\\
0.4585	0.00033178\\
0.45884	0.00033178\\
0.45884	0.00033178\\
0.45917	0.00033178\\
0.45917	0.00033178\\
0.4595	0.00033178\\
0.4595	0.00033178\\
0.45983	0.00033178\\
0.45983	0.00033178\\
0.46016	0.00033178\\
0.46016	0.00033178\\
0.46049	0.00033178\\
0.46049	0.00033178\\
0.46083	0.00033178\\
0.46083	0.00033178\\
0.46116	0.00033178\\
0.46116	0.00033178\\
0.46149	0.00033178\\
0.46149	0.00033178\\
0.46182	0.00033178\\
0.46182	0.00033178\\
0.46215	0.00033178\\
0.46215	0.00033178\\
0.46249	0.00033178\\
0.46249	0.00033178\\
0.46282	0.00033178\\
0.46282	0.00033178\\
0.46315	0.00033178\\
0.46315	0.00033178\\
0.46348	0.00033178\\
0.46348	0.00033178\\
0.46381	0.00033178\\
0.46381	0.00033178\\
0.46414	0.00033178\\
0.46414	0.00033178\\
0.46448	0.00033178\\
0.46448	0.00033178\\
0.46481	0.00033178\\
0.46481	0.00033178\\
0.46514	0.00033178\\
0.46514	0.00033178\\
0.46547	0.00033178\\
0.46547	0.00033178\\
0.4658	0.00033178\\
0.4658	0.00033178\\
0.46613	0.00033178\\
0.46613	0.00033178\\
0.46647	0.00033178\\
0.46647	0.00033178\\
0.4668	0.00033178\\
0.4668	0.00039813\\
0.4672	0.00039813\\
0.4672	0.00039813\\
0.46759	0.00039813\\
0.46759	0.00039813\\
0.46799	0.00039813\\
0.46799	0.00039813\\
0.46839	0.00039813\\
0.46839	0.00039813\\
0.46879	0.00039813\\
0.46879	0.00039813\\
0.46919	0.00039813\\
0.46919	0.00039813\\
0.46959	0.00039813\\
0.46959	0.00039813\\
0.46998	0.00039813\\
0.46998	0.00039813\\
0.47038	0.00039813\\
0.47038	0.00039813\\
0.47078	0.00039813\\
0.47078	0.00039813\\
0.47118	0.00039813\\
0.47118	0.00039813\\
0.47158	0.00039813\\
0.47158	0.00039813\\
0.47197	0.00039813\\
0.47197	0.00047776\\
0.47245	0.00047776\\
0.47245	0.00047776\\
0.47293	0.00047776\\
0.47293	0.00047776\\
0.47341	0.00047776\\
0.47341	0.00047776\\
0.47389	0.00047776\\
0.47389	0.00047776\\
0.47436	0.00047776\\
0.47436	0.00047776\\
0.47484	0.00047776\\
0.47484	0.00057331\\
0.47541	0.00057331\\
0.47541	0.00057331\\
0.47599	0.00057331\\
0.47599	0.00057331\\
0.47656	0.00057331\\
0.47656	0.00057331\\
0.47713	0.00057331\\
0.47713	0.00068797\\
0.47782	0.00068797\\
0.47782	0.00068797\\
0.47851	0.00068797\\
0.47851	0.00082556\\
0.47934	0.00082556\\
0.47934	0.00082556\\
0.48016	0.00082556\\
0.48016	0.00099068\\
0.48115	0.00099068\\
0.48115	0.0014266\\
0.48258	0.0014266\\
0.48258	0.0024651\\
0.48504	0.0024651\\
0.48504	0.0014266\\
0.48647	0.0014266\\
0.48647	0.0011888\\
0.48766	0.0011888\\
0.48766	0.00099068\\
0.48865	0.00099068\\
0.48865	0.00082556\\
0.48947	0.00082556\\
0.48947	0.00068797\\
0.49016	0.00068797\\
0.49016	0.00068797\\
0.49085	0.00068797\\
0.49085	0.00057331\\
0.49142	0.00057331\\
0.49142	0.00057331\\
0.492	0.00057331\\
0.492	0.00057331\\
0.49257	0.00057331\\
0.49257	0.00047776\\
0.49305	0.00047776\\
0.49305	0.00047776\\
0.49353	0.00047776\\
0.49353	0.00047776\\
0.494	0.00047776\\
0.494	0.00047776\\
0.49448	0.00047776\\
0.49448	0.00047776\\
0.49496	0.00047776\\
0.49496	0.00039813\\
0.49536	0.00039813\\
0.49536	0.00039813\\
0.49576	0.00039813\\
0.49576	0.00039813\\
0.49615	0.00039813\\
0.49615	0.00039813\\
0.49655	0.00039813\\
0.49655	0.00039813\\
0.49695	0.00039813\\
0.49695	0.00033178\\
0.49728	0.00033178\\
0.49728	0.00033178\\
0.49761	0.00033178\\
0.49761	0.00033178\\
0.49795	0.00033178\\
0.49795	0.00033178\\
0.49828	0.00033178\\
0.49828	0.00033178\\
0.49861	0.00033178\\
0.49861	0.00033178\\
0.49894	0.00033178\\
0.49894	0.00033178\\
0.49927	0.00033178\\
0.49927	0.00033178\\
0.4996	0.00033178\\
0.4996	0.00033178\\
0.49994	0.00033178\\
0.49994	0.00033178\\
0.50027	0.00033178\\
0.50027	0.00027648\\
0.50054	0.00027648\\
0.50054	0.00027648\\
0.50082	0.00027648\\
0.50082	0.00027648\\
0.5011	0.00027648\\
0.5011	0.00027648\\
0.50137	0.00027648\\
0.50137	0.00027648\\
0.50165	0.00027648\\
0.50165	0.00027648\\
0.50193	0.00027648\\
0.50193	0.00027648\\
0.5022	0.00027648\\
0.5022	0.00027648\\
0.50248	0.00027648\\
0.50248	0.00027648\\
0.50276	0.00027648\\
0.50276	0.00027648\\
0.50303	0.00027648\\
0.50303	0.00027648\\
0.50331	0.00027648\\
0.50331	0.00027648\\
0.50359	0.00027648\\
0.50359	0.00027648\\
0.50386	0.00027648\\
0.50386	0.00027648\\
0.50414	0.00027648\\
0.50414	0.00027648\\
0.50442	0.00027648\\
0.50442	0.00027648\\
0.50469	0.00027648\\
0.50469	0.0002304\\
0.50492	0.0002304\\
0.50492	0.0002304\\
0.50515	0.0002304\\
0.50515	0.0002304\\
0.50538	0.0002304\\
0.50538	0.0002304\\
0.50561	0.0002304\\
0.50561	0.0002304\\
0.50584	0.0002304\\
0.50584	0.0002304\\
0.50607	0.0002304\\
0.50607	0.0002304\\
0.5063	0.0002304\\
0.5063	0.0002304\\
0.50653	0.0002304\\
0.50653	0.0002304\\
0.50677	0.0002304\\
0.50677	0.0002304\\
0.507	0.0002304\\
0.507	0.0002304\\
0.50723	0.0002304\\
0.50723	0.0002304\\
0.50746	0.0002304\\
0.50746	0.0002304\\
0.50769	0.0002304\\
0.50769	0.0002304\\
0.50792	0.0002304\\
0.50792	0.0002304\\
0.50815	0.0002304\\
0.50815	0.0002304\\
0.50838	0.0002304\\
0.50838	0.0002304\\
0.50861	0.0002304\\
0.50861	0.0002304\\
0.50884	0.0002304\\
0.50884	0.0002304\\
0.50907	0.0002304\\
0.50907	0.0002304\\
0.5093	0.0002304\\
0.5093	0.0002304\\
0.50953	0.0002304\\
0.50953	0.0002304\\
0.50976	0.0002304\\
0.50976	0.0002304\\
0.50999	0.0002304\\
0.50999	0.0002304\\
0.51022	0.0002304\\
0.51022	0.0002304\\
0.51045	0.0002304\\
0.51045	0.0002304\\
0.51068	0.0002304\\
0.51068	0.0002304\\
0.51091	0.0002304\\
0.51091	0.0002304\\
0.51114	0.0002304\\
0.51114	0.0002304\\
0.51137	0.0002304\\
0.51137	0.0002304\\
0.5116	0.0002304\\
0.5116	0.0002304\\
0.51183	0.0002304\\
0.51183	0.0002304\\
0.51206	0.0002304\\
0.51206	0.000192\\
0.51226	0.000192\\
0.51226	0.0002304\\
0.51249	0.0002304\\
0.51249	0.000192\\
0.51268	0.000192\\
0.51268	0.000192\\
0.51287	0.000192\\
0.51287	0.000192\\
0.51306	0.000192\\
0.51306	0.000192\\
0.51325	0.000192\\
0.51325	0.000192\\
0.51345	0.000192\\
0.51345	0.000192\\
0.51364	0.000192\\
0.51364	0.000192\\
0.51383	0.000192\\
0.51383	0.000192\\
0.51402	0.000192\\
0.51402	0.000192\\
0.51421	0.000192\\
0.51421	0.000192\\
0.51441	0.000192\\
0.51441	0.000192\\
0.5146	0.000192\\
0.5146	0.000192\\
0.51479	0.000192\\
0.51479	0.000192\\
0.51498	0.000192\\
0.51498	0.000192\\
0.51517	0.000192\\
0.51517	0.000192\\
0.51537	0.000192\\
0.51537	0.000192\\
0.51556	0.000192\\
0.51556	0.000192\\
0.51575	0.000192\\
0.51575	0.000192\\
0.51594	0.000192\\
0.51594	0.000192\\
0.51613	0.000192\\
0.51613	0.000192\\
0.51633	0.000192\\
0.51633	0.000192\\
0.51652	0.000192\\
0.51652	0.000192\\
0.51671	0.000192\\
0.51671	0.000192\\
0.5169	0.000192\\
0.5169	0.000192\\
0.51709	0.000192\\
0.51709	0.000192\\
0.51729	0.000192\\
0.51729	0.000192\\
0.51748	0.000192\\
0.51748	0.000192\\
0.51767	0.000192\\
0.51767	0.000192\\
0.51786	0.000192\\
0.51786	0.000192\\
0.51805	0.000192\\
0.51805	0.000192\\
0.51825	0.000192\\
0.51825	0.000192\\
0.51844	0.000192\\
0.51844	0.000192\\
0.51863	0.000192\\
0.51863	0.000192\\
0.51882	0.000192\\
0.51882	0.000192\\
0.51901	0.000192\\
0.51901	0.000192\\
0.51921	0.000192\\
0.51921	0.000192\\
0.5194	0.000192\\
0.5194	0.000192\\
0.51959	0.000192\\
0.51959	0.000192\\
0.51978	0.000192\\
0.51978	0.000192\\
0.51997	0.000192\\
0.51997	0.000192\\
0.52017	0.000192\\
0.52017	0.000192\\
0.52036	0.000192\\
0.52036	0.000192\\
0.52055	0.000192\\
0.52055	0.000192\\
0.52074	0.000192\\
0.52074	0.000192\\
0.52093	0.000192\\
0.52093	0.000192\\
0.52113	0.000192\\
0.52113	0.000192\\
0.52132	0.000192\\
0.52132	0.000192\\
0.52151	0.000192\\
0.52151	0.000192\\
0.5217	0.000192\\
0.5217	0.000192\\
0.52189	0.000192\\
0.52189	0.000192\\
0.52209	0.000192\\
0.52209	0.000192\\
0.52228	0.000192\\
0.52228	0.000192\\
0.52247	0.000192\\
0.52247	0.000192\\
0.52266	0.000192\\
0.52266	0.000192\\
0.52285	0.000192\\
0.52285	0.000192\\
0.52305	0.000192\\
0.52305	0.000192\\
0.52324	0.000192\\
0.52324	0.000192\\
0.52343	0.000192\\
0.52343	0.000192\\
0.52362	0.000192\\
0.52362	0.000192\\
0.52381	0.000192\\
0.52381	0.000192\\
0.52401	0.000192\\
0.52401	0.000192\\
0.5242	0.000192\\
0.5242	0.000192\\
0.52439	0.000192\\
0.52439	0.000192\\
0.52458	0.000192\\
0.52458	0.000192\\
0.52477	0.000192\\
0.52477	0.000192\\
0.52497	0.000192\\
0.52497	0.000192\\
0.52516	0.000192\\
0.52516	0.000192\\
0.52535	0.000192\\
0.52535	0.000192\\
0.52554	0.000192\\
0.52554	0.000192\\
0.52573	0.000192\\
0.52573	0.000192\\
0.52593	0.000192\\
0.52593	0.000192\\
0.52612	0.000192\\
0.52612	0.000192\\
0.52631	0.000192\\
0.52631	0.000192\\
0.5265	0.000192\\
0.5265	0.000192\\
0.52669	0.000192\\
0.52669	0.000192\\
0.52689	0.000192\\
0.52689	0.000192\\
0.52708	0.000192\\
0.52708	0.000192\\
0.52727	0.000192\\
0.52727	0.000192\\
0.52746	0.000192\\
0.52746	0.000192\\
0.52765	0.000192\\
0.52765	0.000192\\
0.52785	0.000192\\
0.52785	0.000192\\
0.52804	0.000192\\
0.52804	0.000192\\
0.52823	0.000192\\
0.52823	0.000192\\
0.52842	0.000192\\
0.52842	0.000192\\
0.52861	0.000192\\
0.52861	0.000192\\
0.52881	0.000192\\
0.52881	0.000192\\
0.529	0.000192\\
0.529	0.000192\\
0.52919	0.000192\\
0.52919	0.000192\\
0.52938	0.000192\\
0.52938	0.000192\\
0.52957	0.000192\\
0.52957	0.000192\\
0.52977	0.000192\\
0.52977	0.000192\\
0.52996	0.000192\\
0.52996	0.000192\\
0.53015	0.000192\\
0.53015	0.000192\\
0.53034	0.000192\\
0.53034	0.000192\\
0.53053	0.000192\\
0.53053	0.000192\\
0.53073	0.000192\\
0.53073	0.0002304\\
0.53096	0.0002304\\
0.53096	0.000192\\
0.53115	0.000192\\
0.53115	0.0002304\\
0.53138	0.0002304\\
0.53138	0.0002304\\
0.53161	0.0002304\\
0.53161	0.0002304\\
0.53184	0.0002304\\
0.53184	0.0002304\\
0.53207	0.0002304\\
0.53207	0.0002304\\
0.5323	0.0002304\\
0.5323	0.0002304\\
0.53253	0.0002304\\
0.53253	0.0002304\\
0.53276	0.0002304\\
0.53276	0.0002304\\
0.53299	0.0002304\\
0.53299	0.0002304\\
0.53322	0.0002304\\
0.53322	0.0002304\\
0.53345	0.0002304\\
0.53345	0.0002304\\
0.53368	0.0002304\\
0.53368	0.0002304\\
0.53391	0.0002304\\
0.53391	0.0002304\\
0.53414	0.0002304\\
0.53414	0.0002304\\
0.53437	0.0002304\\
0.53437	0.0002304\\
0.53461	0.0002304\\
0.53461	0.0002304\\
0.53484	0.0002304\\
0.53484	0.0002304\\
0.53507	0.0002304\\
0.53507	0.0002304\\
0.5353	0.0002304\\
0.5353	0.0002304\\
0.53553	0.0002304\\
0.53553	0.0002304\\
0.53576	0.0002304\\
0.53576	0.0002304\\
0.53599	0.0002304\\
0.53599	0.0002304\\
0.53622	0.0002304\\
0.53622	0.0002304\\
0.53645	0.0002304\\
0.53645	0.0002304\\
0.53668	0.0002304\\
0.53668	0.0002304\\
0.53691	0.0002304\\
0.53691	0.0002304\\
0.53714	0.0002304\\
0.53714	0.0002304\\
0.53737	0.0002304\\
0.53737	0.0002304\\
0.5376	0.0002304\\
0.5376	0.0002304\\
0.53783	0.0002304\\
0.53783	0.0002304\\
0.53806	0.0002304\\
0.53806	0.0002304\\
0.53829	0.0002304\\
0.53829	0.0002304\\
0.53852	0.0002304\\
0.53852	0.0002304\\
0.53875	0.0002304\\
0.53875	0.0002304\\
0.53898	0.0002304\\
0.53898	0.0002304\\
0.53921	0.0002304\\
0.53921	0.00027648\\
0.53949	0.00027648\\
0.53949	0.00027648\\
0.53977	0.00027648\\
0.53977	0.00027648\\
0.54004	0.00027648\\
0.54004	0.00027648\\
0.54032	0.00027648\\
0.54032	0.00027648\\
0.5406	0.00027648\\
0.5406	0.00027648\\
0.54087	0.00027648\\
0.54087	0.00027648\\
0.54115	0.00027648\\
0.54115	0.00027648\\
0.54143	0.00027648\\
0.54143	0.00027648\\
0.5417	0.00027648\\
0.5417	0.00027648\\
0.54198	0.00027648\\
0.54198	0.00027648\\
0.54225	0.00027648\\
0.54225	0.00027648\\
0.54253	0.00027648\\
0.54253	0.00027648\\
0.54281	0.00027648\\
0.54281	0.00027648\\
0.54308	0.00027648\\
0.54308	0.00027648\\
0.54336	0.00027648\\
0.54336	0.00027648\\
0.54364	0.00027648\\
0.54364	0.00027648\\
0.54391	0.00027648\\
0.54391	0.00027648\\
0.54419	0.00027648\\
0.54419	0.00027648\\
0.54447	0.00027648\\
0.54447	0.00033178\\
0.5448	0.00033178\\
0.5448	0.00033178\\
0.54513	0.00033178\\
0.54513	0.00033178\\
0.54546	0.00033178\\
0.54546	0.00033178\\
0.54579	0.00033178\\
0.54579	0.00033178\\
0.54613	0.00033178\\
0.54613	0.00033178\\
0.54646	0.00033178\\
0.54646	0.00033178\\
0.54679	0.00033178\\
0.54679	0.00033178\\
0.54712	0.00033178\\
0.54712	0.00033178\\
0.54745	0.00033178\\
0.54745	0.00033178\\
0.54778	0.00033178\\
0.54778	0.00033178\\
0.54812	0.00033178\\
0.54812	0.00033178\\
0.54845	0.00033178\\
0.54845	0.00039813\\
0.54885	0.00039813\\
0.54885	0.00039813\\
0.54924	0.00039813\\
0.54924	0.00039813\\
0.54964	0.00039813\\
0.54964	0.00039813\\
0.55004	0.00039813\\
0.55004	0.00039813\\
0.55044	0.00039813\\
0.55044	0.00039813\\
0.55084	0.00039813\\
0.55084	0.00039813\\
0.55123	0.00039813\\
0.55123	0.00039813\\
0.55163	0.00039813\\
0.55163	0.00047776\\
0.55211	0.00047776\\
0.55211	0.00047776\\
0.55259	0.00047776\\
0.55259	0.00047776\\
0.55307	0.00047776\\
0.55307	0.00047776\\
0.55354	0.00047776\\
0.55354	0.00047776\\
0.55402	0.00047776\\
0.55402	0.00047776\\
0.5545	0.00047776\\
0.5545	0.00057331\\
0.55507	0.00057331\\
0.55507	0.00057331\\
0.55565	0.00057331\\
0.55565	0.00057331\\
0.55622	0.00057331\\
0.55622	0.00068797\\
0.55691	0.00068797\\
0.55691	0.00068797\\
0.5576	0.00068797\\
0.5576	0.00068797\\
0.55828	0.00068797\\
0.55828	0.00082556\\
0.55911	0.00082556\\
0.55911	0.00082556\\
0.55993	0.00082556\\
0.55993	0.00099068\\
0.56092	0.00099068\\
0.56092	0.0011888\\
0.56211	0.0011888\\
0.56211	0.0014266\\
0.56354	0.0014266\\
0.56354	0.0029581\\
0.5665	0.0029581\\
0.5665	0.0020543\\
0.56855	0.0020543\\
0.56855	0.0014266\\
0.56998	0.0014266\\
0.56998	0.0014266\\
0.57141	0.0014266\\
0.57141	0.0011888\\
0.57259	0.0011888\\
0.57259	0.0011888\\
0.57378	0.0011888\\
0.57378	0.00099068\\
0.57477	0.00099068\\
0.57477	0.00099068\\
0.57576	0.00099068\\
0.57576	0.00099068\\
0.57676	0.00099068\\
0.57676	0.00082556\\
0.57758	0.00082556\\
0.57758	0.00082556\\
0.57841	0.00082556\\
0.57841	0.00082556\\
0.57923	0.00082556\\
0.57923	0.00082556\\
0.58006	0.00082556\\
0.58006	0.00082556\\
0.58088	0.00082556\\
0.58088	0.00068797\\
0.58157	0.00068797\\
0.58157	0.00068797\\
0.58226	0.00068797\\
0.58226	0.00068797\\
0.58295	0.00068797\\
0.58295	0.00068797\\
0.58364	0.00068797\\
0.58364	0.00068797\\
0.58432	0.00068797\\
0.58432	0.00068797\\
0.58501	0.00068797\\
0.58501	0.00068797\\
0.5857	0.00068797\\
0.5857	0.00068797\\
0.58639	0.00068797\\
0.58639	0.00068797\\
0.58708	0.00068797\\
0.58708	0.00068797\\
0.58776	0.00068797\\
0.58776	0.00068797\\
0.58845	0.00068797\\
0.58845	0.00068797\\
0.58914	0.00068797\\
0.58914	0.00068797\\
0.58983	0.00068797\\
0.58983	0.00057331\\
0.5904	0.00057331\\
0.5904	0.00068797\\
0.59109	0.00068797\\
0.59109	0.00057331\\
0.59166	0.00057331\\
0.59166	0.00057331\\
0.59223	0.00057331\\
0.59223	0.00057331\\
0.59281	0.00057331\\
0.59281	0.00057331\\
0.59338	0.00057331\\
0.59338	0.00057331\\
0.59395	0.00057331\\
0.59395	0.00057331\\
0.59453	0.00057331\\
0.59453	0.00057331\\
0.5951	0.00057331\\
0.5951	0.00057331\\
0.59567	0.00057331\\
0.59567	0.00057331\\
0.59625	0.00057331\\
0.59625	0.00057331\\
0.59682	0.00057331\\
0.59682	0.00057331\\
0.59739	0.00057331\\
0.59739	0.00057331\\
0.59797	0.00057331\\
0.59797	0.00057331\\
0.59854	0.00057331\\
0.59854	0.00057331\\
0.59911	0.00057331\\
0.59911	0.00068797\\
0.5998	0.00068797\\
0.5998	0.00057331\\
0.60038	0.00057331\\
0.60038	0.00068797\\
0.60106	0.00068797\\
0.60106	0.00068797\\
0.60175	0.00068797\\
0.60175	0.00068797\\
0.60244	0.00068797\\
0.60244	0.00068797\\
0.60313	0.00068797\\
0.60313	0.00068797\\
0.60382	0.00068797\\
0.60382	0.00068797\\
0.6045	0.00068797\\
0.6045	0.00068797\\
0.60519	0.00068797\\
0.60519	0.00068797\\
0.60588	0.00068797\\
0.60588	0.00068797\\
0.60657	0.00068797\\
0.60657	0.00068797\\
0.60726	0.00068797\\
0.60726	0.00068797\\
0.60794	0.00068797\\
0.60794	0.00068797\\
0.60863	0.00068797\\
0.60863	0.00068797\\
0.60932	0.00068797\\
0.60932	0.00068797\\
0.61001	0.00068797\\
0.61001	0.00068797\\
0.6107	0.00068797\\
0.6107	0.00068797\\
0.61138	0.00068797\\
0.61138	0.00068797\\
0.61207	0.00068797\\
0.61207	0.00068797\\
0.61276	0.00068797\\
0.61276	0.00068797\\
0.61345	0.00068797\\
0.61345	0.00068797\\
0.61414	0.00068797\\
0.61414	0.00068797\\
0.61482	0.00068797\\
0.61482	0.00068797\\
0.61551	0.00068797\\
0.61551	0.00082556\\
0.61634	0.00082556\\
0.61634	0.00082556\\
0.61716	0.00082556\\
0.61716	0.00082556\\
0.61799	0.00082556\\
0.61799	0.00082556\\
0.61881	0.00082556\\
0.61881	0.00082556\\
0.61964	0.00082556\\
0.61964	0.00082556\\
0.62046	0.00082556\\
0.62046	0.00082556\\
0.62129	0.00082556\\
0.62129	0.00082556\\
0.62212	0.00082556\\
0.62212	0.00082556\\
0.62294	0.00082556\\
0.62294	0.00082556\\
0.62377	0.00082556\\
0.62377	0.00082556\\
0.62459	0.00082556\\
0.62459	0.00082556\\
0.62542	0.00082556\\
0.62542	0.00082556\\
0.62624	0.00082556\\
0.62624	0.00099068\\
0.62723	0.00099068\\
0.62723	0.00099068\\
0.62822	0.00099068\\
0.62822	0.00099068\\
0.62922	0.00099068\\
0.62922	0.00099068\\
0.63021	0.00099068\\
0.63021	0.00099068\\
0.6312	0.00099068\\
0.6312	0.00099068\\
0.63219	0.00099068\\
0.63219	0.00099068\\
0.63318	0.00099068\\
0.63318	0.00099068\\
0.63417	0.00099068\\
0.63417	0.00099068\\
0.63516	0.00099068\\
0.63516	0.0011888\\
0.63635	0.0011888\\
0.63635	0.0011888\\
0.63754	0.0011888\\
0.63754	0.0011888\\
0.63873	0.0011888\\
0.63873	0.0011888\\
0.63991	0.0011888\\
0.63991	0.0011888\\
0.6411	0.0011888\\
0.6411	0.0011888\\
0.64229	0.0011888\\
0.64229	0.0011888\\
0.64348	0.0011888\\
0.64348	0.0011888\\
0.64467	0.0011888\\
0.64467	0.0014266\\
0.6461	0.0014266\\
0.6461	0.0014266\\
0.64752	0.0014266\\
0.64752	0.0014266\\
0.64895	0.0014266\\
0.64895	0.0014266\\
0.65038	0.0014266\\
0.65038	0.0014266\\
0.6518	0.0014266\\
0.6518	0.0014266\\
0.65323	0.0014266\\
0.65323	0.0014266\\
0.65466	0.0014266\\
0.65466	0.0017119\\
0.65637	0.0017119\\
0.65637	0.0017119\\
0.65808	0.0017119\\
0.65808	0.0017119\\
0.65979	0.0017119\\
0.65979	0.0017119\\
0.6615	0.0017119\\
0.6615	0.0017119\\
0.66322	0.0017119\\
0.66322	0.0020543\\
0.66527	0.0020543\\
0.66527	0.0020543\\
0.66732	0.0020543\\
0.66732	0.0020543\\
0.66938	0.0020543\\
0.66938	0.0020543\\
0.67143	0.0020543\\
0.67143	0.0020543\\
0.67349	0.0020543\\
0.67349	0.0024651\\
0.67595	0.0024651\\
0.67595	0.0024651\\
0.67842	0.0024651\\
0.67842	0.0024651\\
0.68088	0.0024651\\
0.68088	0.0024651\\
0.68335	0.0024651\\
0.68335	0.0024651\\
0.68581	0.0024651\\
0.68581	0.0029581\\
0.68877	0.0029581\\
0.68877	0.0029581\\
0.69173	0.0029581\\
0.69173	0.0029581\\
0.69469	0.0029581\\
0.69469	0.0035498\\
0.69824	0.0035498\\
0.69824	0.0035498\\
0.70179	0.0035498\\
0.70179	0.0035498\\
0.70534	0.0035498\\
0.70534	0.0035498\\
0.70889	0.0035498\\
0.70889	0.0042597\\
0.71315	0.0042597\\
0.71315	0.0042597\\
0.71741	0.0042597\\
0.71741	0.0042597\\
0.72167	0.0042597\\
0.72167	0.0051117\\
0.72678	0.0051117\\
0.72678	0.0051117\\
0.73189	0.0051117\\
0.73189	0.006134\\
0.73802	0.006134\\
0.73802	0.006134\\
0.74416	0.006134\\
0.74416	0.0073608\\
0.75152	0.0073608\\
0.75152	0.0073608\\
0.75888	0.0073608\\
0.75888	0.008833\\
0.76771	0.008833\\
0.76771	0.008833\\
0.77654	0.008833\\
0.77654	0.0106\\
0.78714	0.0106\\
0.78714	0.012719\\
0.79986	0.012719\\
0.79986	0.015263\\
0.81513	0.015263\\
0.81513	0.018316\\
0.83344	0.018316\\
0.83344	0.021979\\
0.85542	0.021979\\
0.85542	0.026375\\
0.8818	0.026375\\
0.8818	0.03798\\
0.91978	0.03798\\
0.91978	0.045576\\
0.96535	0.045576\\
0.96535	0.034646\\
1	0.034646\\
};
\addlegendentry{$\gamma=0.4$}

\addplot [color=teal,thick]
  table[row sep=crcr]{%
0	0.00576\\
0.00576	0.00576\\
0.00576	0.0082944\\
0.014054	0.0082944\\
0.014054	0.0082944\\
0.022349	0.0082944\\
0.022349	0.0099533\\
0.032302	0.0099533\\
0.032302	0.014333\\
0.046635	0.014333\\
0.046635	0.017199\\
0.063834	0.017199\\
0.063834	0.017199\\
0.081033	0.017199\\
0.081033	0.017199\\
0.098233	0.017199\\
0.098233	0.020639\\
0.11887	0.020639\\
0.11887	0.020639\\
0.13951	0.020639\\
0.13951	0.020639\\
0.16015	0.020639\\
0.16015	0.024767\\
0.18492	0.024767\\
0.18492	0.024767\\
0.20968	0.024767\\
0.20968	0.02972\\
0.2394	0.02972\\
0.2394	0.02972\\
0.26912	0.02972\\
0.26912	0.035664\\
0.30479	0.035664\\
0.30479	0.042797\\
0.34759	0.042797\\
0.34759	0.024767\\
0.37235	0.024767\\
0.37235	0.0099533\\
0.38231	0.0099533\\
0.38231	0.0048\\
0.38711	0.0048\\
0.38711	0.004\\
0.39111	0.004\\
0.39111	0.0027778\\
0.39388	0.0027778\\
0.39388	0.0027778\\
0.39666	0.0027778\\
0.39666	0.0023148\\
0.39898	0.0023148\\
0.39898	0.001929\\
0.40091	0.001929\\
0.40091	0.0016075\\
0.40251	0.0016075\\
0.40251	0.0016075\\
0.40412	0.0016075\\
0.40412	0.0016075\\
0.40573	0.0016075\\
0.40573	0.0013396\\
0.40707	0.0013396\\
0.40707	0.0013396\\
0.40841	0.0013396\\
0.40841	0.0011163\\
0.40952	0.0011163\\
0.40952	0.0011163\\
0.41064	0.0011163\\
0.41064	0.0011163\\
0.41176	0.0011163\\
0.41176	0.00093027\\
0.41269	0.00093027\\
0.41269	0.00093027\\
0.41362	0.00093027\\
0.41362	0.00093027\\
0.41455	0.00093027\\
0.41455	0.00093027\\
0.41548	0.00093027\\
0.41548	0.00093027\\
0.41641	0.00093027\\
0.41641	0.00077523\\
0.41718	0.00077523\\
0.41718	0.00077523\\
0.41796	0.00077523\\
0.41796	0.00077523\\
0.41873	0.00077523\\
0.41873	0.00077523\\
0.41951	0.00077523\\
0.41951	0.00077523\\
0.42028	0.00077523\\
0.42028	0.00064602\\
0.42093	0.00064602\\
0.42093	0.00064602\\
0.42158	0.00064602\\
0.42158	0.00064602\\
0.42222	0.00064602\\
0.42222	0.00064602\\
0.42287	0.00064602\\
0.42287	0.00064602\\
0.42351	0.00064602\\
0.42351	0.00064602\\
0.42416	0.00064602\\
0.42416	0.00064602\\
0.42481	0.00064602\\
0.42481	0.00053835\\
0.42534	0.00053835\\
0.42534	0.00053835\\
0.42588	0.00053835\\
0.42588	0.00053835\\
0.42642	0.00053835\\
0.42642	0.00053835\\
0.42696	0.00053835\\
0.42696	0.00053835\\
0.4275	0.00053835\\
0.4275	0.00053835\\
0.42804	0.00053835\\
0.42804	0.00053835\\
0.42857	0.00053835\\
0.42857	0.00053835\\
0.42911	0.00053835\\
0.42911	0.00053835\\
0.42965	0.00053835\\
0.42965	0.00053835\\
0.43019	0.00053835\\
0.43019	0.00044863\\
0.43064	0.00044863\\
0.43064	0.00044863\\
0.43109	0.00044863\\
0.43109	0.00044863\\
0.43154	0.00044863\\
0.43154	0.00044863\\
0.43198	0.00044863\\
0.43198	0.00044863\\
0.43243	0.00044863\\
0.43243	0.00044863\\
0.43288	0.00044863\\
0.43288	0.00044863\\
0.43333	0.00044863\\
0.43333	0.00044863\\
0.43378	0.00044863\\
0.43378	0.00044863\\
0.43423	0.00044863\\
0.43423	0.00044863\\
0.43468	0.00044863\\
0.43468	0.00044863\\
0.43512	0.00044863\\
0.43512	0.00044863\\
0.43557	0.00044863\\
0.43557	0.00044863\\
0.43602	0.00044863\\
0.43602	0.00044863\\
0.43647	0.00044863\\
0.43647	0.00044863\\
0.43692	0.00044863\\
0.43692	0.00037386\\
0.43729	0.00037386\\
0.43729	0.00037386\\
0.43767	0.00037386\\
0.43767	0.00037386\\
0.43804	0.00037386\\
0.43804	0.00037386\\
0.43841	0.00037386\\
0.43841	0.00037386\\
0.43879	0.00037386\\
0.43879	0.00037386\\
0.43916	0.00037386\\
0.43916	0.00037386\\
0.43954	0.00037386\\
0.43954	0.00037386\\
0.43991	0.00037386\\
0.43991	0.00037386\\
0.44028	0.00037386\\
0.44028	0.00037386\\
0.44066	0.00037386\\
0.44066	0.00037386\\
0.44103	0.00037386\\
0.44103	0.00037386\\
0.44141	0.00037386\\
0.44141	0.00037386\\
0.44178	0.00037386\\
0.44178	0.00037386\\
0.44215	0.00037386\\
0.44215	0.00037386\\
0.44253	0.00037386\\
0.44253	0.00037386\\
0.4429	0.00037386\\
0.4429	0.00037386\\
0.44327	0.00037386\\
0.44327	0.00037386\\
0.44365	0.00037386\\
0.44365	0.00037386\\
0.44402	0.00037386\\
0.44402	0.00037386\\
0.4444	0.00037386\\
0.4444	0.00037386\\
0.44477	0.00037386\\
0.44477	0.00037386\\
0.44514	0.00037386\\
0.44514	0.00037386\\
0.44552	0.00037386\\
0.44552	0.00037386\\
0.44589	0.00037386\\
0.44589	0.00031155\\
0.4462	0.00031155\\
0.4462	0.00037386\\
0.44658	0.00037386\\
0.44658	0.00031155\\
0.44689	0.00031155\\
0.44689	0.00031155\\
0.4472	0.00031155\\
0.4472	0.00031155\\
0.44751	0.00031155\\
0.44751	0.00031155\\
0.44782	0.00031155\\
0.44782	0.00031155\\
0.44813	0.00031155\\
0.44813	0.00031155\\
0.44845	0.00031155\\
0.44845	0.00031155\\
0.44876	0.00031155\\
0.44876	0.00031155\\
0.44907	0.00031155\\
0.44907	0.00031155\\
0.44938	0.00031155\\
0.44938	0.00031155\\
0.44969	0.00031155\\
0.44969	0.00031155\\
0.45	0.00031155\\
0.45	0.00031155\\
0.45032	0.00031155\\
0.45032	0.00031155\\
0.45063	0.00031155\\
0.45063	0.00031155\\
0.45094	0.00031155\\
0.45094	0.00031155\\
0.45125	0.00031155\\
0.45125	0.00031155\\
0.45156	0.00031155\\
0.45156	0.00031155\\
0.45187	0.00031155\\
0.45187	0.00031155\\
0.45218	0.00031155\\
0.45218	0.00031155\\
0.4525	0.00031155\\
0.4525	0.00031155\\
0.45281	0.00031155\\
0.45281	0.00031155\\
0.45312	0.00031155\\
0.45312	0.00031155\\
0.45343	0.00031155\\
0.45343	0.00031155\\
0.45374	0.00031155\\
0.45374	0.00031155\\
0.45405	0.00031155\\
0.45405	0.00031155\\
0.45437	0.00031155\\
0.45437	0.00031155\\
0.45468	0.00031155\\
0.45468	0.00031155\\
0.45499	0.00031155\\
0.45499	0.00031155\\
0.4553	0.00031155\\
0.4553	0.00031155\\
0.45561	0.00031155\\
0.45561	0.00031155\\
0.45592	0.00031155\\
0.45592	0.00031155\\
0.45623	0.00031155\\
0.45623	0.00031155\\
0.45655	0.00031155\\
0.45655	0.00031155\\
0.45686	0.00031155\\
0.45686	0.00031155\\
0.45717	0.00031155\\
0.45717	0.00031155\\
0.45748	0.00031155\\
0.45748	0.00031155\\
0.45779	0.00031155\\
0.45779	0.00031155\\
0.4581	0.00031155\\
0.4581	0.00031155\\
0.45842	0.00031155\\
0.45842	0.00031155\\
0.45873	0.00031155\\
0.45873	0.00031155\\
0.45904	0.00031155\\
0.45904	0.00031155\\
0.45935	0.00031155\\
0.45935	0.00031155\\
0.45966	0.00031155\\
0.45966	0.00031155\\
0.45997	0.00031155\\
0.45997	0.00031155\\
0.46029	0.00031155\\
0.46029	0.00031155\\
0.4606	0.00031155\\
0.4606	0.00031155\\
0.46091	0.00031155\\
0.46091	0.00031155\\
0.46122	0.00031155\\
0.46122	0.00031155\\
0.46153	0.00031155\\
0.46153	0.00031155\\
0.46184	0.00031155\\
0.46184	0.00031155\\
0.46215	0.00031155\\
0.46215	0.00031155\\
0.46247	0.00031155\\
0.46247	0.00031155\\
0.46278	0.00031155\\
0.46278	0.00031155\\
0.46309	0.00031155\\
0.46309	0.00031155\\
0.4634	0.00031155\\
0.4634	0.00031155\\
0.46371	0.00031155\\
0.46371	0.00037386\\
0.46409	0.00037386\\
0.46409	0.00037386\\
0.46446	0.00037386\\
0.46446	0.00037386\\
0.46483	0.00037386\\
0.46483	0.00037386\\
0.46521	0.00037386\\
0.46521	0.00037386\\
0.46558	0.00037386\\
0.46558	0.00037386\\
0.46596	0.00037386\\
0.46596	0.00037386\\
0.46633	0.00037386\\
0.46633	0.00037386\\
0.4667	0.00037386\\
0.4667	0.00037386\\
0.46708	0.00037386\\
0.46708	0.00037386\\
0.46745	0.00037386\\
0.46745	0.00037386\\
0.46782	0.00037386\\
0.46782	0.00037386\\
0.4682	0.00037386\\
0.4682	0.00037386\\
0.46857	0.00037386\\
0.46857	0.00037386\\
0.46895	0.00037386\\
0.46895	0.00037386\\
0.46932	0.00037386\\
0.46932	0.00037386\\
0.46969	0.00037386\\
0.46969	0.00037386\\
0.47007	0.00037386\\
0.47007	0.00037386\\
0.47044	0.00037386\\
0.47044	0.00044863\\
0.47089	0.00044863\\
0.47089	0.00044863\\
0.47134	0.00044863\\
0.47134	0.00044863\\
0.47179	0.00044863\\
0.47179	0.00044863\\
0.47224	0.00044863\\
0.47224	0.00044863\\
0.47268	0.00044863\\
0.47268	0.00044863\\
0.47313	0.00044863\\
0.47313	0.00044863\\
0.47358	0.00044863\\
0.47358	0.00044863\\
0.47403	0.00044863\\
0.47403	0.00053835\\
0.47457	0.00053835\\
0.47457	0.00053835\\
0.47511	0.00053835\\
0.47511	0.00053835\\
0.47565	0.00053835\\
0.47565	0.00053835\\
0.47618	0.00053835\\
0.47618	0.00053835\\
0.47672	0.00053835\\
0.47672	0.00064602\\
0.47737	0.00064602\\
0.47737	0.00064602\\
0.47801	0.00064602\\
0.47801	0.00077523\\
0.47879	0.00077523\\
0.47879	0.00077523\\
0.47956	0.00077523\\
0.47956	0.00093027\\
0.4805	0.00093027\\
0.4805	0.0011163\\
0.48161	0.0011163\\
0.48161	0.0016075\\
0.48322	0.0016075\\
0.48322	0.0023148\\
0.48553	0.0023148\\
0.48553	0.0013396\\
0.48687	0.0013396\\
0.48687	0.0011163\\
0.48799	0.0011163\\
0.48799	0.00093027\\
0.48892	0.00093027\\
0.48892	0.00077523\\
0.4897	0.00077523\\
0.4897	0.00077523\\
0.49047	0.00077523\\
0.49047	0.00064602\\
0.49112	0.00064602\\
0.49112	0.00064602\\
0.49176	0.00064602\\
0.49176	0.00053835\\
0.4923	0.00053835\\
0.4923	0.00053835\\
0.49284	0.00053835\\
0.49284	0.00053835\\
0.49338	0.00053835\\
0.49338	0.00044863\\
0.49383	0.00044863\\
0.49383	0.00044863\\
0.49427	0.00044863\\
0.49427	0.00044863\\
0.49472	0.00044863\\
0.49472	0.00044863\\
0.49517	0.00044863\\
0.49517	0.00044863\\
0.49562	0.00044863\\
0.49562	0.00037386\\
0.49599	0.00037386\\
0.49599	0.00037386\\
0.49637	0.00037386\\
0.49637	0.00037386\\
0.49674	0.00037386\\
0.49674	0.00037386\\
0.49712	0.00037386\\
0.49712	0.00037386\\
0.49749	0.00037386\\
0.49749	0.00037386\\
0.49786	0.00037386\\
0.49786	0.00037386\\
0.49824	0.00037386\\
0.49824	0.00031155\\
0.49855	0.00031155\\
0.49855	0.00031155\\
0.49886	0.00031155\\
0.49886	0.00031155\\
0.49917	0.00031155\\
0.49917	0.00031155\\
0.49948	0.00031155\\
0.49948	0.00031155\\
0.4998	0.00031155\\
0.4998	0.00031155\\
0.50011	0.00031155\\
0.50011	0.00031155\\
0.50042	0.00031155\\
0.50042	0.00031155\\
0.50073	0.00031155\\
0.50073	0.00031155\\
0.50104	0.00031155\\
0.50104	0.00031155\\
0.50135	0.00031155\\
0.50135	0.00031155\\
0.50166	0.00031155\\
0.50166	0.00025962\\
0.50192	0.00025962\\
0.50192	0.00025962\\
0.50218	0.00025962\\
0.50218	0.00025962\\
0.50244	0.00025962\\
0.50244	0.00025962\\
0.5027	0.00025962\\
0.5027	0.00025962\\
0.50296	0.00025962\\
0.50296	0.00025962\\
0.50322	0.00025962\\
0.50322	0.00025962\\
0.50348	0.00025962\\
0.50348	0.00025962\\
0.50374	0.00025962\\
0.50374	0.00025962\\
0.504	0.00025962\\
0.504	0.00025962\\
0.50426	0.00025962\\
0.50426	0.00025962\\
0.50452	0.00025962\\
0.50452	0.00025962\\
0.50478	0.00025962\\
0.50478	0.00025962\\
0.50504	0.00025962\\
0.50504	0.00025962\\
0.5053	0.00025962\\
0.5053	0.00025962\\
0.50556	0.00025962\\
0.50556	0.00025962\\
0.50582	0.00025962\\
0.50582	0.00025962\\
0.50608	0.00025962\\
0.50608	0.00025962\\
0.50634	0.00025962\\
0.50634	0.00025962\\
0.5066	0.00025962\\
0.5066	0.00025962\\
0.50686	0.00025962\\
0.50686	0.00021635\\
0.50707	0.00021635\\
0.50707	0.00021635\\
0.50729	0.00021635\\
0.50729	0.00021635\\
0.50751	0.00021635\\
0.50751	0.00021635\\
0.50772	0.00021635\\
0.50772	0.00021635\\
0.50794	0.00021635\\
0.50794	0.00021635\\
0.50816	0.00021635\\
0.50816	0.00021635\\
0.50837	0.00021635\\
0.50837	0.00021635\\
0.50859	0.00021635\\
0.50859	0.00021635\\
0.5088	0.00021635\\
0.5088	0.00021635\\
0.50902	0.00021635\\
0.50902	0.00021635\\
0.50924	0.00021635\\
0.50924	0.00021635\\
0.50945	0.00021635\\
0.50945	0.00021635\\
0.50967	0.00021635\\
0.50967	0.00021635\\
0.50989	0.00021635\\
0.50989	0.00021635\\
0.5101	0.00021635\\
0.5101	0.00021635\\
0.51032	0.00021635\\
0.51032	0.00021635\\
0.51053	0.00021635\\
0.51053	0.00021635\\
0.51075	0.00021635\\
0.51075	0.00021635\\
0.51097	0.00021635\\
0.51097	0.00021635\\
0.51118	0.00021635\\
0.51118	0.00021635\\
0.5114	0.00021635\\
0.5114	0.00021635\\
0.51162	0.00021635\\
0.51162	0.00021635\\
0.51183	0.00021635\\
0.51183	0.00021635\\
0.51205	0.00021635\\
0.51205	0.00021635\\
0.51227	0.00021635\\
0.51227	0.00021635\\
0.51248	0.00021635\\
0.51248	0.00021635\\
0.5127	0.00021635\\
0.5127	0.00021635\\
0.51291	0.00021635\\
0.51291	0.00021635\\
0.51313	0.00021635\\
0.51313	0.00021635\\
0.51335	0.00021635\\
0.51335	0.00021635\\
0.51356	0.00021635\\
0.51356	0.00021635\\
0.51378	0.00021635\\
0.51378	0.00021635\\
0.514	0.00021635\\
0.514	0.00021635\\
0.51421	0.00021635\\
0.51421	0.00021635\\
0.51443	0.00021635\\
0.51443	0.00021635\\
0.51465	0.00021635\\
0.51465	0.00021635\\
0.51486	0.00021635\\
0.51486	0.00021635\\
0.51508	0.00021635\\
0.51508	0.00021635\\
0.51529	0.00021635\\
0.51529	0.00021635\\
0.51551	0.00021635\\
0.51551	0.00021635\\
0.51573	0.00021635\\
0.51573	0.00021635\\
0.51594	0.00021635\\
0.51594	0.00021635\\
0.51616	0.00021635\\
0.51616	0.00021635\\
0.51638	0.00021635\\
0.51638	0.00021635\\
0.51659	0.00021635\\
0.51659	0.00021635\\
0.51681	0.00021635\\
0.51681	0.00021635\\
0.51703	0.00021635\\
0.51703	0.00021635\\
0.51724	0.00021635\\
0.51724	0.00018029\\
0.51742	0.00018029\\
0.51742	0.00021635\\
0.51764	0.00021635\\
0.51764	0.00018029\\
0.51782	0.00018029\\
0.51782	0.00021635\\
0.51804	0.00021635\\
0.51804	0.00018029\\
0.51822	0.00018029\\
0.51822	0.00021635\\
0.51843	0.00021635\\
0.51843	0.00018029\\
0.51861	0.00018029\\
0.51861	0.00021635\\
0.51883	0.00021635\\
0.51883	0.00018029\\
0.51901	0.00018029\\
0.51901	0.00018029\\
0.51919	0.00018029\\
0.51919	0.00018029\\
0.51937	0.00018029\\
0.51937	0.00021635\\
0.51959	0.00021635\\
0.51959	0.00018029\\
0.51977	0.00018029\\
0.51977	0.00018029\\
0.51995	0.00018029\\
0.51995	0.00018029\\
0.52013	0.00018029\\
0.52013	0.00018029\\
0.52031	0.00018029\\
0.52031	0.00018029\\
0.52049	0.00018029\\
0.52049	0.00018029\\
0.52067	0.00018029\\
0.52067	0.00018029\\
0.52085	0.00018029\\
0.52085	0.00018029\\
0.52103	0.00018029\\
0.52103	0.00018029\\
0.52121	0.00018029\\
0.52121	0.00018029\\
0.52139	0.00018029\\
0.52139	0.00018029\\
0.52157	0.00018029\\
0.52157	0.00018029\\
0.52175	0.00018029\\
0.52175	0.00018029\\
0.52193	0.00018029\\
0.52193	0.00018029\\
0.52211	0.00018029\\
0.52211	0.00018029\\
0.52229	0.00018029\\
0.52229	0.00018029\\
0.52247	0.00018029\\
0.52247	0.00018029\\
0.52265	0.00018029\\
0.52265	0.00018029\\
0.52283	0.00018029\\
0.52283	0.00018029\\
0.52301	0.00018029\\
0.52301	0.00018029\\
0.52319	0.00018029\\
0.52319	0.00021635\\
0.52341	0.00021635\\
0.52341	0.00018029\\
0.52359	0.00018029\\
0.52359	0.00018029\\
0.52377	0.00018029\\
0.52377	0.00021635\\
0.52398	0.00021635\\
0.52398	0.00018029\\
0.52417	0.00018029\\
0.52417	0.00021635\\
0.52438	0.00021635\\
0.52438	0.00018029\\
0.52456	0.00018029\\
0.52456	0.00021635\\
0.52478	0.00021635\\
0.52478	0.00018029\\
0.52496	0.00018029\\
0.52496	0.00021635\\
0.52517	0.00021635\\
0.52517	0.00018029\\
0.52536	0.00018029\\
0.52536	0.00021635\\
0.52557	0.00021635\\
0.52557	0.00021635\\
0.52579	0.00021635\\
0.52579	0.00021635\\
0.526	0.00021635\\
0.526	0.00021635\\
0.52622	0.00021635\\
0.52622	0.00021635\\
0.52644	0.00021635\\
0.52644	0.00021635\\
0.52665	0.00021635\\
0.52665	0.00021635\\
0.52687	0.00021635\\
0.52687	0.00021635\\
0.52709	0.00021635\\
0.52709	0.00021635\\
0.5273	0.00021635\\
0.5273	0.00021635\\
0.52752	0.00021635\\
0.52752	0.00021635\\
0.52773	0.00021635\\
0.52773	0.00021635\\
0.52795	0.00021635\\
0.52795	0.00021635\\
0.52817	0.00021635\\
0.52817	0.00021635\\
0.52838	0.00021635\\
0.52838	0.00021635\\
0.5286	0.00021635\\
0.5286	0.00021635\\
0.52882	0.00021635\\
0.52882	0.00021635\\
0.52903	0.00021635\\
0.52903	0.00021635\\
0.52925	0.00021635\\
0.52925	0.00021635\\
0.52947	0.00021635\\
0.52947	0.00021635\\
0.52968	0.00021635\\
0.52968	0.00021635\\
0.5299	0.00021635\\
0.5299	0.00021635\\
0.53011	0.00021635\\
0.53011	0.00021635\\
0.53033	0.00021635\\
0.53033	0.00021635\\
0.53055	0.00021635\\
0.53055	0.00021635\\
0.53076	0.00021635\\
0.53076	0.00021635\\
0.53098	0.00021635\\
0.53098	0.00021635\\
0.5312	0.00021635\\
0.5312	0.00021635\\
0.53141	0.00021635\\
0.53141	0.00021635\\
0.53163	0.00021635\\
0.53163	0.00021635\\
0.53185	0.00021635\\
0.53185	0.00021635\\
0.53206	0.00021635\\
0.53206	0.00021635\\
0.53228	0.00021635\\
0.53228	0.00021635\\
0.53249	0.00021635\\
0.53249	0.00021635\\
0.53271	0.00021635\\
0.53271	0.00021635\\
0.53293	0.00021635\\
0.53293	0.00021635\\
0.53314	0.00021635\\
0.53314	0.00021635\\
0.53336	0.00021635\\
0.53336	0.00021635\\
0.53358	0.00021635\\
0.53358	0.00021635\\
0.53379	0.00021635\\
0.53379	0.00021635\\
0.53401	0.00021635\\
0.53401	0.00021635\\
0.53423	0.00021635\\
0.53423	0.00021635\\
0.53444	0.00021635\\
0.53444	0.00021635\\
0.53466	0.00021635\\
0.53466	0.00021635\\
0.53487	0.00021635\\
0.53487	0.00021635\\
0.53509	0.00021635\\
0.53509	0.00021635\\
0.53531	0.00021635\\
0.53531	0.00021635\\
0.53552	0.00021635\\
0.53552	0.00021635\\
0.53574	0.00021635\\
0.53574	0.00021635\\
0.53596	0.00021635\\
0.53596	0.00021635\\
0.53617	0.00021635\\
0.53617	0.00021635\\
0.53639	0.00021635\\
0.53639	0.00021635\\
0.53661	0.00021635\\
0.53661	0.00021635\\
0.53682	0.00021635\\
0.53682	0.00025962\\
0.53708	0.00025962\\
0.53708	0.00025962\\
0.53734	0.00025962\\
0.53734	0.00025962\\
0.5376	0.00025962\\
0.5376	0.00025962\\
0.53786	0.00025962\\
0.53786	0.00025962\\
0.53812	0.00025962\\
0.53812	0.00025962\\
0.53838	0.00025962\\
0.53838	0.00025962\\
0.53864	0.00025962\\
0.53864	0.00025962\\
0.5389	0.00025962\\
0.5389	0.00025962\\
0.53916	0.00025962\\
0.53916	0.00025962\\
0.53942	0.00025962\\
0.53942	0.00025962\\
0.53968	0.00025962\\
0.53968	0.00025962\\
0.53994	0.00025962\\
0.53994	0.00025962\\
0.5402	0.00025962\\
0.5402	0.00025962\\
0.54046	0.00025962\\
0.54046	0.00025962\\
0.54072	0.00025962\\
0.54072	0.00025962\\
0.54098	0.00025962\\
0.54098	0.00025962\\
0.54124	0.00025962\\
0.54124	0.00025962\\
0.54149	0.00025962\\
0.54149	0.00025962\\
0.54175	0.00025962\\
0.54175	0.00025962\\
0.54201	0.00025962\\
0.54201	0.00025962\\
0.54227	0.00025962\\
0.54227	0.00025962\\
0.54253	0.00025962\\
0.54253	0.00025962\\
0.54279	0.00025962\\
0.54279	0.00031155\\
0.5431	0.00031155\\
0.5431	0.00031155\\
0.54342	0.00031155\\
0.54342	0.00031155\\
0.54373	0.00031155\\
0.54373	0.00031155\\
0.54404	0.00031155\\
0.54404	0.00031155\\
0.54435	0.00031155\\
0.54435	0.00031155\\
0.54466	0.00031155\\
0.54466	0.00031155\\
0.54497	0.00031155\\
0.54497	0.00031155\\
0.54529	0.00031155\\
0.54529	0.00031155\\
0.5456	0.00031155\\
0.5456	0.00031155\\
0.54591	0.00031155\\
0.54591	0.00031155\\
0.54622	0.00031155\\
0.54622	0.00031155\\
0.54653	0.00031155\\
0.54653	0.00031155\\
0.54684	0.00031155\\
0.54684	0.00031155\\
0.54715	0.00031155\\
0.54715	0.00037386\\
0.54753	0.00037386\\
0.54753	0.00037386\\
0.5479	0.00037386\\
0.5479	0.00037386\\
0.54828	0.00037386\\
0.54828	0.00037386\\
0.54865	0.00037386\\
0.54865	0.00037386\\
0.54902	0.00037386\\
0.54902	0.00037386\\
0.5494	0.00037386\\
0.5494	0.00037386\\
0.54977	0.00037386\\
0.54977	0.00037386\\
0.55015	0.00037386\\
0.55015	0.00037386\\
0.55052	0.00037386\\
0.55052	0.00044863\\
0.55097	0.00044863\\
0.55097	0.00044863\\
0.55142	0.00044863\\
0.55142	0.00044863\\
0.55187	0.00044863\\
0.55187	0.00044863\\
0.55231	0.00044863\\
0.55231	0.00044863\\
0.55276	0.00044863\\
0.55276	0.00044863\\
0.55321	0.00044863\\
0.55321	0.00044863\\
0.55366	0.00044863\\
0.55366	0.00053835\\
0.5542	0.00053835\\
0.5542	0.00053835\\
0.55474	0.00053835\\
0.55474	0.00053835\\
0.55527	0.00053835\\
0.55527	0.00053835\\
0.55581	0.00053835\\
0.55581	0.00064602\\
0.55646	0.00064602\\
0.55646	0.00064602\\
0.55711	0.00064602\\
0.55711	0.00064602\\
0.55775	0.00064602\\
0.55775	0.00077523\\
0.55853	0.00077523\\
0.55853	0.00077523\\
0.5593	0.00077523\\
0.5593	0.00093027\\
0.56023	0.00093027\\
0.56023	0.0011163\\
0.56135	0.0011163\\
0.56135	0.0013396\\
0.56269	0.0013396\\
0.56269	0.001929\\
0.56462	0.001929\\
0.56462	0.0023148\\
0.56693	0.0023148\\
0.56693	0.001929\\
0.56886	0.001929\\
0.56886	0.0016075\\
0.57047	0.0016075\\
0.57047	0.0013396\\
0.57181	0.0013396\\
0.57181	0.0011163\\
0.57292	0.0011163\\
0.57292	0.0011163\\
0.57404	0.0011163\\
0.57404	0.0011163\\
0.57516	0.0011163\\
0.57516	0.00093027\\
0.57609	0.00093027\\
0.57609	0.00093027\\
0.57702	0.00093027\\
0.57702	0.00093027\\
0.57795	0.00093027\\
0.57795	0.00077523\\
0.57872	0.00077523\\
0.57872	0.00077523\\
0.5795	0.00077523\\
0.5795	0.00077523\\
0.58027	0.00077523\\
0.58027	0.00077523\\
0.58105	0.00077523\\
0.58105	0.00077523\\
0.58182	0.00077523\\
0.58182	0.00077523\\
0.5826	0.00077523\\
0.5826	0.00064602\\
0.58324	0.00064602\\
0.58324	0.00064602\\
0.58389	0.00064602\\
0.58389	0.00064602\\
0.58454	0.00064602\\
0.58454	0.00064602\\
0.58518	0.00064602\\
0.58518	0.00064602\\
0.58583	0.00064602\\
0.58583	0.00064602\\
0.58648	0.00064602\\
0.58648	0.00064602\\
0.58712	0.00064602\\
0.58712	0.00064602\\
0.58777	0.00064602\\
0.58777	0.00064602\\
0.58841	0.00064602\\
0.58841	0.00064602\\
0.58906	0.00064602\\
0.58906	0.00064602\\
0.58971	0.00064602\\
0.58971	0.00064602\\
0.59035	0.00064602\\
0.59035	0.00064602\\
0.591	0.00064602\\
0.591	0.00064602\\
0.59164	0.00064602\\
0.59164	0.00064602\\
0.59229	0.00064602\\
0.59229	0.00064602\\
0.59294	0.00064602\\
0.59294	0.00064602\\
0.59358	0.00064602\\
0.59358	0.00064602\\
0.59423	0.00064602\\
0.59423	0.00064602\\
0.59487	0.00064602\\
0.59487	0.00064602\\
0.59552	0.00064602\\
0.59552	0.00064602\\
0.59617	0.00064602\\
0.59617	0.00064602\\
0.59681	0.00064602\\
0.59681	0.00064602\\
0.59746	0.00064602\\
0.59746	0.00064602\\
0.5981	0.00064602\\
0.5981	0.00064602\\
0.59875	0.00064602\\
0.59875	0.00064602\\
0.5994	0.00064602\\
0.5994	0.00064602\\
0.60004	0.00064602\\
0.60004	0.00064602\\
0.60069	0.00064602\\
0.60069	0.00064602\\
0.60133	0.00064602\\
0.60133	0.00064602\\
0.60198	0.00064602\\
0.60198	0.00064602\\
0.60263	0.00064602\\
0.60263	0.00064602\\
0.60327	0.00064602\\
0.60327	0.00064602\\
0.60392	0.00064602\\
0.60392	0.00064602\\
0.60456	0.00064602\\
0.60456	0.00064602\\
0.60521	0.00064602\\
0.60521	0.00064602\\
0.60586	0.00064602\\
0.60586	0.00064602\\
0.6065	0.00064602\\
0.6065	0.00064602\\
0.60715	0.00064602\\
0.60715	0.00064602\\
0.60779	0.00064602\\
0.60779	0.00064602\\
0.60844	0.00064602\\
0.60844	0.00064602\\
0.60909	0.00064602\\
0.60909	0.00064602\\
0.60973	0.00064602\\
0.60973	0.00064602\\
0.61038	0.00064602\\
0.61038	0.00064602\\
0.61102	0.00064602\\
0.61102	0.00064602\\
0.61167	0.00064602\\
0.61167	0.00077523\\
0.61245	0.00077523\\
0.61245	0.00077523\\
0.61322	0.00077523\\
0.61322	0.00077523\\
0.614	0.00077523\\
0.614	0.00077523\\
0.61477	0.00077523\\
0.61477	0.00077523\\
0.61555	0.00077523\\
0.61555	0.00077523\\
0.61632	0.00077523\\
0.61632	0.00077523\\
0.6171	0.00077523\\
0.6171	0.00077523\\
0.61787	0.00077523\\
0.61787	0.00077523\\
0.61865	0.00077523\\
0.61865	0.00077523\\
0.61942	0.00077523\\
0.61942	0.00077523\\
0.6202	0.00077523\\
0.6202	0.00077523\\
0.62097	0.00077523\\
0.62097	0.00077523\\
0.62175	0.00077523\\
0.62175	0.00077523\\
0.62252	0.00077523\\
0.62252	0.00093027\\
0.62345	0.00093027\\
0.62345	0.00093027\\
0.62438	0.00093027\\
0.62438	0.00093027\\
0.62531	0.00093027\\
0.62531	0.00093027\\
0.62624	0.00093027\\
0.62624	0.00093027\\
0.62717	0.00093027\\
0.62717	0.00093027\\
0.6281	0.00093027\\
0.6281	0.00093027\\
0.62904	0.00093027\\
0.62904	0.00093027\\
0.62997	0.00093027\\
0.62997	0.00093027\\
0.6309	0.00093027\\
0.6309	0.00093027\\
0.63183	0.00093027\\
0.63183	0.00093027\\
0.63276	0.00093027\\
0.63276	0.0011163\\
0.63387	0.0011163\\
0.63387	0.0011163\\
0.63499	0.0011163\\
0.63499	0.0011163\\
0.63611	0.0011163\\
0.63611	0.0011163\\
0.63722	0.0011163\\
0.63722	0.0011163\\
0.63834	0.0011163\\
0.63834	0.0011163\\
0.63945	0.0011163\\
0.63945	0.0011163\\
0.64057	0.0011163\\
0.64057	0.0011163\\
0.64169	0.0011163\\
0.64169	0.0013396\\
0.64303	0.0013396\\
0.64303	0.0013396\\
0.64437	0.0013396\\
0.64437	0.0013396\\
0.64571	0.0013396\\
0.64571	0.0013396\\
0.64705	0.0013396\\
0.64705	0.0013396\\
0.64838	0.0013396\\
0.64838	0.0013396\\
0.64972	0.0013396\\
0.64972	0.0013396\\
0.65106	0.0013396\\
0.65106	0.0016075\\
0.65267	0.0016075\\
0.65267	0.0016075\\
0.65428	0.0016075\\
0.65428	0.0016075\\
0.65589	0.0016075\\
0.65589	0.0016075\\
0.65749	0.0016075\\
0.65749	0.0016075\\
0.6591	0.0016075\\
0.6591	0.0016075\\
0.66071	0.0016075\\
0.66071	0.001929\\
0.66264	0.001929\\
0.66264	0.001929\\
0.66457	0.001929\\
0.66457	0.001929\\
0.6665	0.001929\\
0.6665	0.001929\\
0.66842	0.001929\\
0.66842	0.001929\\
0.67035	0.001929\\
0.67035	0.0023148\\
0.67267	0.0023148\\
0.67267	0.0023148\\
0.67498	0.0023148\\
0.67498	0.0023148\\
0.6773	0.0023148\\
0.6773	0.0023148\\
0.67961	0.0023148\\
0.67961	0.0023148\\
0.68193	0.0023148\\
0.68193	0.0027778\\
0.68471	0.0027778\\
0.68471	0.0027778\\
0.68748	0.0027778\\
0.68748	0.0027778\\
0.69026	0.0027778\\
0.69026	0.0027778\\
0.69304	0.0027778\\
0.69304	0.0033333\\
0.69637	0.0033333\\
0.69637	0.0033333\\
0.69971	0.0033333\\
0.69971	0.0033333\\
0.70304	0.0033333\\
0.70304	0.004\\
0.70704	0.004\\
0.70704	0.004\\
0.71104	0.004\\
0.71104	0.004\\
0.71504	0.004\\
0.71504	0.004\\
0.71904	0.004\\
0.71904	0.0048\\
0.72384	0.0048\\
0.72384	0.0048\\
0.72864	0.0048\\
0.72864	0.00576\\
0.7344	0.00576\\
0.7344	0.00576\\
0.74016	0.00576\\
0.74016	0.00576\\
0.74592	0.00576\\
0.74592	0.006912\\
0.75283	0.006912\\
0.75283	0.006912\\
0.75974	0.006912\\
0.75974	0.0082944\\
0.76804	0.0082944\\
0.76804	0.0082944\\
0.77633	0.0082944\\
0.77633	0.0099533\\
0.78629	0.0099533\\
0.78629	0.011944\\
0.79823	0.011944\\
0.79823	0.014333\\
0.81256	0.014333\\
0.81256	0.014333\\
0.82689	0.014333\\
0.82689	0.017199\\
0.84409	0.017199\\
0.84409	0.020639\\
0.86473	0.020639\\
0.86473	0.02972\\
0.89445	0.02972\\
0.89445	0.035664\\
0.93012	0.035664\\
0.93012	0.051357\\
0.98147	0.051357\\
0.98147	0.018526\\
1	0.018526\\
};
\addlegendentry{$\gamma=0.8$}

\end{axis}

\end{tikzpicture}%


==> src/residualsColl1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.3\textwidth,
height=0.15\textwidth,
scale only axis,
xmin=0,xmax=1,
xlabel style={font=\color{white!15!black}},
% xlabel={$t$},
xtick={0,0.25,0.5,0.75,1},
% xticklabels={0,$\frac{1}{4}$,$\frac{1}{2}$,$\frac{3}{4}$,1},
xticklabels={},
ymode=log,
ymin=1e-16,ymax=1,
yminorticks=true,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot,thick]
  table[row sep=crcr]{%
0	1\\
2.5e-11	1\\
8e-10	1\\
6.075e-09	1\\
2.56e-08	1\\
7.8125e-08	1\\
1.944e-07	1\\
4.2017e-07	1\\
8.192e-07	1\\
1.4762e-06	0.99999\\
2.5e-06	0.99999\\
4.0263e-06	0.99998\\
6.2208e-06	0.99998\\
9.2823e-06	0.99996\\
1.3446e-05	0.99995\\
1.8984e-05	0.99992\\
2.6214e-05	0.9999\\
3.5496e-05	0.99986\\
4.7239e-05	0.99981\\
6.1902e-05	0.99975\\
8e-05	0.99968\\
0.0001021	0.99959\\
0.00012884	0.99948\\
0.00016091	0.99936\\
0.00019907	0.9992\\
0.00024414	0.99902\\
0.00029703	0.99881\\
0.00035872	0.99857\\
0.00043026	0.99828\\
0.00051278	0.99795\\
0.0006075	0.99757\\
0.00071573	0.99714\\
0.00083886	0.99664\\
0.00097838	0.99609\\
0.0011359	0.99546\\
0.001313	0.99475\\
0.0015117	0.99395\\
0.0017336	0.99307\\
0.0019809	0.99208\\
0.0022556	0.99098\\
0.00256	0.98976\\
0.0028964	0.98841\\
0.0032673	0.98693\\
0.0036752	0.9853\\
0.0041229	0.98351\\
0.0046132	0.98155\\
0.0051491	0.9794\\
0.0057336	0.97707\\
0.0063701	0.97452\\
0.0070619	0.97175\\
0.0078125	0.96875\\
0.0086256	0.9655\\
0.0095051	0.96198\\
0.010455	0.95818\\
0.011479	0.95408\\
0.012582	0.94967\\
0.013768	0.94493\\
0.015042	0.93983\\
0.016409	0.93436\\
0.017873	0.92851\\
0.01944	0.92224\\
0.021115	0.91554\\
0.022903	0.90839\\
0.024811	0.90076\\
0.026844	0.89263\\
0.029007	0.88397\\
0.031308	0.87477\\
0.033753	0.86499\\
0.036348	0.85461\\
0.039101	0.8436\\
0.042017	0.83193\\
0.045106	0.81958\\
0.048373	0.80651\\
0.051827	0.79269\\
0.055475	0.7781\\
0.059326	0.7627\\
0.063388	0.74645\\
0.06767	0.72932\\
0.072179	0.71128\\
0.076926	0.69229\\
0.08192	0.67232\\
0.08717	0.65132\\
0.092685	0.62926\\
0.098476	0.6061\\
0.10455	0.58179\\
0.11093	0.55629\\
0.11761	0.52957\\
0.12461	0.50158\\
0.13193	0.47227\\
0.1396	0.44159\\
0.14762	0.40951\\
0.15601	0.37597\\
0.16477	0.34092\\
0.17392	0.30431\\
0.18348	0.2661\\
0.19345	0.22622\\
0.20384	0.18463\\
0.21468	0.14127\\
0.22598	0.096079\\
0.23775	0.04901\\
0.25	2.2204e-16\\
0.25	0.0022187\\
0.25	0.0044373\\
0.25	0.006656\\
0.25	0.0088746\\
0.25	0.011093\\
0.25	0.013312\\
0.25	0.01553\\
0.25	0.017749\\
0.25	0.019967\\
0.25	0.022184\\
0.25	0.024401\\
0.25001	0.026618\\
0.25001	0.028834\\
0.25001	0.031048\\
0.25002	0.033262\\
0.25003	0.035473\\
0.25004	0.037683\\
0.25005	0.03989\\
0.25006	0.042095\\
0.25008	0.044296\\
0.2501	0.046493\\
0.25013	0.048686\\
0.25016	0.050874\\
0.2502	0.053056\\
0.25024	0.055231\\
0.2503	0.057398\\
0.25036	0.059557\\
0.25043	0.061707\\
0.25051	0.063846\\
0.25061	0.065973\\
0.25072	0.068087\\
0.25084	0.070187\\
0.25098	0.072271\\
0.25114	0.074338\\
0.25131	0.076386\\
0.25151	0.078413\\
0.25173	0.080417\\
0.25198	0.082397\\
0.25226	0.084351\\
0.25256	0.086277\\
0.2529	0.088171\\
0.25327	0.090033\\
0.25368	0.091859\\
0.25412	0.093646\\
0.25461	0.095393\\
0.25515	0.097097\\
0.25573	0.098754\\
0.25637	0.10036\\
0.25706	0.10192\\
0.25781	0.10342\\
0.25863	0.10485\\
0.25951	0.10623\\
0.26045	0.10754\\
0.26148	0.10878\\
0.26258	0.10995\\
0.26377	0.11103\\
0.26504	0.11204\\
0.26641	0.11296\\
0.26787	0.11378\\
0.26944	0.11452\\
0.27111	0.11515\\
0.2729	0.11567\\
0.27481	0.11609\\
0.27684	0.11639\\
0.27901	0.11658\\
0.28131	0.11663\\
0.28375	0.11656\\
0.28635	0.11635\\
0.2891	0.116\\
0.29202	0.1155\\
0.29511	0.11485\\
0.29837	0.11404\\
0.30183	0.11307\\
0.30548	0.11192\\
0.30933	0.1106\\
0.31339	0.1091\\
0.31767	0.1074\\
0.32218	0.10551\\
0.32693	0.10342\\
0.33192	0.10111\\
0.33717	0.098596\\
0.34268	0.095855\\
0.34848	0.092884\\
0.35455	0.089676\\
0.36093	0.086225\\
0.36761	0.082522\\
0.37461	0.078561\\
0.38193	0.074333\\
0.3896	0.069833\\
0.39762	0.065051\\
0.40601	0.05998\\
0.41477	0.054613\\
0.42392	0.048941\\
0.43348	0.042955\\
0.44345	0.036649\\
0.45384	0.030013\\
0.46468	0.023039\\
0.47598	0.015718\\
0.48775	0.0080413\\
0.5	2.2204e-16\\
0.5	0.00044392\\
0.5	0.00088784\\
0.5	0.0013318\\
0.5	0.0017757\\
0.5	0.0022196\\
0.5	0.0026635\\
0.5	0.0031074\\
0.5	0.0035512\\
0.5	0.003995\\
0.5	0.0044388\\
0.5	0.0048825\\
0.50001	0.005326\\
0.50001	0.0057695\\
0.50001	0.0062127\\
0.50002	0.0066558\\
0.50003	0.0070985\\
0.50004	0.007541\\
0.50005	0.007983\\
0.50006	0.0084246\\
0.50008	0.0088656\\
0.5001	0.009306\\
0.50013	0.0097457\\
0.50016	0.010184\\
0.5002	0.010622\\
0.50024	0.011059\\
0.5003	0.011495\\
0.50036	0.011929\\
0.50043	0.012361\\
0.50051	0.012792\\
0.50061	0.013221\\
0.50072	0.013647\\
0.50084	0.014072\\
0.50098	0.014493\\
0.50114	0.014912\\
0.50131	0.015328\\
0.50151	0.01574\\
0.50173	0.016148\\
0.50198	0.016553\\
0.50226	0.016953\\
0.50256	0.017348\\
0.5029	0.017738\\
0.50327	0.018122\\
0.50368	0.018501\\
0.50412	0.018873\\
0.50461	0.019238\\
0.50515	0.019596\\
0.50573	0.019946\\
0.50637	0.020287\\
0.50706	0.02062\\
0.50781	0.020942\\
0.50863	0.021255\\
0.50951	0.021556\\
0.51045	0.021846\\
0.51148	0.022124\\
0.51258	0.022389\\
0.51377	0.022639\\
0.51504	0.022875\\
0.51641	0.023096\\
0.51787	0.0233\\
0.51944	0.023486\\
0.52111	0.023655\\
0.5229	0.023803\\
0.52481	0.023932\\
0.52684	0.024039\\
0.52901	0.024123\\
0.53131	0.024183\\
0.53375	0.024218\\
0.53635	0.024226\\
0.5391	0.024207\\
0.54202	0.024159\\
0.54511	0.024079\\
0.54837	0.023968\\
0.55183	0.023823\\
0.55548	0.023642\\
0.55933	0.023425\\
0.56339	0.023168\\
0.56767	0.022872\\
0.57218	0.022532\\
0.57693	0.022149\\
0.58192	0.021719\\
0.58717	0.021241\\
0.59268	0.020713\\
0.59848	0.020133\\
0.60455	0.019498\\
0.61093	0.018806\\
0.61761	0.018056\\
0.62461	0.017244\\
0.63193	0.016369\\
0.6396	0.015427\\
0.64762	0.014418\\
0.65601	0.013337\\
0.66477	0.012183\\
0.67392	0.010954\\
0.68348	0.0096454\\
0.69345	0.0082561\\
0.70384	0.0067831\\
0.71468	0.0052237\\
0.72598	0.0035752\\
0.73775	0.0018349\\
0.75	2.2204e-16\\
0.75	0.00010237\\
0.75	0.00020474\\
0.75	0.00030711\\
0.75	0.00040948\\
0.75	0.00051185\\
0.75	0.00061421\\
0.75	0.00071658\\
0.75	0.00081894\\
0.75	0.00092129\\
0.75	0.0010236\\
0.75	0.0011259\\
0.75001	0.0012283\\
0.75001	0.0013305\\
0.75001	0.0014328\\
0.75002	0.001535\\
0.75003	0.0016371\\
0.75004	0.0017392\\
0.75005	0.0018412\\
0.75006	0.0019432\\
0.75008	0.002045\\
0.7501	0.0021467\\
0.75013	0.0022482\\
0.75016	0.0023496\\
0.7502	0.0024509\\
0.75024	0.0025519\\
0.7503	0.0026526\\
0.75036	0.0027531\\
0.75043	0.0028533\\
0.75051	0.0029532\\
0.75061	0.0030527\\
0.75072	0.0031518\\
0.75084	0.0032504\\
0.75098	0.0033486\\
0.75114	0.0034462\\
0.75131	0.0035432\\
0.75151	0.0036395\\
0.75173	0.0037351\\
0.75198	0.0038299\\
0.75226	0.0039239\\
0.75256	0.004017\\
0.7529	0.0041091\\
0.75327	0.0042001\\
0.75368	0.0042899\\
0.75412	0.0043785\\
0.75461	0.0044658\\
0.75515	0.0045516\\
0.75573	0.0046359\\
0.75637	0.0047185\\
0.75706	0.0047993\\
0.75781	0.0048782\\
0.75863	0.0049551\\
0.75951	0.0050298\\
0.76045	0.0051022\\
0.76148	0.0051721\\
0.76258	0.0052394\\
0.76377	0.0053038\\
0.76504	0.0053652\\
0.76641	0.0054234\\
0.76787	0.0054782\\
0.76944	0.0055294\\
0.77111	0.0055767\\
0.7729	0.00562\\
0.77481	0.0056588\\
0.77684	0.005693\\
0.77901	0.0057223\\
0.78131	0.0057464\\
0.78375	0.005765\\
0.78635	0.0057776\\
0.7891	0.0057841\\
0.79202	0.0057839\\
0.79511	0.0057767\\
0.79837	0.0057621\\
0.80183	0.0057397\\
0.80548	0.0057091\\
0.80933	0.0056696\\
0.81339	0.0056209\\
0.81767	0.0055624\\
0.82218	0.0054937\\
0.82693	0.005414\\
0.83192	0.0053229\\
0.83717	0.0052198\\
0.84268	0.0051039\\
0.84848	0.0049747\\
0.85455	0.0048315\\
0.86093	0.0046735\\
0.86761	0.0045001\\
0.87461	0.0043106\\
0.88193	0.0041041\\
0.8896	0.0038798\\
0.89762	0.003637\\
0.90601	0.0033749\\
0.91477	0.0030925\\
0.92392	0.0027891\\
0.93348	0.0024638\\
0.94345	0.0021156\\
0.95384	0.0017437\\
0.96468	0.0013471\\
0.97598	0.00092491\\
0.98775	0.0004762\\
1	2.2204e-16\\
};
\end{axis}
\end{tikzpicture}%


==> src/residualsColl2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.3\textwidth,
height=0.15\textwidth,
scale only axis,
xmin=0,xmax=1,
xlabel style={font=\color{white!15!black}},
% xlabel={$t$},
xtick={0,0.25,0.5,0.75,1},
% xticklabels={0,$\frac{1}{4}$,$\frac{1}{2}$,$\frac{3}{4}$,1},
xticklabels={},
ymode=log,
ymin=1e-16,ymax=1,
yminorticks=true,
yticklabels={},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot,thick]
  table[row sep=crcr]{%
0	1\\
7.8125e-13	1\\
2.5e-11	1\\
1.8984e-10	1\\
8e-10	1\\
2.4414e-09	1\\
6.075e-09	1\\
1.313e-08	1\\
2.56e-08	1\\
4.6132e-08	1\\
7.8125e-08	1\\
1.2582e-07	1\\
1.944e-07	1\\
2.9007e-07	1\\
4.2017e-07	0.99999\\
5.9326e-07	0.99999\\
8.192e-07	0.99999\\
1.1093e-06	0.99999\\
1.4762e-06	0.99998\\
1.9345e-06	0.99998\\
2.5e-06	0.99997\\
3.1907e-06	0.99996\\
4.0263e-06	0.99995\\
5.0284e-06	0.99994\\
6.2208e-06	0.99993\\
7.6294e-06	0.99991\\
9.2823e-06	0.99989\\
1.121e-05	0.99987\\
1.3446e-05	0.99984\\
1.6024e-05	0.99981\\
1.8984e-05	0.99977\\
2.2367e-05	0.99973\\
2.6214e-05	0.99969\\
3.0575e-05	0.99963\\
3.5496e-05	0.99957\\
4.1033e-05	0.99951\\
4.7239e-05	0.99943\\
5.4175e-05	0.99935\\
6.1902e-05	0.99926\\
7.0488e-05	0.99915\\
8e-05	0.99904\\
9.0513e-05	0.99891\\
0.0001021	0.99878\\
0.00011485	0.99862\\
0.00012884	0.99845\\
0.00014416	0.99827\\
0.00016091	0.99807\\
0.00017918	0.99785\\
0.00019907	0.99761\\
0.00022068	0.99735\\
0.00024414	0.99707\\
0.00026955	0.99677\\
0.00029703	0.99644\\
0.00032672	0.99608\\
0.00035872	0.9957\\
0.00039319	0.99529\\
0.00043026	0.99484\\
0.00047007	0.99437\\
0.00051278	0.99386\\
0.00055853	0.99331\\
0.0006075	0.99272\\
0.00065984	0.9921\\
0.00071573	0.99143\\
0.00077534	0.99072\\
0.00083886	0.98996\\
0.00090648	0.98915\\
0.00097838	0.98829\\
0.0010548	0.98738\\
0.0011359	0.98641\\
0.0012219	0.98538\\
0.001313	0.9843\\
0.0014096	0.98315\\
0.0015117	0.98193\\
0.0016196	0.98065\\
0.0017336	0.97929\\
0.0018539	0.97786\\
0.0019809	0.97636\\
0.0021147	0.97477\\
0.0022556	0.9731\\
0.002404	0.97134\\
0.00256	0.96949\\
0.0027241	0.96755\\
0.0028964	0.96551\\
0.0030774	0.96337\\
0.0032673	0.96113\\
0.0034664	0.95879\\
0.0036752	0.95633\\
0.0038939	0.95376\\
0.0041229	0.95107\\
0.0043625	0.94826\\
0.0046132	0.94532\\
0.0048753	0.94226\\
0.0051491	0.93906\\
0.0054351	0.93572\\
0.0057336	0.93225\\
0.0060452	0.92863\\
0.0063701	0.92486\\
0.0067089	0.92093\\
0.0070619	0.91685\\
0.0074296	0.91261\\
0.0078125	0.9082\\
0.008211	0.90363\\
0.0086256	0.89887\\
0.0090568	0.89394\\
0.0095051	0.88883\\
0.0099709	0.88353\\
0.010455	0.87804\\
0.010957	0.87235\\
0.011479	0.86647\\
0.01202	0.86038\\
0.012582	0.85408\\
0.013165	0.84757\\
0.013768	0.84085\\
0.014394	0.8339\\
0.015042	0.82673\\
0.015714	0.81934\\
0.016409	0.81171\\
0.017129	0.80385\\
0.017873	0.79575\\
0.018643	0.7874\\
0.01944	0.77881\\
0.020264	0.76998\\
0.021115	0.76089\\
0.021995	0.75155\\
0.022903	0.74195\\
0.023842	0.73209\\
0.024811	0.72197\\
0.025811	0.71158\\
0.026844	0.70094\\
0.027909	0.69002\\
0.029007	0.67884\\
0.03014	0.66739\\
0.031308	0.65567\\
0.032512	0.64368\\
0.033753	0.63142\\
0.035032	0.61889\\
0.036348	0.6061\\
0.037704	0.59304\\
0.039101	0.57971\\
0.040538	0.56613\\
0.042017	0.55229\\
0.04354	0.53819\\
0.045106	0.52384\\
0.046716	0.50924\\
0.048373	0.4944\\
0.050076	0.47933\\
0.051827	0.46403\\
0.053626	0.44851\\
0.055475	0.43278\\
0.057375	0.41684\\
0.059326	0.40071\\
0.06133	0.3844\\
0.063388	0.36792\\
0.065501	0.35128\\
0.06767	0.3345\\
0.069895	0.31759\\
0.072179	0.30056\\
0.074523	0.28344\\
0.076926	0.26625\\
0.079392	0.249\\
0.08192	0.23171\\
0.084512	0.21441\\
0.08717	0.19712\\
0.089893	0.17987\\
0.092685	0.16268\\
0.095545	0.14558\\
0.098476	0.12861\\
0.10148	0.11179\\
0.10455	0.095167\\
0.1077	0.078767\\
0.11093	0.062633\\
0.11423	0.046804\\
0.11761	0.031322\\
0.12107	0.016233\\
0.12461	0.0015841\\
0.125	2.2204e-16\\
0.12823	0.012576\\
0.13193	0.026194\\
0.13572	0.039216\\
0.1396	0.051583\\
0.14357	0.063237\\
0.14762	0.074113\\
0.15177	0.084145\\
0.15601	0.093264\\
0.16034	0.1014\\
0.16477	0.10847\\
0.1693	0.1144\\
0.17392	0.1191\\
0.17865	0.12249\\
0.18348	0.12448\\
0.18841	0.12497\\
0.19345	0.12387\\
0.19859	0.12106\\
0.20384	0.11645\\
0.20921	0.10992\\
0.21468	0.10135\\
0.22027	0.090628\\
0.22598	0.077617\\
0.2318	0.062189\\
0.23775	0.044206\\
0.24381	0.023526\\
0.25	2.2204e-16\\
0.25	0.00016798\\
0.25	0.00033596\\
0.25	0.00050394\\
0.25	0.00067192\\
0.25	0.0008399\\
0.25	0.0010079\\
0.25	0.0011758\\
0.25	0.0013438\\
0.25	0.0015118\\
0.25	0.0016797\\
0.25	0.0018476\\
0.25	0.0020155\\
0.25	0.0021833\\
0.25	0.0023511\\
0.25	0.0025188\\
0.25	0.0026865\\
0.25	0.002854\\
0.25	0.0030215\\
0.25	0.0031888\\
0.25	0.003356\\
0.25	0.003523\\
0.25	0.0036898\\
0.25001	0.0038564\\
0.25001	0.0040227\\
0.25001	0.0041887\\
0.25001	0.0043545\\
0.25001	0.0045198\\
0.25001	0.0046848\\
0.25002	0.0048494\\
0.25002	0.0050134\\
0.25002	0.005177\\
0.25003	0.00534\\
0.25003	0.0055024\\
0.25004	0.0056641\\
0.25004	0.005825\\
0.25005	0.0059852\\
0.25005	0.0061446\\
0.25006	0.0063031\\
0.25007	0.0064606\\
0.25008	0.006617\\
0.25009	0.0067724\\
0.2501	0.0069266\\
0.25011	0.0070796\\
0.25013	0.0072313\\
0.25014	0.0073817\\
0.25016	0.0075307\\
0.25018	0.0076781\\
0.2502	0.0078239\\
0.25022	0.007968\\
0.25024	0.0081104\\
0.25027	0.0082508\\
0.2503	0.0083894\\
0.25033	0.0085259\\
0.25036	0.0086602\\
0.25039	0.0087924\\
0.25043	0.0089223\\
0.25047	0.0090497\\
0.25051	0.0091748\\
0.25056	0.0092974\\
0.25061	0.0094175\\
0.25066	0.0095348\\
0.25072	0.0096492\\
0.25078	0.0097608\\
0.25084	0.0098692\\
0.25091	0.0099746\\
0.25098	0.010077\\
0.25105	0.010176\\
0.25114	0.010272\\
0.25122	0.010364\\
0.25131	0.010453\\
0.25141	0.010538\\
0.25151	0.01062\\
0.25162	0.010697\\
0.25173	0.010772\\
0.25185	0.010842\\
0.25198	0.010908\\
0.25211	0.010971\\
0.25226	0.011029\\
0.2524	0.011082\\
0.25256	0.011132\\
0.25272	0.011178\\
0.2529	0.011219\\
0.25308	0.011256\\
0.25327	0.011288\\
0.25347	0.011317\\
0.25368	0.01134\\
0.25389	0.011359\\
0.25412	0.011373\\
0.25436	0.011384\\
0.25461	0.011389\\
0.25488	0.011389\\
0.25515	0.011385\\
0.25544	0.011377\\
0.25573	0.011363\\
0.25605	0.011346\\
0.25637	0.011324\\
0.25671	0.011296\\
0.25706	0.011264\\
0.25743	0.011226\\
0.25781	0.011184\\
0.25821	0.011136\\
0.25863	0.011083\\
0.25906	0.011025\\
0.25951	0.010964\\
0.25997	0.010897\\
0.26045	0.010825\\
0.26096	0.010749\\
0.26148	0.010667\\
0.26202	0.010581\\
0.26258	0.01049\\
0.26316	0.010393\\
0.26377	0.010294\\
0.26439	0.010189\\
0.26504	0.010081\\
0.26571	0.0099671\\
0.26641	0.0098491\\
0.26713	0.0097266\\
0.26787	0.0095998\\
0.26864	0.0094694\\
0.26944	0.0093356\\
0.27026	0.0091976\\
0.27111	0.0090557\\
0.27199	0.0089098\\
0.2729	0.0087601\\
0.27384	0.0086067\\
0.27481	0.0084507\\
0.27581	0.0082918\\
0.27684	0.0081295\\
0.27791	0.0079639\\
0.27901	0.0077953\\
0.28014	0.0076236\\
0.28131	0.0074496\\
0.28251	0.0072739\\
0.28375	0.0070957\\
0.28503	0.006915\\
0.28635	0.0067321\\
0.2877	0.0065471\\
0.2891	0.0063604\\
0.29054	0.006173\\
0.29202	0.005984\\
0.29354	0.0057935\\
0.29511	0.0056017\\
0.29672	0.0054087\\
0.29837	0.0052152\\
0.30008	0.0050218\\
0.30183	0.0048277\\
0.30363	0.0046332\\
0.30548	0.0044385\\
0.30737	0.0042437\\
0.30933	0.0040496\\
0.31133	0.0038563\\
0.31339	0.0036635\\
0.3155	0.0034715\\
0.31767	0.0032803\\
0.3199	0.0030904\\
0.32218	0.0029024\\
0.32452	0.002716\\
0.32693	0.0025314\\
0.32939	0.0023487\\
0.33192	0.0021683\\
0.33451	0.0019904\\
0.33717	0.0018155\\
0.33989	0.0016435\\
0.34268	0.0014746\\
0.34555	0.001309\\
0.34848	0.001147\\
0.35148	0.00098903\\
0.35455	0.00083524\\
0.3577	0.00068578\\
0.36093	0.00054091\\
0.36423	0.00040094\\
0.36761	0.00026613\\
0.37107	0.00013683\\
0.37461	1.3246e-05\\
0.375	2.2204e-16\\
0.37823	0.00010432\\
0.38193	0.00021556\\
0.38572	0.00032014\\
0.3896	0.00041772\\
0.39357	0.00050811\\
0.39762	0.00059086\\
0.40177	0.00066561\\
0.40601	0.00073199\\
0.41034	0.00078961\\
0.41477	0.00083807\\
0.4193	0.00087721\\
0.42392	0.0009064\\
0.42865	0.00092521\\
0.43348	0.00093317\\
0.43841	0.00092983\\
0.44345	0.00091472\\
0.44859	0.00088748\\
0.45384	0.00084755\\
0.45921	0.00079429\\
0.46468	0.00072716\\
0.47027	0.00064558\\
0.47598	0.00054898\\
0.4818	0.00043676\\
0.48775	0.00030837\\
0.49381	0.00016301\\
0.5	2.2204e-16\\
0.5	3.6423e-06\\
0.5	7.2814e-06\\
0.5	1.0922e-05\\
0.5	1.4563e-05\\
0.5	1.8204e-05\\
0.5	2.1844e-05\\
0.5	2.5485e-05\\
0.5	2.9126e-05\\
0.5	3.2767e-05\\
0.5	3.6407e-05\\
0.5	4.0049e-05\\
0.5	4.369e-05\\
0.5	4.7331e-05\\
0.5	5.0972e-05\\
0.5	5.4614e-05\\
0.5	5.8256e-05\\
0.5	6.1899e-05\\
0.5	6.5542e-05\\
0.5	6.9185e-05\\
0.5	7.2829e-05\\
0.5	7.6474e-05\\
0.5	8.0119e-05\\
0.50001	8.3765e-05\\
0.50001	8.7413e-05\\
0.50001	9.1061e-05\\
0.50001	9.471e-05\\
0.50001	9.8361e-05\\
0.50001	0.00010201\\
0.50002	0.00010567\\
0.50002	0.00010932\\
0.50002	0.00011298\\
0.50003	0.00011664\\
0.50003	0.0001203\\
0.50004	0.00012396\\
0.50004	0.00012763\\
0.50005	0.0001313\\
0.50005	0.00013497\\
0.50006	0.00013865\\
0.50007	0.00014232\\
0.50008	0.000146\\
0.50009	0.00014969\\
0.5001	0.00015337\\
0.50011	0.00015707\\
0.50013	0.00016076\\
0.50014	0.00016446\\
0.50016	0.00016816\\
0.50018	0.00017187\\
0.5002	0.00017558\\
0.50022	0.0001793\\
0.50024	0.00018302\\
0.50027	0.00018674\\
0.5003	0.00019047\\
0.50033	0.0001942\\
0.50036	0.00019794\\
0.50039	0.00020169\\
0.50043	0.00020544\\
0.50047	0.0002092\\
0.50051	0.00021296\\
0.50056	0.00021673\\
0.50061	0.0002205\\
0.50066	0.00022427\\
0.50072	0.00022806\\
0.50078	0.00023184\\
0.50084	0.00023563\\
0.50091	0.00023942\\
0.50098	0.00024322\\
0.50105	0.00024702\\
0.50114	0.00025082\\
0.50122	0.00025463\\
0.50131	0.00025845\\
0.50141	0.00026227\\
0.50151	0.00026609\\
0.50162	0.00026991\\
0.50173	0.00027373\\
0.50185	0.00027757\\
0.50198	0.0002814\\
0.50211	0.00028524\\
0.50226	0.00028908\\
0.5024	0.00029293\\
0.50256	0.00029677\\
0.50272	0.00030062\\
0.5029	0.00030447\\
0.50308	0.00030832\\
0.50327	0.00031217\\
0.50347	0.00031601\\
0.50368	0.00031986\\
0.50389	0.00032369\\
0.50412	0.00032752\\
0.50436	0.00033134\\
0.50461	0.00033515\\
0.50488	0.00033896\\
0.50515	0.00034274\\
0.50544	0.00034651\\
0.50573	0.00035026\\
0.50605	0.00035399\\
0.50637	0.0003577\\
0.50671	0.00036138\\
0.50706	0.00036503\\
0.50743	0.00036864\\
0.50781	0.00037222\\
0.50821	0.00037575\\
0.50863	0.00037924\\
0.50906	0.00038268\\
0.50951	0.00038607\\
0.50997	0.00038939\\
0.51045	0.00039265\\
0.51096	0.00039584\\
0.51148	0.00039895\\
0.51202	0.00040199\\
0.51258	0.00040493\\
0.51316	0.00040777\\
0.51377	0.00041052\\
0.51439	0.00041315\\
0.51504	0.00041567\\
0.51571	0.00041807\\
0.51641	0.00042032\\
0.51713	0.00042245\\
0.51787	0.00042455\\
0.51864	0.00042654\\
0.51944	0.00042837\\
0.52026	0.00043003\\
0.52111	0.0004315\\
0.52199	0.00043276\\
0.5229	0.00043381\\
0.52384	0.00043463\\
0.52481	0.00043522\\
0.52581	0.00043555\\
0.52684	0.00043562\\
0.52791	0.00043541\\
0.52901	0.00043492\\
0.53014	0.00043412\\
0.53131	0.00043302\\
0.53251	0.00043159\\
0.53375	0.00042982\\
0.53503	0.0004277\\
0.53635	0.00042521\\
0.5377	0.00042236\\
0.5391	0.00041911\\
0.54054	0.00041547\\
0.54202	0.00041141\\
0.54354	0.00040693\\
0.54511	0.00040201\\
0.54672	0.00039665\\
0.54837	0.00039083\\
0.55008	0.00038455\\
0.55183	0.00037779\\
0.55363	0.00037054\\
0.55548	0.00036281\\
0.55737	0.00035457\\
0.55933	0.00034583\\
0.56133	0.00033658\\
0.56339	0.00032682\\
0.5655	0.00031654\\
0.56767	0.00030575\\
0.5699	0.00029444\\
0.57218	0.00028263\\
0.57452	0.00027031\\
0.57693	0.00025749\\
0.57939	0.00024418\\
0.58192	0.0002304\\
0.58451	0.00021616\\
0.58717	0.00020147\\
0.58989	0.00018636\\
0.59268	0.00017085\\
0.59555	0.00015497\\
0.59848	0.00013875\\
0.60148	0.00012222\\
0.60455	0.00010543\\
0.6077	8.8412e-05\\
0.61093	7.1225e-05\\
0.61423	5.3917e-05\\
0.61761	3.6549e-05\\
0.62107	1.9185e-05\\
0.62461	1.896e-06\\
0.625	2.2204e-16\\
0.62823	1.5242e-05\\
0.63193	3.2146e-05\\
0.63572	4.8725e-05\\
0.6396	6.4882e-05\\
0.64357	8.0512e-05\\
0.64762	9.5503e-05\\
0.65177	0.00010973\\
0.65601	0.00012307\\
0.66034	0.00013538\\
0.66477	0.00014652\\
0.6693	0.00015631\\
0.67392	0.00016461\\
0.67865	0.00017121\\
0.68348	0.00017595\\
0.68841	0.00017861\\
0.69345	0.00017898\\
0.69859	0.00017683\\
0.70384	0.00017193\\
0.70921	0.00016402\\
0.71468	0.00015283\\
0.72027	0.00013808\\
0.72598	0.00011947\\
0.7318	9.6701e-05\\
0.73775	6.9431e-05\\
0.74381	3.7318e-05\\
0.75	2.2204e-16\\
0.75	3.4041e-07\\
0.75	6.7713e-07\\
0.75	1.0156e-06\\
0.75	1.3542e-06\\
0.75	1.6928e-06\\
0.75	2.0314e-06\\
0.75	2.37e-06\\
0.75	2.7086e-06\\
0.75	3.0473e-06\\
0.75	3.3861e-06\\
0.75	3.725e-06\\
0.75	4.064e-06\\
0.75	4.4032e-06\\
0.75	4.7426e-06\\
0.75	5.0823e-06\\
0.75	5.4224e-06\\
0.75	5.7628e-06\\
0.75	6.1038e-06\\
0.75	6.4453e-06\\
0.75	6.7875e-06\\
0.75	7.1304e-06\\
0.75	7.4742e-06\\
0.75001	7.819e-06\\
0.75001	8.1649e-06\\
0.75001	8.512e-06\\
0.75001	8.8605e-06\\
0.75001	9.2106e-06\\
0.75001	9.5624e-06\\
0.75002	9.9161e-06\\
0.75002	1.0272e-05\\
0.75002	1.063e-05\\
0.75003	1.099e-05\\
0.75003	1.1354e-05\\
0.75004	1.172e-05\\
0.75004	1.2089e-05\\
0.75005	1.2461e-05\\
0.75005	1.2837e-05\\
0.75006	1.3217e-05\\
0.75007	1.3601e-05\\
0.75008	1.399e-05\\
0.75009	1.4383e-05\\
0.7501	1.4781e-05\\
0.75011	1.5184e-05\\
0.75013	1.5593e-05\\
0.75014	1.6007e-05\\
0.75016	1.6428e-05\\
0.75018	1.6855e-05\\
0.7502	1.7288e-05\\
0.75022	1.7729e-05\\
0.75024	1.8177e-05\\
0.75027	1.8633e-05\\
0.7503	1.9096e-05\\
0.75033	1.9568e-05\\
0.75036	2.0049e-05\\
0.75039	2.0538e-05\\
0.75043	2.1037e-05\\
0.75047	2.1545e-05\\
0.75051	2.2063e-05\\
0.75056	2.2592e-05\\
0.75061	2.3131e-05\\
0.75066	2.368e-05\\
0.75072	2.4241e-05\\
0.75078	2.4813e-05\\
0.75084	2.5397e-05\\
0.75091	2.5992e-05\\
0.75098	2.66e-05\\
0.75105	2.7221e-05\\
0.75114	2.7853e-05\\
0.75122	2.8499e-05\\
0.75131	2.9158e-05\\
0.75141	2.983e-05\\
0.75151	3.0515e-05\\
0.75162	3.1214e-05\\
0.75173	3.1927e-05\\
0.75185	3.2653e-05\\
0.75198	3.3394e-05\\
0.75211	3.4148e-05\\
0.75226	3.4916e-05\\
0.7524	3.5698e-05\\
0.75256	3.6494e-05\\
0.75272	3.7304e-05\\
0.7529	3.8128e-05\\
0.75308	3.8965e-05\\
0.75327	3.9816e-05\\
0.75347	4.0681e-05\\
0.75368	4.1558e-05\\
0.75389	4.2448e-05\\
0.75412	4.3351e-05\\
0.75436	4.4266e-05\\
0.75461	4.5193e-05\\
0.75488	4.6131e-05\\
0.75515	4.708e-05\\
0.75544	4.804e-05\\
0.75573	4.9009e-05\\
0.75605	4.9987e-05\\
0.75637	5.0973e-05\\
0.75671	5.1967e-05\\
0.75706	5.2968e-05\\
0.75743	5.3975e-05\\
0.75781	5.4986e-05\\
0.75821	5.6002e-05\\
0.75863	5.702e-05\\
0.75906	5.804e-05\\
0.75951	5.9061e-05\\
0.75997	6.0081e-05\\
0.76045	6.1099e-05\\
0.76096	6.2113e-05\\
0.76148	6.3122e-05\\
0.76202	6.4124e-05\\
0.76258	6.5119e-05\\
0.76316	6.6103e-05\\
0.76377	6.7075e-05\\
0.76439	6.8034e-05\\
0.76504	6.8977e-05\\
0.76571	6.9902e-05\\
0.76641	7.0807e-05\\
0.76713	7.169e-05\\
0.76787	7.2549e-05\\
0.76864	7.3381e-05\\
0.76944	7.4183e-05\\
0.77026	7.4954e-05\\
0.77111	7.569e-05\\
0.77199	7.639e-05\\
0.7729	7.7049e-05\\
0.77384	7.7666e-05\\
0.77481	7.8236e-05\\
0.77581	7.8759e-05\\
0.77684	7.9229e-05\\
0.77791	7.9645e-05\\
0.77901	8.0003e-05\\
0.78014	8.0299e-05\\
0.78131	8.0532e-05\\
0.78251	8.0696e-05\\
0.78375	8.0789e-05\\
0.78503	8.0808e-05\\
0.78635	8.075e-05\\
0.7877	8.061e-05\\
0.7891	8.0386e-05\\
0.79054	8.0074e-05\\
0.79202	7.9671e-05\\
0.79354	7.9173e-05\\
0.79511	7.8578e-05\\
0.79672	7.7882e-05\\
0.79837	7.7083e-05\\
0.80008	7.6176e-05\\
0.80183	7.5161e-05\\
0.80363	7.4033e-05\\
0.80548	7.279e-05\\
0.80737	7.1431e-05\\
0.80933	6.9952e-05\\
0.81133	6.8352e-05\\
0.81339	6.663e-05\\
0.8155	6.4784e-05\\
0.81767	6.2814e-05\\
0.8199	6.0718e-05\\
0.82218	5.8497e-05\\
0.82452	5.615e-05\\
0.82693	5.3679e-05\\
0.82939	5.1085e-05\\
0.83192	4.837e-05\\
0.83451	4.5535e-05\\
0.83717	4.2585e-05\\
0.83989	3.9523e-05\\
0.84268	3.6353e-05\\
0.84555	3.3081e-05\\
0.84848	2.9714e-05\\
0.85148	2.6257e-05\\
0.85455	2.2721e-05\\
0.8577	1.9113e-05\\
0.86093	1.5444e-05\\
0.86423	1.1727e-05\\
0.86761	7.9733e-06\\
0.87107	4.1977e-06\\
0.87461	4.1606e-07\\
0.875	2.2204e-16\\
0.87823	3.3545e-06\\
0.88193	7.095e-06\\
0.88572	1.0785e-05\\
0.8896	1.4402e-05\\
0.89357	1.7921e-05\\
0.89762	2.1317e-05\\
0.90177	2.4561e-05\\
0.90601	2.7622e-05\\
0.91034	3.0468e-05\\
0.91477	3.3062e-05\\
0.9193	3.5367e-05\\
0.92392	3.7342e-05\\
0.92865	3.8944e-05\\
0.93348	4.0126e-05\\
0.93841	4.0838e-05\\
0.94345	4.1028e-05\\
0.94859	4.064e-05\\
0.95384	3.9614e-05\\
0.95921	3.7887e-05\\
0.96468	3.5391e-05\\
0.97027	3.2056e-05\\
0.97598	2.7806e-05\\
0.9818	2.2562e-05\\
0.98775	1.6239e-05\\
0.99381	8.7498e-06\\
1	2.2204e-16\\
};
\end{axis}
\end{tikzpicture}%


==> src/residualsColl4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.3\textwidth,
height=0.15\textwidth,
scale only axis,
xmin=0,xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
xtick={0,0.25,0.5,0.75,1},
xticklabels={0,$\frac{1}{4}$,$\frac{1}{2}$,$\frac{3}{4}$,1},
ymode=log,
ymin=1e-16,ymax=1,
yminorticks=true,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot,thick]
  table[row sep=crcr]{%
0	1\\
2.4414e-14	1\\
7.8125e-13	1\\
5.9326e-12	1\\
2.5e-11	1\\
7.6294e-11	1\\
1.8984e-10	1\\
4.1033e-10	1\\
8e-10	1\\
1.4416e-09	1\\
2.4414e-09	1\\
3.9319e-09	1\\
6.075e-09	1\\
9.0648e-09	1\\
1.313e-08	1\\
1.8539e-08	1\\
2.56e-08	1\\
3.4664e-08	1\\
4.6132e-08	1\\
6.0452e-08	1\\
7.8125e-08	1\\
9.9709e-08	1\\
1.2582e-07	1\\
1.5714e-07	0.99999\\
1.944e-07	0.99999\\
2.3842e-07	0.99999\\
2.9007e-07	0.99999\\
3.5032e-07	0.99999\\
4.2017e-07	0.99999\\
5.0076e-07	0.99998\\
5.9326e-07	0.99998\\
6.9895e-07	0.99998\\
8.192e-07	0.99997\\
9.5545e-07	0.99997\\
1.1093e-06	0.99996\\
1.2823e-06	0.99996\\
1.4762e-06	0.99995\\
1.693e-06	0.99994\\
1.9345e-06	0.99994\\
2.2027e-06	0.99993\\
2.5e-06	0.99992\\
2.8285e-06	0.99991\\
3.1907e-06	0.99989\\
3.5891e-06	0.99988\\
4.0263e-06	0.99987\\
4.5051e-06	0.99985\\
5.0284e-06	0.99983\\
5.5992e-06	0.99981\\
6.2208e-06	0.99979\\
6.8964e-06	0.99977\\
7.6294e-06	0.99975\\
8.4235e-06	0.99972\\
9.2823e-06	0.99969\\
1.021e-05	0.99966\\
1.121e-05	0.99963\\
1.2287e-05	0.99959\\
1.3446e-05	0.99955\\
1.469e-05	0.99951\\
1.6024e-05	0.99947\\
1.7454e-05	0.99942\\
1.8984e-05	0.99937\\
2.062e-05	0.99931\\
2.2367e-05	0.99925\\
2.4229e-05	0.99919\\
2.6214e-05	0.99913\\
2.8327e-05	0.99906\\
3.0575e-05	0.99898\\
3.2962e-05	0.9989\\
3.5496e-05	0.99882\\
3.8184e-05	0.99873\\
4.1033e-05	0.99863\\
4.4049e-05	0.99853\\
4.7239e-05	0.99843\\
5.0612e-05	0.99831\\
5.4175e-05	0.9982\\
5.7936e-05	0.99807\\
6.1902e-05	0.99794\\
6.6084e-05	0.9978\\
7.0488e-05	0.99765\\
7.5123e-05	0.9975\\
8e-05	0.99734\\
8.5127e-05	0.99717\\
9.0513e-05	0.99699\\
9.6168e-05	0.9968\\
0.0001021	0.9966\\
0.00010833	0.99639\\
0.00011485	0.99618\\
0.00012168	0.99595\\
0.00012884	0.99571\\
0.00013633	0.99546\\
0.00014416	0.9952\\
0.00015235	0.99493\\
0.00016091	0.99465\\
0.00016985	0.99435\\
0.00017918	0.99404\\
0.00018891	0.99372\\
0.00019907	0.99338\\
0.00020965	0.99303\\
0.00022068	0.99266\\
0.00023218	0.99228\\
0.00024414	0.99188\\
0.00025659	0.99147\\
0.00026955	0.99104\\
0.00028303	0.9906\\
0.00029703	0.99013\\
0.00031159	0.98965\\
0.00032672	0.98915\\
0.00034242	0.98863\\
0.00035872	0.98809\\
0.00037564	0.98753\\
0.00039319	0.98695\\
0.00041139	0.98635\\
0.00043026	0.98573\\
0.00044981	0.98508\\
0.00047007	0.98441\\
0.00049105	0.98372\\
0.00051278	0.98301\\
0.00053527	0.98226\\
0.00055853	0.9815\\
0.00058261	0.98071\\
0.0006075	0.97989\\
0.00063324	0.97904\\
0.00065984	0.97817\\
0.00068733	0.97726\\
0.00071573	0.97633\\
0.00074506	0.97537\\
0.00077534	0.97438\\
0.0008066	0.97336\\
0.00083886	0.9723\\
0.00087214	0.97121\\
0.00090648	0.97009\\
0.00094188	0.96893\\
0.00097838	0.96774\\
0.001016	0.96652\\
0.0010548	0.96525\\
0.0010947	0.96395\\
0.0011359	0.96262\\
0.0011783	0.96124\\
0.0012219	0.95982\\
0.0012668	0.95837\\
0.001313	0.95687\\
0.0013606	0.95533\\
0.0014096	0.95375\\
0.0014599	0.95213\\
0.0015117	0.95046\\
0.0015649	0.94875\\
0.0016196	0.94699\\
0.0016758	0.94518\\
0.0017336	0.94333\\
0.001793	0.94142\\
0.0018539	0.93947\\
0.0019166	0.93747\\
0.0019809	0.93542\\
0.0020469	0.93332\\
0.0021147	0.93116\\
0.0021842	0.92896\\
0.0022556	0.92669\\
0.0023288	0.92438\\
0.002404	0.922\\
0.002481	0.91957\\
0.00256	0.91708\\
0.002641	0.91454\\
0.0027241	0.91193\\
0.0028092	0.90927\\
0.0028964	0.90654\\
0.0029858	0.90376\\
0.0030774	0.90091\\
0.0031712	0.89799\\
0.0032673	0.89502\\
0.0033657	0.89197\\
0.0034664	0.88887\\
0.0035696	0.88569\\
0.0036752	0.88245\\
0.0037833	0.87914\\
0.0038939	0.87576\\
0.0040071	0.87232\\
0.0041229	0.8688\\
0.0042414	0.86521\\
0.0043625	0.86155\\
0.0044865	0.85781\\
0.0046132	0.85401\\
0.0047428	0.85012\\
0.0048753	0.84617\\
0.0050107	0.84214\\
0.0051491	0.83803\\
0.0052905	0.83385\\
0.0054351	0.82959\\
0.0055827	0.82525\\
0.0057336	0.82083\\
0.0058877	0.81634\\
0.0060452	0.81176\\
0.0062059	0.80711\\
0.0063701	0.80238\\
0.0065377	0.79756\\
0.0067089	0.79266\\
0.0068836	0.78769\\
0.0070619	0.78263\\
0.0072439	0.77749\\
0.0074296	0.77226\\
0.0076191	0.76696\\
0.0078125	0.76157\\
0.0080098	0.75609\\
0.008211	0.75054\\
0.0084163	0.7449\\
0.0086256	0.73918\\
0.0088391	0.73337\\
0.0090568	0.72748\\
0.0092788	0.72151\\
0.0095051	0.71545\\
0.0097358	0.70931\\
0.0099709	0.70309\\
0.010211	0.69678\\
0.010455	0.69039\\
0.010704	0.68392\\
0.010957	0.67737\\
0.011216	0.67074\\
0.011479	0.66402\\
0.011747	0.65723\\
0.01202	0.65035\\
0.012299	0.6434\\
0.012582	0.63637\\
0.012871	0.62926\\
0.013165	0.62207\\
0.013464	0.61481\\
0.013768	0.60747\\
0.014078	0.60006\\
0.014394	0.59258\\
0.014715	0.58502\\
0.015042	0.5774\\
0.015375	0.5697\\
0.015714	0.56194\\
0.016058	0.55411\\
0.016409	0.54621\\
0.016766	0.53826\\
0.017129	0.53024\\
0.017498	0.52216\\
0.017873	0.51402\\
0.018255	0.50583\\
0.018643	0.49759\\
0.019038	0.48929\\
0.01944	0.48094\\
0.019848	0.47254\\
0.020264	0.4641\\
0.020686	0.45562\\
0.021115	0.44709\\
0.021551	0.43853\\
0.021995	0.42993\\
0.022445	0.4213\\
0.022903	0.41264\\
0.023369	0.40395\\
0.023842	0.39524\\
0.024323	0.38651\\
0.024811	0.37776\\
0.025307	0.36899\\
0.025811	0.36021\\
0.026323	0.35143\\
0.026844	0.34264\\
0.027372	0.33384\\
0.027909	0.32506\\
0.028454	0.31627\\
0.029007	0.3075\\
0.029569	0.29874\\
0.03014	0.29\\
0.03072	0.28128\\
0.031308	0.27258\\
0.031906	0.26392\\
0.032512	0.25529\\
0.033128	0.24669\\
0.033753	0.23814\\
0.034388	0.22964\\
0.035032	0.22118\\
0.035685	0.21278\\
0.036348	0.20444\\
0.037021	0.19617\\
0.037704	0.18796\\
0.038398	0.17983\\
0.039101	0.17178\\
0.039814	0.16381\\
0.040538	0.15592\\
0.041273	0.14813\\
0.042017	0.14044\\
0.042773	0.13284\\
0.04354	0.12535\\
0.044317	0.11798\\
0.045106	0.11072\\
0.045905	0.10358\\
0.046716	0.09656\\
0.047539	0.089673\\
0.048373	0.082921\\
0.049219	0.076307\\
0.050076	0.069836\\
0.050945	0.063512\\
0.051827	0.05734\\
0.05272	0.051323\\
0.053626	0.045467\\
0.054544	0.039775\\
0.055475	0.034251\\
0.056419	0.028899\\
0.057375	0.023722\\
0.058344	0.018725\\
0.059326	0.01391\\
0.060322	0.0092812\\
0.06133	0.0048412\\
0.062352	0.00059295\\
0.0625	2.2204e-16\\
0.063388	0.0034607\\
0.064438	0.0073172\\
0.065501	0.010974\\
0.066578	0.01443\\
0.06767	0.017682\\
0.068775	0.020729\\
0.069895	0.02357\\
0.07103	0.026204\\
0.072179	0.028629\\
0.073344	0.030846\\
0.074523	0.032853\\
0.075717	0.034652\\
0.076926	0.036242\\
0.078151	0.037625\\
0.079392	0.038801\\
0.080648	0.039773\\
0.08192	0.040541\\
0.083208	0.041108\\
0.084512	0.041477\\
0.085833	0.041651\\
0.08717	0.041633\\
0.088523	0.041428\\
0.089893	0.041039\\
0.091281	0.040471\\
0.092685	0.039729\\
0.094106	0.03882\\
0.095545	0.037749\\
0.097002	0.036523\\
0.098476	0.035149\\
0.099968	0.033634\\
0.10148	0.031986\\
0.10301	0.030214\\
0.10455	0.028327\\
0.10612	0.026334\\
0.1077	0.024245\\
0.1093	0.022069\\
0.11093	0.019819\\
0.11257	0.017505\\
0.11423	0.015138\\
0.11591	0.01273\\
0.11761	0.010295\\
0.11933	0.0078434\\
0.12107	0.0053896\\
0.12283	0.0029466\\
0.12461	0.000528\\
0.125	2.2204e-16\\
0.12641	0.0018525\\
0.12823	0.0041807\\
0.13007	0.0064426\\
0.13193	0.0086238\\
0.13382	0.01071\\
0.13572	0.012687\\
0.13765	0.01454\\
0.1396	0.016256\\
0.14157	0.01782\\
0.14357	0.019219\\
0.14558	0.020439\\
0.14762	0.021468\\
0.14968	0.022293\\
0.15177	0.022903\\
0.15388	0.023287\\
0.15601	0.023436\\
0.15816	0.02334\\
0.16034	0.022992\\
0.16254	0.022385\\
0.16477	0.021516\\
0.16702	0.02038\\
0.1693	0.018977\\
0.1716	0.017308\\
0.17392	0.015376\\
0.17627	0.013186\\
0.17865	0.010747\\
0.18105	0.0080704\\
0.18348	0.0051711\\
0.18593	0.0020672\\
0.1875	2.2204e-16\\
0.18841	0.001219\\
0.19091	0.0046613\\
0.19345	0.0082289\\
0.196	0.011886\\
0.19859	0.015591\\
0.2012	0.019299\\
0.20384	0.022955\\
0.20651	0.026501\\
0.20921	0.029871\\
0.21193	0.032991\\
0.21468	0.035779\\
0.21746	0.038145\\
0.22027	0.039989\\
0.22311	0.041203\\
0.22598	0.041666\\
0.22888	0.041247\\
0.2318	0.039805\\
0.23476	0.037185\\
0.23775	0.033217\\
0.24076	0.027721\\
0.24381	0.020497\\
0.24689	0.011334\\
0.25	2.2204e-16\\
0.25	3.151e-05\\
0.25	6.3039e-05\\
0.25	9.4559e-05\\
0.25	0.00012608\\
0.25	0.0001576\\
0.25	0.00018912\\
0.25	0.00022064\\
0.25	0.00025216\\
0.25	0.00028368\\
0.25	0.0003152\\
0.25	0.00034671\\
0.25	0.00037823\\
0.25	0.00040975\\
0.25	0.00044126\\
0.25	0.00047278\\
0.25	0.00050429\\
0.25	0.0005358\\
0.25	0.00056731\\
0.25	0.00059882\\
0.25	0.00063032\\
0.25	0.00066182\\
0.25	0.00069332\\
0.25	0.00072481\\
0.25	0.0007563\\
0.25	0.00078778\\
0.25	0.00081925\\
0.25	0.00085072\\
0.25	0.00088218\\
0.25	0.00091363\\
0.25	0.00094507\\
0.25	0.0009765\\
0.25	0.0010079\\
0.25	0.0010393\\
0.25	0.0010707\\
0.25	0.0011021\\
0.25	0.0011334\\
0.25	0.0011648\\
0.25	0.0011961\\
0.25	0.0012274\\
0.25	0.0012587\\
0.25	0.0012899\\
0.25	0.0013211\\
0.25	0.0013523\\
0.25	0.0013835\\
0.25	0.0014146\\
0.25001	0.0014457\\
0.25001	0.0014768\\
0.25001	0.0015078\\
0.25001	0.0015388\\
0.25001	0.0015698\\
0.25001	0.0016007\\
0.25001	0.0016315\\
0.25001	0.0016623\\
0.25001	0.0016931\\
0.25001	0.0017238\\
0.25001	0.0017544\\
0.25001	0.001785\\
0.25002	0.0018155\\
0.25002	0.0018459\\
0.25002	0.0018763\\
0.25002	0.0019066\\
0.25002	0.0019368\\
0.25002	0.001967\\
0.25003	0.0019971\\
0.25003	0.002027\\
0.25003	0.0020569\\
0.25003	0.0020867\\
0.25004	0.0021164\\
0.25004	0.002146\\
0.25004	0.0021755\\
0.25004	0.0022049\\
0.25005	0.0022342\\
0.25005	0.0022634\\
0.25005	0.0022924\\
0.25006	0.0023214\\
0.25006	0.0023502\\
0.25007	0.0023788\\
0.25007	0.0024074\\
0.25008	0.0024358\\
0.25008	0.002464\\
0.25009	0.0024921\\
0.25009	0.00252\\
0.2501	0.0025478\\
0.2501	0.0025755\\
0.25011	0.0026029\\
0.25011	0.0026302\\
0.25012	0.0026573\\
0.25013	0.0026843\\
0.25014	0.002711\\
0.25014	0.0027376\\
0.25015	0.0027639\\
0.25016	0.0027901\\
0.25017	0.0028161\\
0.25018	0.0028418\\
0.25019	0.0028673\\
0.2502	0.0028927\\
0.25021	0.0029178\\
0.25022	0.0029426\\
0.25023	0.0029672\\
0.25024	0.0029916\\
0.25026	0.0030158\\
0.25027	0.0030397\\
0.25028	0.0030633\\
0.2503	0.0030867\\
0.25031	0.0031098\\
0.25033	0.0031326\\
0.25034	0.0031552\\
0.25036	0.0031774\\
0.25038	0.0031994\\
0.25039	0.0032211\\
0.25041	0.0032425\\
0.25043	0.0032636\\
0.25045	0.0032844\\
0.25047	0.0033049\\
0.25049	0.003325\\
0.25051	0.0033449\\
0.25054	0.0033643\\
0.25056	0.0033835\\
0.25058	0.0034023\\
0.25061	0.0034208\\
0.25063	0.0034389\\
0.25066	0.0034567\\
0.25069	0.0034741\\
0.25072	0.0034911\\
0.25075	0.0035078\\
0.25078	0.0035241\\
0.25081	0.00354\\
0.25084	0.0035555\\
0.25087	0.0035706\\
0.25091	0.0035854\\
0.25094	0.0035997\\
0.25098	0.0036136\\
0.25102	0.0036271\\
0.25105	0.0036402\\
0.25109	0.0036528\\
0.25114	0.0036651\\
0.25118	0.0036769\\
0.25122	0.0036882\\
0.25127	0.0036992\\
0.25131	0.0037096\\
0.25136	0.0037197\\
0.25141	0.0037293\\
0.25146	0.0037385\\
0.25151	0.0037472\\
0.25156	0.0037555\\
0.25162	0.0037634\\
0.25168	0.0037707\\
0.25173	0.0037776\\
0.25179	0.0037839\\
0.25185	0.0037898\\
0.25192	0.0037952\\
0.25198	0.0038001\\
0.25205	0.0038045\\
0.25211	0.0038085\\
0.25218	0.0038118\\
0.25226	0.0038147\\
0.25233	0.0038171\\
0.2524	0.003819\\
0.25248	0.0038203\\
0.25256	0.0038211\\
0.25264	0.0038214\\
0.25272	0.0038211\\
0.25281	0.0038204\\
0.2529	0.0038191\\
0.25299	0.0038172\\
0.25308	0.0038148\\
0.25317	0.0038119\\
0.25327	0.0038084\\
0.25337	0.0038044\\
0.25347	0.0037998\\
0.25357	0.0037946\\
0.25368	0.003789\\
0.25378	0.0037827\\
0.25389	0.0037759\\
0.25401	0.0037686\\
0.25412	0.0037606\\
0.25424	0.0037522\\
0.25436	0.0037431\\
0.25449	0.0037335\\
0.25461	0.0037234\\
0.25474	0.0037126\\
0.25488	0.0037013\\
0.25501	0.0036896\\
0.25515	0.0036773\\
0.25529	0.0036645\\
0.25544	0.0036511\\
0.25558	0.0036371\\
0.25573	0.0036226\\
0.25589	0.0036074\\
0.25605	0.0035918\\
0.25621	0.0035755\\
0.25637	0.0035588\\
0.25654	0.0035414\\
0.25671	0.0035235\\
0.25688	0.003505\\
0.25706	0.003486\\
0.25724	0.0034664\\
0.25743	0.0034463\\
0.25762	0.0034256\\
0.25781	0.0034043\\
0.25801	0.0033826\\
0.25821	0.0033603\\
0.25842	0.0033374\\
0.25863	0.003314\\
0.25884	0.0032901\\
0.25906	0.0032656\\
0.25928	0.0032407\\
0.25951	0.0032152\\
0.25974	0.0031892\\
0.25997	0.0031626\\
0.26021	0.0031356\\
0.26045	0.0031081\\
0.2607	0.0030801\\
0.26096	0.0030516\\
0.26122	0.0030226\\
0.26148	0.0029933\\
0.26175	0.0029635\\
0.26202	0.0029332\\
0.2623	0.0029025\\
0.26258	0.0028713\\
0.26287	0.0028397\\
0.26316	0.0028077\\
0.26346	0.0027752\\
0.26377	0.0027423\\
0.26408	0.002709\\
0.26439	0.0026753\\
0.26472	0.0026412\\
0.26504	0.0026067\\
0.26538	0.0025718\\
0.26571	0.0025366\\
0.26606	0.002501\\
0.26641	0.0024651\\
0.26677	0.0024289\\
0.26713	0.0023923\\
0.2675	0.0023554\\
0.26787	0.0023182\\
0.26825	0.0022808\\
0.26864	0.002243\\
0.26904	0.002205\\
0.26944	0.0021668\\
0.26985	0.0021283\\
0.27026	0.0020896\\
0.27069	0.0020507\\
0.27111	0.0020116\\
0.27155	0.0019723\\
0.27199	0.0019329\\
0.27245	0.0018934\\
0.2729	0.0018537\\
0.27337	0.001814\\
0.27384	0.0017741\\
0.27432	0.0017342\\
0.27481	0.0016942\\
0.27531	0.0016541\\
0.27581	0.001614\\
0.27632	0.0015738\\
0.27684	0.0015337\\
0.27737	0.0014936\\
0.27791	0.0014535\\
0.27845	0.0014135\\
0.27901	0.0013735\\
0.27957	0.0013336\\
0.28014	0.0012938\\
0.28072	0.0012542\\
0.28131	0.0012147\\
0.28191	0.0011754\\
0.28251	0.0011362\\
0.28313	0.0010973\\
0.28375	0.0010586\\
0.28439	0.0010201\\
0.28503	0.00098189\\
0.28569	0.00094397\\
0.28635	0.00090637\\
0.28702	0.00086909\\
0.2877	0.00083215\\
0.2884	0.00079559\\
0.2891	0.00075942\\
0.28981	0.00072366\\
0.29054	0.00068837\\
0.29127	0.00065352\\
0.29202	0.00061914\\
0.29277	0.00058526\\
0.29354	0.00055188\\
0.29432	0.00051904\\
0.29511	0.00048675\\
0.29591	0.00045502\\
0.29672	0.00042389\\
0.29754	0.00039337\\
0.29837	0.00036348\\
0.29922	0.00033424\\
0.30008	0.00030567\\
0.30095	0.00027778\\
0.30183	0.0002506\\
0.30272	0.00022414\\
0.30363	0.00019841\\
0.30454	0.00017344\\
0.30548	0.00014924\\
0.30642	0.00012582\\
0.30737	0.0001032\\
0.30834	8.1397e-05\\
0.30933	6.042e-05\\
0.31032	4.0282e-05\\
0.31133	2.0995e-05\\
0.31235	2.5694e-06\\
0.3125	2.2204e-16\\
0.31339	1.4985e-05\\
0.31444	3.166e-05\\
0.3155	4.7451e-05\\
0.31658	6.2348e-05\\
0.31767	7.6346e-05\\
0.31878	8.944e-05\\
0.3199	0.00010162\\
0.32103	0.0001129\\
0.32218	0.00012326\\
0.32334	0.00013271\\
0.32452	0.00014124\\
0.32572	0.00014887\\
0.32693	0.00015559\\
0.32815	0.00016141\\
0.32939	0.00016634\\
0.33065	0.00017038\\
0.33192	0.00017355\\
0.33321	0.00017585\\
0.33451	0.0001773\\
0.33583	0.00017792\\
0.33717	0.00017771\\
0.33852	0.00017671\\
0.33989	0.00017492\\
0.34128	0.00017238\\
0.34268	0.0001691\\
0.34411	0.00016511\\
0.34555	0.00016044\\
0.347	0.00015512\\
0.34848	0.00014918\\
0.34997	0.00014264\\
0.35148	0.00013556\\
0.35301	0.00012796\\
0.35455	0.00011988\\
0.35612	0.00011137\\
0.3577	0.00010246\\
0.3593	9.3202e-05\\
0.36093	8.3639e-05\\
0.36257	7.382e-05\\
0.36423	6.3794e-05\\
0.36591	5.3611e-05\\
0.36761	4.3323e-05\\
0.36933	3.2985e-05\\
0.37107	2.265e-05\\
0.37283	1.2375e-05\\
0.37461	2.2159e-06\\
0.375	2.2204e-16\\
0.37641	7.7688e-06\\
0.37823	1.7521e-05\\
0.38007	2.6982e-05\\
0.38193	3.6092e-05\\
0.38382	4.4793e-05\\
0.38572	5.3026e-05\\
0.38765	6.0731e-05\\
0.3896	6.7851e-05\\
0.39157	7.4329e-05\\
0.39357	8.011e-05\\
0.39558	8.5139e-05\\
0.39762	8.9365e-05\\
0.39968	9.274e-05\\
0.40177	9.5215e-05\\
0.40388	9.6749e-05\\
0.40601	9.7303e-05\\
0.40816	9.6841e-05\\
0.41034	9.5336e-05\\
0.41254	9.2761e-05\\
0.41477	8.9101e-05\\
0.41702	8.4344e-05\\
0.4193	7.8489e-05\\
0.4216	7.154e-05\\
0.42392	6.3512e-05\\
0.42627	5.4432e-05\\
0.42865	4.4336e-05\\
0.43105	3.3274e-05\\
0.43348	2.1307e-05\\
0.43593	8.5125e-06\\
0.4375	2.2204e-16\\
0.43841	5.0168e-06\\
0.44091	1.9171e-05\\
0.44345	3.3824e-05\\
0.446	4.8826e-05\\
0.44859	6.4009e-05\\
0.4512	7.9182e-05\\
0.45384	9.4129e-05\\
0.45651	0.00010861\\
0.45921	0.00012235\\
0.46193	0.00013505\\
0.46468	0.00014637\\
0.46746	0.00015596\\
0.47027	0.00016341\\
0.47311	0.00016827\\
0.47598	0.00017006\\
0.47888	0.00016826\\
0.4818	0.00016229\\
0.48476	0.00015152\\
0.48775	0.00013528\\
0.49076	0.00011283\\
0.49381	8.3385e-05\\
0.49689	4.6082e-05\\
0.5	2.2204e-16\\
0.5	2.7272e-07\\
0.5	5.2121e-07\\
0.5	7.7987e-07\\
0.5	1.0404e-06\\
0.5	1.3005e-06\\
0.5	1.5605e-06\\
0.5	1.8207e-06\\
0.5	2.0808e-06\\
0.5	2.3409e-06\\
0.5	2.601e-06\\
0.5	2.8611e-06\\
0.5	3.1211e-06\\
0.5	3.3812e-06\\
0.5	3.6413e-06\\
0.5	3.9014e-06\\
0.5	4.1615e-06\\
0.5	4.4215e-06\\
0.5	4.6816e-06\\
0.5	4.9416e-06\\
0.5	5.2016e-06\\
0.5	5.4616e-06\\
0.5	5.7216e-06\\
0.5	5.9816e-06\\
0.5	6.2415e-06\\
0.5	6.5014e-06\\
0.5	6.7613e-06\\
0.5	7.0212e-06\\
0.5	7.281e-06\\
0.5	7.5408e-06\\
0.5	7.8005e-06\\
0.5	8.0602e-06\\
0.5	8.3198e-06\\
0.5	8.5793e-06\\
0.5	8.8388e-06\\
0.5	9.0982e-06\\
0.5	9.3576e-06\\
0.5	9.6168e-06\\
0.5	9.8759e-06\\
0.5	1.0135e-05\\
0.5	1.0394e-05\\
0.5	1.0653e-05\\
0.5	1.0911e-05\\
0.5	1.117e-05\\
0.5	1.1428e-05\\
0.5	1.1687e-05\\
0.50001	1.1945e-05\\
0.50001	1.2203e-05\\
0.50001	1.246e-05\\
0.50001	1.2718e-05\\
0.50001	1.2975e-05\\
0.50001	1.3232e-05\\
0.50001	1.3489e-05\\
0.50001	1.3746e-05\\
0.50001	1.4002e-05\\
0.50001	1.4258e-05\\
0.50001	1.4514e-05\\
0.50001	1.477e-05\\
0.50002	1.5025e-05\\
0.50002	1.528e-05\\
0.50002	1.5534e-05\\
0.50002	1.5788e-05\\
0.50002	1.6042e-05\\
0.50002	1.6295e-05\\
0.50003	1.6548e-05\\
0.50003	1.6801e-05\\
0.50003	1.7053e-05\\
0.50003	1.7304e-05\\
0.50004	1.7555e-05\\
0.50004	1.7806e-05\\
0.50004	1.8056e-05\\
0.50004	1.8305e-05\\
0.50005	1.8554e-05\\
0.50005	1.8803e-05\\
0.50005	1.905e-05\\
0.50006	1.9297e-05\\
0.50006	1.9544e-05\\
0.50007	1.9789e-05\\
0.50007	2.0034e-05\\
0.50008	2.0279e-05\\
0.50008	2.0522e-05\\
0.50009	2.0765e-05\\
0.50009	2.1007e-05\\
0.5001	2.1248e-05\\
0.5001	2.1488e-05\\
0.50011	2.1727e-05\\
0.50011	2.1965e-05\\
0.50012	2.2203e-05\\
0.50013	2.2439e-05\\
0.50014	2.2674e-05\\
0.50014	2.2909e-05\\
0.50015	2.3142e-05\\
0.50016	2.3374e-05\\
0.50017	2.3605e-05\\
0.50018	2.3835e-05\\
0.50019	2.4064e-05\\
0.5002	2.4291e-05\\
0.50021	2.4517e-05\\
0.50022	2.4742e-05\\
0.50023	2.4966e-05\\
0.50024	2.5188e-05\\
0.50026	2.5409e-05\\
0.50027	2.5628e-05\\
0.50028	2.5846e-05\\
0.5003	2.6062e-05\\
0.50031	2.6277e-05\\
0.50033	2.649e-05\\
0.50034	2.6702e-05\\
0.50036	2.6912e-05\\
0.50038	2.712e-05\\
0.50039	2.7327e-05\\
0.50041	2.7532e-05\\
0.50043	2.7735e-05\\
0.50045	2.7936e-05\\
0.50047	2.8135e-05\\
0.50049	2.8333e-05\\
0.50051	2.8528e-05\\
0.50054	2.8721e-05\\
0.50056	2.8913e-05\\
0.50058	2.9102e-05\\
0.50061	2.9289e-05\\
0.50063	2.9474e-05\\
0.50066	2.9657e-05\\
0.50069	2.9837e-05\\
0.50072	3.0015e-05\\
0.50075	3.0191e-05\\
0.50078	3.0365e-05\\
0.50081	3.0536e-05\\
0.50084	3.0704e-05\\
0.50087	3.087e-05\\
0.50091	3.1034e-05\\
0.50094	3.1194e-05\\
0.50098	3.1353e-05\\
0.50102	3.1508e-05\\
0.50105	3.1661e-05\\
0.50109	3.1811e-05\\
0.50114	3.1958e-05\\
0.50118	3.2102e-05\\
0.50122	3.2243e-05\\
0.50127	3.2381e-05\\
0.50131	3.2517e-05\\
0.50136	3.2649e-05\\
0.50141	3.2778e-05\\
0.50146	3.2904e-05\\
0.50151	3.3026e-05\\
0.50156	3.3146e-05\\
0.50162	3.3262e-05\\
0.50168	3.3374e-05\\
0.50173	3.3483e-05\\
0.50179	3.3589e-05\\
0.50185	3.3691e-05\\
0.50192	3.379e-05\\
0.50198	3.3885e-05\\
0.50205	3.3977e-05\\
0.50211	3.4064e-05\\
0.50218	3.4148e-05\\
0.50226	3.4228e-05\\
0.50233	3.4305e-05\\
0.5024	3.4377e-05\\
0.50248	3.4445e-05\\
0.50256	3.451e-05\\
0.50264	3.4571e-05\\
0.50272	3.4628e-05\\
0.50281	3.4681e-05\\
0.5029	3.4729e-05\\
0.50299	3.4774e-05\\
0.50308	3.4814e-05\\
0.50317	3.485e-05\\
0.50327	3.4881e-05\\
0.50337	3.4908e-05\\
0.50347	3.4931e-05\\
0.50357	3.4949e-05\\
0.50368	3.4962e-05\\
0.50378	3.4971e-05\\
0.50389	3.4975e-05\\
0.50401	3.4975e-05\\
0.50412	3.497e-05\\
0.50424	3.496e-05\\
0.50436	3.4945e-05\\
0.50449	3.4925e-05\\
0.50461	3.49e-05\\
0.50474	3.487e-05\\
0.50488	3.4836e-05\\
0.50501	3.4796e-05\\
0.50515	3.4751e-05\\
0.50529	3.4701e-05\\
0.50544	3.4646e-05\\
0.50558	3.4585e-05\\
0.50573	3.452e-05\\
0.50589	3.4449e-05\\
0.50605	3.4373e-05\\
0.50621	3.4291e-05\\
0.50637	3.4204e-05\\
0.50654	3.4112e-05\\
0.50671	3.4014e-05\\
0.50688	3.391e-05\\
0.50706	3.3802e-05\\
0.50724	3.3687e-05\\
0.50743	3.3567e-05\\
0.50762	3.3442e-05\\
0.50781	3.331e-05\\
0.50801	3.3174e-05\\
0.50821	3.3031e-05\\
0.50842	3.2883e-05\\
0.50863	3.2729e-05\\
0.50884	3.257e-05\\
0.50906	3.2405e-05\\
0.50928	3.2234e-05\\
0.50951	3.2057e-05\\
0.50974	3.1875e-05\\
0.50997	3.1687e-05\\
0.51021	3.1493e-05\\
0.51045	3.1293e-05\\
0.5107	3.1088e-05\\
0.51096	3.0877e-05\\
0.51122	3.066e-05\\
0.51148	3.0437e-05\\
0.51175	3.0209e-05\\
0.51202	2.9976e-05\\
0.5123	2.9738e-05\\
0.51258	2.9494e-05\\
0.51287	2.9244e-05\\
0.51316	2.8989e-05\\
0.51346	2.8728e-05\\
0.51377	2.8462e-05\\
0.51408	2.819e-05\\
0.51439	2.7912e-05\\
0.51472	2.7629e-05\\
0.51504	2.7341e-05\\
0.51538	2.7047e-05\\
0.51571	2.6749e-05\\
0.51606	2.6444e-05\\
0.51641	2.6135e-05\\
0.51677	2.5821e-05\\
0.51713	2.5501e-05\\
0.5175	2.5177e-05\\
0.51787	2.4848e-05\\
0.51825	2.4514e-05\\
0.51864	2.4175e-05\\
0.51904	2.3831e-05\\
0.51944	2.3483e-05\\
0.51985	2.3131e-05\\
0.52026	2.2774e-05\\
0.52069	2.2413e-05\\
0.52111	2.2048e-05\\
0.52155	2.1679e-05\\
0.52199	2.1306e-05\\
0.52245	2.093e-05\\
0.5229	2.055e-05\\
0.52337	2.0166e-05\\
0.52384	1.9779e-05\\
0.52432	1.9389e-05\\
0.52481	1.8995e-05\\
0.52531	1.8599e-05\\
0.52581	1.82e-05\\
0.52632	1.7799e-05\\
0.52684	1.7396e-05\\
0.52737	1.6991e-05\\
0.52791	1.6584e-05\\
0.52845	1.6175e-05\\
0.52901	1.5765e-05\\
0.52957	1.5353e-05\\
0.53014	1.4939e-05\\
0.53072	1.4525e-05\\
0.53131	1.411e-05\\
0.53191	1.3694e-05\\
0.53251	1.3278e-05\\
0.53313	1.2862e-05\\
0.53375	1.2446e-05\\
0.53439	1.203e-05\\
0.53503	1.1615e-05\\
0.53569	1.1201e-05\\
0.53635	1.0787e-05\\
0.53702	1.0375e-05\\
0.5377	9.9651e-06\\
0.5384	9.5566e-06\\
0.5391	9.1503e-06\\
0.53981	8.7464e-06\\
0.54054	8.3452e-06\\
0.54127	7.947e-06\\
0.54202	7.552e-06\\
0.54277	7.1606e-06\\
0.54354	6.773e-06\\
0.54432	6.3895e-06\\
0.54511	6.0104e-06\\
0.54591	5.6361e-06\\
0.54672	5.2668e-06\\
0.54754	4.903e-06\\
0.54837	4.5447e-06\\
0.54922	4.1923e-06\\
0.55008	3.8461e-06\\
0.55095	3.5062e-06\\
0.55183	3.1731e-06\\
0.55272	2.847e-06\\
0.55363	2.5283e-06\\
0.55454	2.2171e-06\\
0.55548	1.9138e-06\\
0.55642	1.6186e-06\\
0.55737	1.3319e-06\\
0.55834	1.0538e-06\\
0.55933	7.8474e-07\\
0.56032	5.2486e-07\\
0.56133	2.7443e-07\\
0.56235	3.3693e-08\\
0.5625	2.2204e-16\\
0.56339	1.9712e-07\\
0.56444	4.1779e-07\\
0.5655	6.2811e-07\\
0.56658	8.2787e-07\\
0.56767	1.0169e-06\\
0.56878	1.195e-06\\
0.5699	1.362e-06\\
0.57103	1.5178e-06\\
0.57218	1.6623e-06\\
0.57334	1.7953e-06\\
0.57452	1.9168e-06\\
0.57572	2.0267e-06\\
0.57693	2.125e-06\\
0.57815	2.2114e-06\\
0.57939	2.2862e-06\\
0.58065	2.3491e-06\\
0.58192	2.4004e-06\\
0.58321	2.4399e-06\\
0.58451	2.4678e-06\\
0.58583	2.4842e-06\\
0.58717	2.4892e-06\\
0.58852	2.483e-06\\
0.58989	2.4657e-06\\
0.59128	2.4375e-06\\
0.59268	2.3987e-06\\
0.59411	2.3495e-06\\
0.59555	2.2902e-06\\
0.597	2.2212e-06\\
0.59848	2.1428e-06\\
0.59997	2.0554e-06\\
0.60148	1.9595e-06\\
0.60301	1.8554e-06\\
0.60455	1.7437e-06\\
0.60612	1.625e-06\\
0.6077	1.4996e-06\\
0.6093	1.3684e-06\\
0.61093	1.2319e-06\\
0.61257	1.0907e-06\\
0.61423	9.4558e-07\\
0.61591	7.9715e-07\\
0.61761	6.4621e-07\\
0.61933	4.9355e-07\\
0.62107	3.3998e-07\\
0.62283	1.8633e-07\\
0.62461	3.3469e-08\\
0.625	2.2204e-16\\
0.62641	1.1771e-07\\
0.62823	2.663e-07\\
0.63007	4.1137e-07\\
0.63193	5.5198e-07\\
0.63382	6.8717e-07\\
0.63572	8.1598e-07\\
0.63765	9.3743e-07\\
0.6396	1.0506e-06\\
0.64157	1.1544e-06\\
0.64357	1.248e-06\\
0.64558	1.3304e-06\\
0.64762	1.4007e-06\\
0.64968	1.458e-06\\
0.65177	1.5015e-06\\
0.65388	1.5303e-06\\
0.65601	1.5438e-06\\
0.65816	1.5412e-06\\
0.66034	1.5218e-06\\
0.66254	1.4853e-06\\
0.66477	1.431e-06\\
0.66702	1.3587e-06\\
0.6693	1.2682e-06\\
0.6716	1.1594e-06\\
0.67392	1.0324e-06\\
0.67627	8.8745e-07\\
0.67865	7.2501e-07\\
0.68105	5.4573e-07\\
0.68348	3.5049e-07\\
0.68593	1.4044e-07\\
0.6875	2.2204e-16\\
0.68841	8.3013e-08\\
0.69091	3.1816e-07\\
0.69345	5.6297e-07\\
0.696	8.1504e-07\\
0.69859	1.0716e-06\\
0.7012	1.3295e-06\\
0.70384	1.585e-06\\
0.70651	1.834e-06\\
0.70921	2.0719e-06\\
0.71193	2.2935e-06\\
0.71468	2.4929e-06\\
0.71746	2.6638e-06\\
0.72027	2.799e-06\\
0.72311	2.8905e-06\\
0.72598	2.9297e-06\\
0.72888	2.9068e-06\\
0.7318	2.8116e-06\\
0.73476	2.6324e-06\\
0.73775	2.3568e-06\\
0.74076	1.9712e-06\\
0.74381	1.4608e-06\\
0.74689	8.0952e-07\\
0.75	2.2204e-16\\
0.75	3.252e-08\\
0.75	2.0622e-08\\
0.75	2.7368e-08\\
0.75	3.7542e-08\\
0.75	4.6994e-08\\
0.75	5.6198e-08\\
0.75	6.563e-08\\
0.75	7.5027e-08\\
0.75	8.4418e-08\\
0.75	9.3821e-08\\
0.75	1.0319e-07\\
0.75	1.1257e-07\\
0.75	1.2195e-07\\
0.75	1.3134e-07\\
0.75	1.4072e-07\\
0.75	1.501e-07\\
0.75	1.5949e-07\\
0.75	1.6887e-07\\
0.75	1.7826e-07\\
0.75	1.8764e-07\\
0.75	1.9703e-07\\
0.75	2.0642e-07\\
0.75	2.158e-07\\
0.75	2.2519e-07\\
0.75	2.3459e-07\\
0.75	2.4398e-07\\
0.75	2.5337e-07\\
0.75	2.6277e-07\\
0.75	2.7217e-07\\
0.75	2.8157e-07\\
0.75	2.9098e-07\\
0.75	3.0039e-07\\
0.75	3.098e-07\\
0.75	3.1921e-07\\
0.75	3.2863e-07\\
0.75	3.3805e-07\\
0.75	3.4748e-07\\
0.75	3.5691e-07\\
0.75	3.6635e-07\\
0.75	3.758e-07\\
0.75	3.8524e-07\\
0.75	3.947e-07\\
0.75	4.0416e-07\\
0.75	4.1363e-07\\
0.75	4.2311e-07\\
0.75001	4.326e-07\\
0.75001	4.4209e-07\\
0.75001	4.5159e-07\\
0.75001	4.611e-07\\
0.75001	4.7063e-07\\
0.75001	4.8016e-07\\
0.75001	4.897e-07\\
0.75001	4.9926e-07\\
0.75001	5.0882e-07\\
0.75001	5.184e-07\\
0.75001	5.2799e-07\\
0.75001	5.376e-07\\
0.75002	5.4722e-07\\
0.75002	5.5685e-07\\
0.75002	5.665e-07\\
0.75002	5.7616e-07\\
0.75002	5.8584e-07\\
0.75002	5.9554e-07\\
0.75003	6.0525e-07\\
0.75003	6.1499e-07\\
0.75003	6.2474e-07\\
0.75003	6.3451e-07\\
0.75004	6.4429e-07\\
0.75004	6.541e-07\\
0.75004	6.6393e-07\\
0.75004	6.7378e-07\\
0.75005	6.8366e-07\\
0.75005	6.9355e-07\\
0.75005	7.0347e-07\\
0.75006	7.1341e-07\\
0.75006	7.2337e-07\\
0.75007	7.3336e-07\\
0.75007	7.4337e-07\\
0.75008	7.5341e-07\\
0.75008	7.6348e-07\\
0.75009	7.7357e-07\\
0.75009	7.8369e-07\\
0.7501	7.9383e-07\\
0.7501	8.04e-07\\
0.75011	8.142e-07\\
0.75011	8.2443e-07\\
0.75012	8.3469e-07\\
0.75013	8.4497e-07\\
0.75014	8.5529e-07\\
0.75014	8.6563e-07\\
0.75015	8.7601e-07\\
0.75016	8.8641e-07\\
0.75017	8.9684e-07\\
0.75018	9.0731e-07\\
0.75019	9.178e-07\\
0.7502	9.2833e-07\\
0.75021	9.3889e-07\\
0.75022	9.4948e-07\\
0.75023	9.6009e-07\\
0.75024	9.7074e-07\\
0.75026	9.8142e-07\\
0.75027	9.9213e-07\\
0.75028	1.0029e-06\\
0.7503	1.0136e-06\\
0.75031	1.0245e-06\\
0.75033	1.0353e-06\\
0.75034	1.0461e-06\\
0.75036	1.057e-06\\
0.75038	1.068e-06\\
0.75039	1.0789e-06\\
0.75041	1.0899e-06\\
0.75043	1.1009e-06\\
0.75045	1.1119e-06\\
0.75047	1.123e-06\\
0.75049	1.134e-06\\
0.75051	1.1451e-06\\
0.75054	1.1563e-06\\
0.75056	1.1674e-06\\
0.75058	1.1786e-06\\
0.75061	1.1898e-06\\
0.75063	1.201e-06\\
0.75066	1.2122e-06\\
0.75069	1.2235e-06\\
0.75072	1.2348e-06\\
0.75075	1.246e-06\\
0.75078	1.2573e-06\\
0.75081	1.2686e-06\\
0.75084	1.2799e-06\\
0.75087	1.2913e-06\\
0.75091	1.3026e-06\\
0.75094	1.3139e-06\\
0.75098	1.3253e-06\\
0.75102	1.3366e-06\\
0.75105	1.3479e-06\\
0.75109	1.3593e-06\\
0.75114	1.3706e-06\\
0.75118	1.3819e-06\\
0.75122	1.3932e-06\\
0.75127	1.4045e-06\\
0.75131	1.4158e-06\\
0.75136	1.4271e-06\\
0.75141	1.4383e-06\\
0.75146	1.4495e-06\\
0.75151	1.4607e-06\\
0.75156	1.4719e-06\\
0.75162	1.483e-06\\
0.75168	1.4941e-06\\
0.75173	1.5051e-06\\
0.75179	1.5161e-06\\
0.75185	1.5271e-06\\
0.75192	1.538e-06\\
0.75198	1.5489e-06\\
0.75205	1.5597e-06\\
0.75211	1.5704e-06\\
0.75218	1.5811e-06\\
0.75226	1.5917e-06\\
0.75233	1.6022e-06\\
0.7524	1.6127e-06\\
0.75248	1.6231e-06\\
0.75256	1.6333e-06\\
0.75264	1.6435e-06\\
0.75272	1.6536e-06\\
0.75281	1.6636e-06\\
0.7529	1.6735e-06\\
0.75299	1.6833e-06\\
0.75308	1.693e-06\\
0.75317	1.7025e-06\\
0.75327	1.7119e-06\\
0.75337	1.7212e-06\\
0.75347	1.7304e-06\\
0.75357	1.7394e-06\\
0.75368	1.7482e-06\\
0.75378	1.7569e-06\\
0.75389	1.7655e-06\\
0.75401	1.7739e-06\\
0.75412	1.7821e-06\\
0.75424	1.7901e-06\\
0.75436	1.798e-06\\
0.75449	1.8056e-06\\
0.75461	1.8131e-06\\
0.75474	1.8203e-06\\
0.75488	1.8274e-06\\
0.75501	1.8342e-06\\
0.75515	1.8408e-06\\
0.75529	1.8472e-06\\
0.75544	1.8533e-06\\
0.75558	1.8592e-06\\
0.75573	1.8649e-06\\
0.75589	1.8703e-06\\
0.75605	1.8754e-06\\
0.75621	1.8803e-06\\
0.75637	1.8849e-06\\
0.75654	1.8892e-06\\
0.75671	1.8932e-06\\
0.75688	1.8969e-06\\
0.75706	1.9003e-06\\
0.75724	1.9034e-06\\
0.75743	1.9062e-06\\
0.75762	1.9086e-06\\
0.75781	1.9107e-06\\
0.75801	1.9125e-06\\
0.75821	1.9139e-06\\
0.75842	1.9149e-06\\
0.75863	1.9156e-06\\
0.75884	1.916e-06\\
0.75906	1.9159e-06\\
0.75928	1.9155e-06\\
0.75951	1.9147e-06\\
0.75974	1.9134e-06\\
0.75997	1.9118e-06\\
0.76021	1.9098e-06\\
0.76045	1.9073e-06\\
0.7607	1.9044e-06\\
0.76096	1.9011e-06\\
0.76122	1.8974e-06\\
0.76148	1.8932e-06\\
0.76175	1.8885e-06\\
0.76202	1.8834e-06\\
0.7623	1.8779e-06\\
0.76258	1.8718e-06\\
0.76287	1.8653e-06\\
0.76316	1.8583e-06\\
0.76346	1.8509e-06\\
0.76377	1.8429e-06\\
0.76408	1.8345e-06\\
0.76439	1.8255e-06\\
0.76472	1.8161e-06\\
0.76504	1.8061e-06\\
0.76538	1.7957e-06\\
0.76571	1.7847e-06\\
0.76606	1.7732e-06\\
0.76641	1.7612e-06\\
0.76677	1.7487e-06\\
0.76713	1.7357e-06\\
0.7675	1.7221e-06\\
0.76787	1.708e-06\\
0.76825	1.6934e-06\\
0.76864	1.6783e-06\\
0.76904	1.6626e-06\\
0.76944	1.6464e-06\\
0.76985	1.6297e-06\\
0.77026	1.6124e-06\\
0.77069	1.5947e-06\\
0.77111	1.5764e-06\\
0.77155	1.5576e-06\\
0.77199	1.5383e-06\\
0.77245	1.5184e-06\\
0.7729	1.4981e-06\\
0.77337	1.4773e-06\\
0.77384	1.4559e-06\\
0.77432	1.4341e-06\\
0.77481	1.4118e-06\\
0.77531	1.389e-06\\
0.77581	1.3658e-06\\
0.77632	1.342e-06\\
0.77684	1.3179e-06\\
0.77737	1.2933e-06\\
0.77791	1.2682e-06\\
0.77845	1.2428e-06\\
0.77901	1.2169e-06\\
0.77957	1.1907e-06\\
0.78014	1.164e-06\\
0.78072	1.137e-06\\
0.78131	1.1096e-06\\
0.78191	1.0819e-06\\
0.78251	1.0539e-06\\
0.78313	1.0256e-06\\
0.78375	9.9695e-07\\
0.78439	9.6806e-07\\
0.78503	9.3892e-07\\
0.78569	9.0954e-07\\
0.78635	8.7996e-07\\
0.78702	8.502e-07\\
0.7877	8.2026e-07\\
0.7884	7.9018e-07\\
0.7891	7.5998e-07\\
0.78981	7.2969e-07\\
0.79054	6.9933e-07\\
0.79127	6.6892e-07\\
0.79202	6.385e-07\\
0.79277	6.0808e-07\\
0.79354	5.777e-07\\
0.79432	5.4739e-07\\
0.79511	5.1717e-07\\
0.79591	4.8708e-07\\
0.79672	4.5714e-07\\
0.79754	4.2739e-07\\
0.79837	3.9785e-07\\
0.79922	3.6857e-07\\
0.80008	3.3956e-07\\
0.80095	3.1087e-07\\
0.80183	2.8252e-07\\
0.80272	2.5455e-07\\
0.80363	2.27e-07\\
0.80454	1.9989e-07\\
0.80548	1.7326e-07\\
0.80642	1.4715e-07\\
0.80737	1.2158e-07\\
0.80834	9.6595e-08\\
0.80933	7.2225e-08\\
0.81032	4.8504e-08\\
0.81133	2.5464e-08\\
0.81235	3.1391e-09\\
0.8125	2.2204e-16\\
0.81339	1.8439e-08\\
0.81444	3.9239e-08\\
0.8155	5.9229e-08\\
0.81658	7.8378e-08\\
0.81767	9.6657e-08\\
0.81878	1.1404e-07\\
0.8199	1.3049e-07\\
0.82103	1.4599e-07\\
0.82218	1.6052e-07\\
0.82334	1.7404e-07\\
0.82452	1.8653e-07\\
0.82572	1.9798e-07\\
0.82693	2.0837e-07\\
0.82815	2.1767e-07\\
0.82939	2.2588e-07\\
0.83065	2.3298e-07\\
0.83192	2.3895e-07\\
0.83321	2.438e-07\\
0.83451	2.4751e-07\\
0.83583	2.5008e-07\\
0.83717	2.5151e-07\\
0.83852	2.518e-07\\
0.83989	2.5096e-07\\
0.84128	2.49e-07\\
0.84268	2.4592e-07\\
0.84411	2.4175e-07\\
0.84555	2.365e-07\\
0.847	2.302e-07\\
0.84848	2.2287e-07\\
0.84997	2.1455e-07\\
0.85148	2.0526e-07\\
0.85301	1.9505e-07\\
0.85455	1.8395e-07\\
0.85612	1.7202e-07\\
0.8577	1.5931e-07\\
0.8593	1.4587e-07\\
0.86093	1.3177e-07\\
0.86257	1.1707e-07\\
0.86423	1.0183e-07\\
0.86591	8.6134e-08\\
0.86761	7.0059e-08\\
0.86933	5.3687e-08\\
0.87107	3.7105e-08\\
0.87283	2.0403e-08\\
0.87461	3.677e-09\\
0.875	2.2204e-16\\
0.87641	1.2974e-08\\
0.87823	2.9448e-08\\
0.88007	4.5639e-08\\
0.88193	6.1437e-08\\
0.88382	7.6731e-08\\
0.88572	9.1407e-08\\
0.88765	1.0535e-07\\
0.8896	1.1844e-07\\
0.89157	1.3056e-07\\
0.89357	1.4159e-07\\
0.89558	1.5141e-07\\
0.89762	1.5992e-07\\
0.89968	1.6698e-07\\
0.90177	1.7249e-07\\
0.90388	1.7634e-07\\
0.90601	1.7844e-07\\
0.90816	1.7867e-07\\
0.91034	1.7696e-07\\
0.91254	1.7322e-07\\
0.91477	1.6739e-07\\
0.91702	1.594e-07\\
0.9193	1.4922e-07\\
0.9216	1.3682e-07\\
0.92392	1.2219e-07\\
0.92627	1.0534e-07\\
0.92865	8.6308e-08\\
0.93105	6.5153e-08\\
0.93348	4.1965e-08\\
0.93593	1.6863e-08\\
0.9375	2.2204e-16\\
0.93841	9.9958e-09\\
0.94091	3.8419e-08\\
0.94345	6.8172e-08\\
0.946	9.8973e-08\\
0.94859	1.3049e-07\\
0.9512	1.6234e-07\\
0.95384	1.9408e-07\\
0.95651	2.2519e-07\\
0.95921	2.551e-07\\
0.96193	2.8315e-07\\
0.96468	3.0861e-07\\
0.96746	3.3065e-07\\
0.97027	3.4835e-07\\
0.97311	3.6068e-07\\
0.97598	3.6652e-07\\
0.97888	3.6462e-07\\
0.9818	3.5358e-07\\
0.98476	3.319e-07\\
0.98775	2.9792e-07\\
0.99076	2.4981e-07\\
0.99381	1.856e-07\\
0.99689	1.0311e-07\\
1	2.2204e-16\\
};
\end{axis}
\end{tikzpicture}%


==> src/residualsColl8.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.3\textwidth,
height=0.15\textwidth,
scale only axis,
xmin=0,xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
xtick={0,0.25,0.5,0.75,1},
xticklabels={0,$\frac{1}{4}$,$\frac{1}{2}$,$\frac{3}{4}$,1},
ymode=log,
ymin=1e-16,ymax=1,
yminorticks=true,
yticklabels={},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot,thick]
  table[row sep=crcr]{%
0	1\\
3.1397e-13	1\\
1.0047e-11	1\\
7.6294e-11	1\\
3.215e-10	1\\
9.8115e-10	1\\
2.4414e-09	1\\
5.2768e-09	1\\
1.0288e-08	1\\
1.8539e-08	1\\
3.1397e-08	1\\
5.0565e-08	1\\
7.8125e-08	0.99999\\
1.1657e-07	0.99999\\
1.6886e-07	0.99999\\
2.3842e-07	0.99998\\
3.2922e-07	0.99997\\
4.4579e-07	0.99996\\
5.9326e-07	0.99995\\
7.7741e-07	0.99993\\
1.0047e-06	0.99991\\
1.2823e-06	0.99989\\
1.6181e-06	0.99986\\
2.0208e-06	0.99982\\
2.5e-06	0.99978\\
3.0661e-06	0.99973\\
3.7304e-06	0.99968\\
4.5051e-06	0.99961\\
5.4035e-06	0.99953\\
6.4398e-06	0.99944\\
7.6294e-06	0.99934\\
8.9886e-06	0.99922\\
1.0535e-05	0.99908\\
1.2287e-05	0.99893\\
1.4265e-05	0.99876\\
1.649e-05	0.99857\\
1.8984e-05	0.99835\\
2.1772e-05	0.99811\\
2.4877e-05	0.99784\\
2.8327e-05	0.99754\\
3.215e-05	0.99721\\
3.6375e-05	0.99684\\
4.1033e-05	0.99644\\
4.6156e-05	0.99599\\
5.1778e-05	0.9955\\
5.7936e-05	0.99497\\
6.4666e-05	0.99439\\
7.2007e-05	0.99375\\
8e-05	0.99306\\
8.8688e-05	0.99231\\
9.8115e-05	0.9915\\
0.00010833	0.99061\\
0.00011937	0.98966\\
0.0001313	0.98863\\
0.00014416	0.98752\\
0.00015801	0.98633\\
0.00017291	0.98505\\
0.00018891	0.98368\\
0.00020607	0.9822\\
0.00022446	0.98063\\
0.00024414	0.97894\\
0.00026518	0.97715\\
0.00028764	0.97523\\
0.00031159	0.97319\\
0.00033712	0.97102\\
0.00036429	0.96871\\
0.00039319	0.96626\\
0.00042389	0.96367\\
0.00045649	0.96092\\
0.00049105	0.95801\\
0.00052768	0.95493\\
0.00056647	0.95169\\
0.0006075	0.94826\\
0.00065088	0.94465\\
0.00069669	0.94085\\
0.00074506	0.93684\\
0.00079607	0.93264\\
0.00084984	0.92822\\
0.00090648	0.92359\\
0.00096609	0.91873\\
0.0010288	0.91364\\
0.0010947	0.90831\\
0.001164	0.90274\\
0.0012367	0.89693\\
0.001313	0.89085\\
0.0013931	0.88452\\
0.001477	0.87792\\
0.0015649	0.87104\\
0.0016569	0.86389\\
0.0017532	0.85645\\
0.0018539	0.84873\\
0.0019593	0.84071\\
0.0020693	0.8324\\
0.0021842	0.82379\\
0.0023042	0.81487\\
0.0024294	0.80565\\
0.00256	0.79612\\
0.0026961	0.78628\\
0.002838	0.77612\\
0.0029858	0.76566\\
0.0031397	0.75487\\
0.0032998	0.74378\\
0.0034664	0.73237\\
0.0036397	0.72065\\
0.0038199	0.70863\\
0.0040071	0.6963\\
0.0042016	0.68366\\
0.0044035	0.67073\\
0.0046132	0.65752\\
0.0048308	0.64401\\
0.0050565	0.63023\\
0.0052905	0.61619\\
0.0055332	0.60188\\
0.0057846	0.58733\\
0.0060452	0.57254\\
0.006315	0.55753\\
0.0065944	0.54231\\
0.0068836	0.52689\\
0.0071828	0.5113\\
0.0074924	0.49554\\
0.0078125	0.47963\\
0.0081435	0.4636\\
0.0084856	0.44746\\
0.0088391	0.43124\\
0.0092043	0.41495\\
0.0095815	0.39862\\
0.0099709	0.38228\\
0.010373	0.36593\\
0.010788	0.34962\\
0.011216	0.33337\\
0.011657	0.3172\\
0.012113	0.30114\\
0.012582	0.28522\\
0.013066	0.26946\\
0.013565	0.2539\\
0.014078	0.23856\\
0.014608	0.22346\\
0.015153	0.20865\\
0.015714	0.19414\\
0.016291	0.17996\\
0.016886	0.16613\\
0.017498	0.1527\\
0.018127	0.13967\\
0.018774	0.12707\\
0.01944	0.11493\\
0.020124	0.10327\\
0.020828	0.092106\\
0.021551	0.081457\\
0.022294	0.071339\\
0.023058	0.061767\\
0.023842	0.052754\\
0.024647	0.044308\\
0.025474	0.036437\\
0.026323	0.029147\\
0.027195	0.022439\\
0.028089	0.016313\\
0.029007	0.010765\\
0.029949	0.0057899\\
0.030915	0.0013777\\
0.03125	2.2204e-16\\
0.031906	0.0024834\\
0.032922	0.0058082\\
0.033964	0.0086144\\
0.035032	0.010922\\
0.036126	0.012756\\
0.037248	0.014139\\
0.038398	0.015102\\
0.039575	0.015673\\
0.040782	0.015885\\
0.042017	0.015771\\
0.043283	0.015367\\
0.044579	0.014709\\
0.045905	0.013833\\
0.047264	0.012776\\
0.048654	0.011576\\
0.050076	0.010269\\
0.051532	0.0088912\\
0.053021	0.0074767\\
0.054544	0.0060584\\
0.056103	0.0046669\\
0.057696	0.0033305\\
0.059326	0.0020746\\
0.060993	0.00092115\\
0.0625	2.2204e-16\\
0.062696	0.00011105\\
0.064438	0.0010071\\
0.066218	0.0017561\\
0.068037	0.0023511\\
0.069895	0.0027893\\
0.071795	0.003072\\
0.073735	0.0032047\\
0.075717	0.0031964\\
0.077741	0.0030598\\
0.079809	0.0028109\\
0.08192	0.0024682\\
0.084076	0.0020525\\
0.086276	0.0015862\\
0.088523	0.0010923\\
0.090816	0.00059426\\
0.093157	0.00011461\\
0.09375	2.2204e-16\\
0.095545	0.00032547\\
0.097983	0.00070707\\
0.10047	0.0010143\\
0.10301	0.0012351\\
0.10559	0.0013614\\
0.10823	0.0013903\\
0.11093	0.0013237\\
0.11367	0.0011688\\
0.11647	0.00093786\\
0.11933	0.00064775\\
0.12224	0.0003194\\
0.125	2.2204e-16\\
0.1252	2.3177e-05\\
0.12823	0.0003541\\
0.13131	0.00064714\\
0.13445	0.00087736\\
0.13765	0.0010231\\
0.14091	0.0010677\\
0.14424	0.0010018\\
0.14762	0.00082478\\
0.15107	0.00054627\\
0.15458	0.00018707\\
0.15625	2.2204e-16\\
0.15816	0.00022082\\
0.16181	0.00063502\\
0.16552	0.0010049\\
0.1693	0.0012752\\
0.17314	0.0013911\\
0.17706	0.0013051\\
0.18105	0.0009854\\
0.18511	0.00042564\\
0.1875	2.2204e-16\\
0.18924	0.00034476\\
0.19345	0.0012507\\
0.19772	0.0021636\\
0.20208	0.0028981\\
0.20651	0.0032173\\
0.21102	0.0028508\\
0.21561	0.0015326\\
0.21875	2.2204e-16\\
0.22027	0.00093186\\
0.22502	0.0045576\\
0.22985	0.0090162\\
0.23476	0.013395\\
0.23976	0.015857\\
0.24483	0.013157\\
0.25	2.2204e-16\\
0.25	2.5406e-05\\
0.25	5.0812e-05\\
0.25	7.6219e-05\\
0.25	0.00010162\\
0.25	0.00012703\\
0.25	0.00015244\\
0.25	0.00017784\\
0.25	0.00020324\\
0.25	0.00022864\\
0.25	0.00025404\\
0.25	0.00027943\\
0.25	0.00030481\\
0.25	0.00033019\\
0.25	0.00035555\\
0.25	0.0003809\\
0.25	0.00040624\\
0.25	0.00043155\\
0.25	0.00045685\\
0.25	0.00048211\\
0.25	0.00050735\\
0.25	0.00053255\\
0.25	0.00055771\\
0.25	0.00058282\\
0.25	0.00060788\\
0.25	0.00063288\\
0.25	0.00065781\\
0.25	0.00068267\\
0.25001	0.00070745\\
0.25001	0.00073214\\
0.25001	0.00075674\\
0.25001	0.00078122\\
0.25001	0.00080559\\
0.25001	0.00082983\\
0.25001	0.00085394\\
0.25002	0.00087789\\
0.25002	0.00090169\\
0.25002	0.00092532\\
0.25002	0.00094876\\
0.25003	0.00097201\\
0.25003	0.00099505\\
0.25004	0.0010179\\
0.25004	0.0010405\\
0.25005	0.0010628\\
0.25005	0.0010849\\
0.25006	0.0011067\\
0.25006	0.0011282\\
0.25007	0.0011494\\
0.25008	0.0011702\\
0.25009	0.0011908\\
0.2501	0.001211\\
0.25011	0.0012308\\
0.25012	0.0012502\\
0.25013	0.0012692\\
0.25014	0.0012878\\
0.25016	0.001306\\
0.25017	0.0013237\\
0.25019	0.0013409\\
0.25021	0.0013577\\
0.25022	0.0013739\\
0.25024	0.0013896\\
0.25027	0.0014048\\
0.25029	0.0014195\\
0.25031	0.0014335\\
0.25034	0.001447\\
0.25036	0.0014598\\
0.25039	0.0014721\\
0.25042	0.0014837\\
0.25046	0.0014946\\
0.25049	0.0015049\\
0.25053	0.0015144\\
0.25057	0.0015233\\
0.25061	0.0015314\\
0.25065	0.0015388\\
0.2507	0.0015455\\
0.25075	0.0015514\\
0.2508	0.0015565\\
0.25085	0.0015608\\
0.25091	0.0015643\\
0.25097	0.0015669\\
0.25103	0.0015688\\
0.25109	0.0015698\\
0.25116	0.0015699\\
0.25124	0.0015692\\
0.25131	0.0015676\\
0.25139	0.0015651\\
0.25148	0.0015617\\
0.25156	0.0015575\\
0.25166	0.0015523\\
0.25175	0.0015462\\
0.25185	0.0015391\\
0.25196	0.0015312\\
0.25207	0.0015223\\
0.25218	0.0015125\\
0.2523	0.0015018\\
0.25243	0.0014902\\
0.25256	0.0014776\\
0.2527	0.0014641\\
0.25284	0.0014498\\
0.25299	0.0014345\\
0.25314	0.0014184\\
0.2533	0.0014013\\
0.25347	0.0013834\\
0.25364	0.0013646\\
0.25382	0.001345\\
0.25401	0.0013244\\
0.2542	0.0013031\\
0.2544	0.0012809\\
0.25461	0.001258\\
0.25483	0.0012343\\
0.25506	0.0012098\\
0.25529	0.0011846\\
0.25553	0.0011588\\
0.25578	0.0011322\\
0.25605	0.0011051\\
0.25631	0.0010773\\
0.25659	0.001049\\
0.25688	0.0010201\\
0.25718	0.0009908\\
0.25749	0.00096103\\
0.25781	0.00093086\\
0.25814	0.00090034\\
0.25849	0.00086951\\
0.25884	0.00083842\\
0.2592	0.00080712\\
0.25958	0.00077567\\
0.25997	0.00074411\\
0.26037	0.0007125\\
0.26079	0.00068091\\
0.26122	0.00064937\\
0.26166	0.00061796\\
0.26211	0.00058672\\
0.26258	0.00055573\\
0.26307	0.00052503\\
0.26356	0.00049469\\
0.26408	0.00046476\\
0.26461	0.00043531\\
0.26515	0.00040639\\
0.26571	0.00037806\\
0.26629	0.00035037\\
0.26689	0.00032338\\
0.2675	0.00029715\\
0.26813	0.00027172\\
0.26877	0.00024714\\
0.26944	0.00022345\\
0.27012	0.00020071\\
0.27083	0.00017894\\
0.27155	0.00015819\\
0.27229	0.00013848\\
0.27306	0.00011985\\
0.27384	0.00010232\\
0.27465	8.5895e-05\\
0.27547	7.0604e-05\\
0.27632	5.645e-05\\
0.27719	4.3437e-05\\
0.27809	3.1562e-05\\
0.27901	2.0817e-05\\
0.27995	1.119e-05\\
0.28091	2.6612e-06\\
0.28125	2.2204e-16\\
0.28191	4.7945e-06\\
0.28292	1.1207e-05\\
0.28396	1.6613e-05\\
0.28503	2.1052e-05\\
0.28613	2.4571e-05\\
0.28725	2.7221e-05\\
0.2884	2.9057e-05\\
0.28958	3.0139e-05\\
0.29078	3.0529e-05\\
0.29202	3.0293e-05\\
0.29328	2.9499e-05\\
0.29458	2.8218e-05\\
0.29591	2.6522e-05\\
0.29726	2.4481e-05\\
0.29865	2.2169e-05\\
0.30008	1.9654e-05\\
0.30153	1.7007e-05\\
0.30302	1.4293e-05\\
0.30454	1.1575e-05\\
0.3061	8.9109e-06\\
0.3077	6.3555e-06\\
0.30933	3.9565e-06\\
0.31099	1.7557e-06\\
0.3125	2.2204e-16\\
0.3127	2.1155e-07\\
0.31444	1.9174e-06\\
0.31622	3.3414e-06\\
0.31804	4.4709e-06\\
0.3199	5.3011e-06\\
0.32179	5.8352e-06\\
0.32373	6.0836e-06\\
0.32572	6.0644e-06\\
0.32774	5.8021e-06\\
0.32981	5.3271e-06\\
0.33192	4.6751e-06\\
0.33408	3.8856e-06\\
0.33628	3.0011e-06\\
0.33852	2.0656e-06\\
0.34082	1.1232e-06\\
0.34316	2.165e-07\\
0.34375	2.2204e-16\\
0.34555	6.1448e-07\\
0.34798	1.3343e-06\\
0.35047	1.913e-06\\
0.35301	2.3282e-06\\
0.35559	2.565e-06\\
0.35823	2.6181e-06\\
0.36093	2.4915e-06\\
0.36367	2.1988e-06\\
0.36647	1.7635e-06\\
0.36933	1.2174e-06\\
0.37224	5.9998e-07\\
0.375	2.2204e-16\\
0.3752	4.3517e-08\\
0.37823	6.6454e-07\\
0.38131	1.2139e-06\\
0.38445	1.645e-06\\
0.38765	1.9173e-06\\
0.39091	2e-06\\
0.39424	1.8757e-06\\
0.39762	1.5436e-06\\
0.40107	1.0219e-06\\
0.40458	3.4979e-07\\
0.40625	2.2204e-16\\
0.40816	4.1272e-07\\
0.41181	1.1864e-06\\
0.41552	1.8766e-06\\
0.4193	2.3804e-06\\
0.42314	2.5956e-06\\
0.42706	2.4341e-06\\
0.43105	1.8371e-06\\
0.43511	7.9319e-07\\
0.4375	2.2204e-16\\
0.43924	6.4222e-07\\
0.44345	2.3289e-06\\
0.44772	4.0271e-06\\
0.45208	5.3922e-06\\
0.45651	5.9839e-06\\
0.46102	5.3002e-06\\
0.46561	2.8482e-06\\
0.46875	2.2204e-16\\
0.47027	1.7312e-06\\
0.47502	8.4638e-06\\
0.47985	1.6738e-05\\
0.48476	2.4859e-05\\
0.48976	2.9416e-05\\
0.49483	2.44e-05\\
0.5	2.2204e-16\\
0.5	8.8292e-08\\
0.5	1.758e-07\\
0.5	2.6349e-07\\
0.5	3.5127e-07\\
0.5	4.3908e-07\\
0.5	5.2691e-07\\
0.5	6.1471e-07\\
0.5	7.0252e-07\\
0.5	7.9031e-07\\
0.5	8.7809e-07\\
0.5	9.6586e-07\\
0.5	1.0536e-06\\
0.5	1.1413e-06\\
0.5	1.229e-06\\
0.5	1.3166e-06\\
0.5	1.4042e-06\\
0.5	1.4917e-06\\
0.5	1.5791e-06\\
0.5	1.6665e-06\\
0.5	1.7537e-06\\
0.5	1.8408e-06\\
0.5	1.9277e-06\\
0.5	2.0145e-06\\
0.5	2.1012e-06\\
0.5	2.1876e-06\\
0.5	2.2738e-06\\
0.5	2.3597e-06\\
0.50001	2.4453e-06\\
0.50001	2.5307e-06\\
0.50001	2.6157e-06\\
0.50001	2.7003e-06\\
0.50001	2.7845e-06\\
0.50001	2.8683e-06\\
0.50001	2.9516e-06\\
0.50002	3.0344e-06\\
0.50002	3.1166e-06\\
0.50002	3.1983e-06\\
0.50002	3.2793e-06\\
0.50003	3.3596e-06\\
0.50003	3.4392e-06\\
0.50004	3.5181e-06\\
0.50004	3.5961e-06\\
0.50005	3.6733e-06\\
0.50005	3.7496e-06\\
0.50006	3.8249e-06\\
0.50006	3.8991e-06\\
0.50007	3.9724e-06\\
0.50008	4.0445e-06\\
0.50009	4.1154e-06\\
0.5001	4.1851e-06\\
0.50011	4.2535e-06\\
0.50012	4.3206e-06\\
0.50013	4.3862e-06\\
0.50014	4.4505e-06\\
0.50016	4.5132e-06\\
0.50017	4.5743e-06\\
0.50019	4.6338e-06\\
0.50021	4.6916e-06\\
0.50022	4.7476e-06\\
0.50024	4.8019e-06\\
0.50027	4.8543e-06\\
0.50029	4.9047e-06\\
0.50031	4.9532e-06\\
0.50034	4.9996e-06\\
0.50036	5.0439e-06\\
0.50039	5.086e-06\\
0.50042	5.1259e-06\\
0.50046	5.1635e-06\\
0.50049	5.1988e-06\\
0.50053	5.2317e-06\\
0.50057	5.2622e-06\\
0.50061	5.2901e-06\\
0.50065	5.3155e-06\\
0.5007	5.3383e-06\\
0.50075	5.3585e-06\\
0.5008	5.3759e-06\\
0.50085	5.3906e-06\\
0.50091	5.4024e-06\\
0.50097	5.4115e-06\\
0.50103	5.4176e-06\\
0.50109	5.4208e-06\\
0.50116	5.4211e-06\\
0.50124	5.4183e-06\\
0.50131	5.4126e-06\\
0.50139	5.4037e-06\\
0.50148	5.3918e-06\\
0.50156	5.3767e-06\\
0.50166	5.3585e-06\\
0.50175	5.3372e-06\\
0.50185	5.3126e-06\\
0.50196	5.2849e-06\\
0.50207	5.254e-06\\
0.50218	5.2199e-06\\
0.5023	5.1825e-06\\
0.50243	5.142e-06\\
0.50256	5.0983e-06\\
0.5027	5.0514e-06\\
0.50284	5.0013e-06\\
0.50299	4.9481e-06\\
0.50314	4.8918e-06\\
0.5033	4.8324e-06\\
0.50347	4.7699e-06\\
0.50364	4.7044e-06\\
0.50382	4.636e-06\\
0.50401	4.5646e-06\\
0.5042	4.4905e-06\\
0.5044	4.4135e-06\\
0.50461	4.3338e-06\\
0.50483	4.2515e-06\\
0.50506	4.1666e-06\\
0.50529	4.0793e-06\\
0.50553	3.9896e-06\\
0.50578	3.8976e-06\\
0.50605	3.8036e-06\\
0.50631	3.7076e-06\\
0.50659	3.6097e-06\\
0.50688	3.51e-06\\
0.50718	3.4087e-06\\
0.50749	3.3059e-06\\
0.50781	3.2017e-06\\
0.50814	3.0964e-06\\
0.50849	2.99e-06\\
0.50884	2.8827e-06\\
0.5092	2.7748e-06\\
0.50958	2.6663e-06\\
0.50997	2.5575e-06\\
0.51037	2.4486e-06\\
0.51079	2.3397e-06\\
0.51122	2.2311e-06\\
0.51166	2.1229e-06\\
0.51211	2.0153e-06\\
0.51258	1.9086e-06\\
0.51307	1.803e-06\\
0.51356	1.6986e-06\\
0.51408	1.5956e-06\\
0.51461	1.4943e-06\\
0.51515	1.3949e-06\\
0.51571	1.2974e-06\\
0.51629	1.2023e-06\\
0.51689	1.1095e-06\\
0.5175	1.0194e-06\\
0.51813	9.3203e-07\\
0.51877	8.4761e-07\\
0.51944	7.6628e-07\\
0.52012	6.882e-07\\
0.52083	6.1349e-07\\
0.52155	5.4227e-07\\
0.52229	4.7466e-07\\
0.52306	4.1075e-07\\
0.52384	3.506e-07\\
0.52465	2.943e-07\\
0.52547	2.4188e-07\\
0.52632	1.9336e-07\\
0.52719	1.4877e-07\\
0.52809	1.0809e-07\\
0.52901	7.1282e-08\\
0.52995	3.8313e-08\\
0.53091	9.1102e-09\\
0.53125	2.2204e-16\\
0.53191	1.6411e-08\\
0.53292	3.8357e-08\\
0.53396	5.6851e-08\\
0.53503	7.2034e-08\\
0.53613	8.4065e-08\\
0.53725	9.3121e-08\\
0.5384	9.939e-08\\
0.53958	1.0308e-07\\
0.54078	1.044e-07\\
0.54202	1.0358e-07\\
0.54328	1.0085e-07\\
0.54458	9.6464e-08\\
0.54591	9.0654e-08\\
0.54726	8.3671e-08\\
0.54865	7.5758e-08\\
0.55008	6.7158e-08\\
0.55153	5.8106e-08\\
0.55302	4.8827e-08\\
0.55454	3.9537e-08\\
0.5561	3.0435e-08\\
0.5577	2.1705e-08\\
0.55933	1.351e-08\\
0.56099	5.9948e-09\\
0.5625	2.2204e-16\\
0.5627	7.2224e-10\\
0.56444	6.5454e-09\\
0.56622	1.1405e-08\\
0.56804	1.5259e-08\\
0.5699	1.8091e-08\\
0.57179	1.9911e-08\\
0.57373	2.0757e-08\\
0.57572	2.069e-08\\
0.57774	1.9793e-08\\
0.57981	1.8171e-08\\
0.58192	1.5945e-08\\
0.58408	1.3251e-08\\
0.58628	1.0234e-08\\
0.58852	7.0432e-09\\
0.59082	3.8293e-09\\
0.59316	7.3808e-10\\
0.59375	2.2204e-16\\
0.59555	2.0946e-09\\
0.59798	4.5478e-09\\
0.60047	6.5201e-09\\
0.60301	7.9341e-09\\
0.60559	8.7406e-09\\
0.60823	8.9207e-09\\
0.61093	8.4885e-09\\
0.61367	7.4909e-09\\
0.61647	6.0072e-09\\
0.61933	4.1466e-09\\
0.62224	2.0435e-09\\
0.625	2.2204e-16\\
0.6252	1.482e-10\\
0.62823	2.263e-09\\
0.63131	4.1334e-09\\
0.63445	5.6009e-09\\
0.63765	6.5275e-09\\
0.64091	6.8086e-09\\
0.64424	6.385e-09\\
0.64762	5.254e-09\\
0.65107	3.4781e-09\\
0.65458	1.1904e-09\\
0.65625	2.2204e-16\\
0.65816	1.4045e-09\\
0.66181	4.037e-09\\
0.66552	6.3854e-09\\
0.6693	8.0989e-09\\
0.67314	8.8307e-09\\
0.67706	8.2807e-09\\
0.68105	6.2492e-09\\
0.68511	2.698e-09\\
0.6875	2.2204e-16\\
0.68924	2.1844e-09\\
0.69345	7.9205e-09\\
0.69772	1.3695e-08\\
0.70208	1.8337e-08\\
0.70651	2.0347e-08\\
0.71102	1.8021e-08\\
0.71561	9.6838e-09\\
0.71875	2.2204e-16\\
0.72027	5.8856e-09\\
0.72502	2.8773e-08\\
0.72985	5.6898e-08\\
0.73476	8.4499e-08\\
0.73976	9.9982e-08\\
0.74483	8.2929e-08\\
0.75	2.2204e-16\\
0.75	1.3801e-09\\
0.75	8.4215e-10\\
0.75	9.7291e-10\\
0.75	1.354e-09\\
0.75	1.6915e-09\\
0.75	2.0192e-09\\
0.75	2.3633e-09\\
0.75	2.6978e-09\\
0.75	3.0365e-09\\
0.75	3.3717e-09\\
0.75	3.7092e-09\\
0.75	4.0463e-09\\
0.75	4.3831e-09\\
0.75	4.7198e-09\\
0.75	5.0564e-09\\
0.75	5.3927e-09\\
0.75	5.7288e-09\\
0.75	6.0645e-09\\
0.75	6.3998e-09\\
0.75	6.7347e-09\\
0.75	7.0691e-09\\
0.75	7.403e-09\\
0.75	7.7362e-09\\
0.75	8.0686e-09\\
0.75	8.4003e-09\\
0.75	8.7311e-09\\
0.75	9.0608e-09\\
0.75001	9.3894e-09\\
0.75001	9.7168e-09\\
0.75001	1.0043e-08\\
0.75001	1.0367e-08\\
0.75001	1.069e-08\\
0.75001	1.1012e-08\\
0.75001	1.1331e-08\\
0.75002	1.1648e-08\\
0.75002	1.1963e-08\\
0.75002	1.2276e-08\\
0.75002	1.2586e-08\\
0.75003	1.2894e-08\\
0.75003	1.3199e-08\\
0.75004	1.35e-08\\
0.75004	1.3799e-08\\
0.75005	1.4094e-08\\
0.75005	1.4385e-08\\
0.75006	1.4673e-08\\
0.75006	1.4957e-08\\
0.75007	1.5236e-08\\
0.75008	1.5511e-08\\
0.75009	1.5782e-08\\
0.7501	1.6047e-08\\
0.75011	1.6308e-08\\
0.75012	1.6563e-08\\
0.75013	1.6813e-08\\
0.75014	1.7057e-08\\
0.75016	1.7295e-08\\
0.75017	1.7527e-08\\
0.75019	1.7753e-08\\
0.75021	1.7972e-08\\
0.75022	1.8184e-08\\
0.75024	1.8388e-08\\
0.75027	1.8586e-08\\
0.75029	1.8776e-08\\
0.75031	1.8959e-08\\
0.75034	1.9133e-08\\
0.75036	1.9299e-08\\
0.75039	1.9457e-08\\
0.75042	1.9606e-08\\
0.75046	1.9746e-08\\
0.75049	1.9878e-08\\
0.75053	2e-08\\
0.75057	2.0113e-08\\
0.75061	2.0215e-08\\
0.75065	2.0308e-08\\
0.7507	2.0391e-08\\
0.75075	2.0464e-08\\
0.7508	2.0526e-08\\
0.75085	2.0578e-08\\
0.75091	2.0618e-08\\
0.75097	2.0648e-08\\
0.75103	2.0667e-08\\
0.75109	2.0674e-08\\
0.75116	2.067e-08\\
0.75124	2.0655e-08\\
0.75131	2.0628e-08\\
0.75139	2.0589e-08\\
0.75148	2.0538e-08\\
0.75156	2.0475e-08\\
0.75166	2.0401e-08\\
0.75175	2.0314e-08\\
0.75185	2.0215e-08\\
0.75196	2.0104e-08\\
0.75207	1.9981e-08\\
0.75218	1.9846e-08\\
0.7523	1.9698e-08\\
0.75243	1.9538e-08\\
0.75256	1.9366e-08\\
0.7527	1.9183e-08\\
0.75284	1.8987e-08\\
0.75299	1.8779e-08\\
0.75314	1.8559e-08\\
0.7533	1.8328e-08\\
0.75347	1.8086e-08\\
0.75364	1.7832e-08\\
0.75382	1.7567e-08\\
0.75401	1.7291e-08\\
0.7542	1.7004e-08\\
0.7544	1.6707e-08\\
0.75461	1.64e-08\\
0.75483	1.6083e-08\\
0.75506	1.5757e-08\\
0.75529	1.5421e-08\\
0.75553	1.5077e-08\\
0.75578	1.4725e-08\\
0.75605	1.4364e-08\\
0.75631	1.3996e-08\\
0.75659	1.3621e-08\\
0.75688	1.324e-08\\
0.75718	1.2853e-08\\
0.75749	1.246e-08\\
0.75781	1.2063e-08\\
0.75814	1.1661e-08\\
0.75849	1.1256e-08\\
0.75884	1.0848e-08\\
0.7592	1.0438e-08\\
0.75958	1.0025e-08\\
0.75997	9.6125e-09\\
0.76037	9.1993e-09\\
0.76079	8.7867e-09\\
0.76122	8.3752e-09\\
0.76166	7.9658e-09\\
0.76211	7.5591e-09\\
0.76258	7.1559e-09\\
0.76307	6.757e-09\\
0.76356	6.363e-09\\
0.76408	5.9748e-09\\
0.76461	5.5932e-09\\
0.76515	5.2187e-09\\
0.76571	4.8523e-09\\
0.76629	4.4945e-09\\
0.76689	4.146e-09\\
0.7675	3.8076e-09\\
0.76813	3.4798e-09\\
0.76877	3.1633e-09\\
0.76944	2.8586e-09\\
0.77012	2.5662e-09\\
0.77083	2.2866e-09\\
0.77155	2.0203e-09\\
0.77229	1.7677e-09\\
0.77306	1.529e-09\\
0.77384	1.3046e-09\\
0.77465	1.0946e-09\\
0.77547	8.9925e-10\\
0.77632	7.1859e-10\\
0.77719	5.5263e-10\\
0.77809	4.0133e-10\\
0.77901	2.6456e-10\\
0.77995	1.4214e-10\\
0.78091	3.3784e-11\\
0.78125	2.2204e-16\\
0.78191	6.0833e-11\\
0.78292	1.4212e-10\\
0.78396	2.1055e-10\\
0.78503	2.6668e-10\\
0.78613	3.111e-10\\
0.78725	3.4448e-10\\
0.7884	3.6752e-10\\
0.78958	3.8101e-10\\
0.79078	3.8573e-10\\
0.79202	3.8256e-10\\
0.79328	3.7234e-10\\
0.79458	3.56e-10\\
0.79591	3.3442e-10\\
0.79726	3.0854e-10\\
0.79865	2.7925e-10\\
0.80008	2.4745e-10\\
0.80153	2.1401e-10\\
0.80302	1.7977e-10\\
0.80454	1.4551e-10\\
0.8061	1.1196e-10\\
0.8077	7.9816e-11\\
0.80933	4.9663e-11\\
0.81099	2.2028e-11\\
0.8125	2.2204e-16\\
0.8127	2.6527e-12\\
0.81444	2.4032e-11\\
0.81622	4.1859e-11\\
0.81804	5.5981e-11\\
0.8199	6.6343e-11\\
0.82179	7.299e-11\\
0.82373	7.6061e-11\\
0.82572	7.5784e-11\\
0.82774	7.247e-11\\
0.82981	6.6505e-11\\
0.83192	5.8336e-11\\
0.83408	4.8462e-11\\
0.83628	3.7412e-11\\
0.83852	2.5737e-11\\
0.84082	1.3988e-11\\
0.84316	2.6952e-12\\
0.84375	2.2204e-16\\
0.84555	7.6455e-12\\
0.84798	1.6593e-11\\
0.85047	2.378e-11\\
0.85301	2.8926e-11\\
0.85559	3.1853e-11\\
0.85823	3.2497e-11\\
0.86093	3.091e-11\\
0.86367	2.7267e-11\\
0.86647	2.1858e-11\\
0.86933	1.5082e-11\\
0.87224	7.4298e-12\\
0.875	2.2204e-16\\
0.8752	5.3907e-13\\
0.87823	8.2218e-12\\
0.88131	1.5011e-11\\
0.88445	2.0332e-11\\
0.88765	2.3687e-11\\
0.89091	2.4697e-11\\
0.89424	2.3153e-11\\
0.89762	1.9044e-11\\
0.90107	1.2602e-11\\
0.90458	4.3115e-12\\
0.90625	2.2204e-16\\
0.90816	5.0856e-12\\
0.91181	1.4611e-11\\
0.91552	2.3101e-11\\
0.9193	2.9289e-11\\
0.92314	3.1922e-11\\
0.92706	2.9923e-11\\
0.93105	2.2574e-11\\
0.93511	9.7422e-12\\
0.9375	2.2204e-16\\
0.93924	7.8849e-12\\
0.94345	2.8578e-11\\
0.94772	4.9398e-11\\
0.95208	6.6112e-11\\
0.95651	7.3334e-11\\
0.96102	6.4927e-11\\
0.96561	3.4876e-11\\
0.96875	2.2204e-16\\
0.97027	2.119e-11\\
0.97502	1.0355e-10\\
0.97985	2.0469e-10\\
0.98476	3.0387e-10\\
0.98976	3.5942e-10\\
0.99483	2.9801e-10\\
1	2.2204e-16\\
};
\end{axis}
\end{tikzpicture}%


==> src/residualsL1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\textwidth,
height=0.15\textwidth,
scale only axis,
xmin=0,xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
xtick={0,0.25,0.5,0.75,1},
xticklabels={0,$\frac{1}{4}$,$\frac{1}{2}$,$\frac{3}{4}$,1},
ymode=log,
ymin=1e-16,ymax=1,
yminorticks=true,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot,thick]
  table[row sep=crcr]{%
0	1\\
2.5e-11	1\\
8e-10	1\\
6.075e-09	1\\
2.56e-08	1\\
7.8125e-08	1\\
1.944e-07	1\\
4.2017e-07	1\\
8.192e-07	1\\
1.4762e-06	0.99999\\
2.5e-06	0.99999\\
4.0263e-06	0.99998\\
6.2208e-06	0.99998\\
9.2823e-06	0.99996\\
1.3446e-05	0.99995\\
1.8984e-05	0.99992\\
2.6214e-05	0.9999\\
3.5496e-05	0.99986\\
4.7239e-05	0.99981\\
6.1902e-05	0.99975\\
8e-05	0.99968\\
0.0001021	0.99959\\
0.00012884	0.99948\\
0.00016091	0.99936\\
0.00019907	0.9992\\
0.00024414	0.99902\\
0.00029703	0.99881\\
0.00035872	0.99857\\
0.00043026	0.99828\\
0.00051278	0.99795\\
0.0006075	0.99757\\
0.00071573	0.99714\\
0.00083886	0.99664\\
0.00097838	0.99609\\
0.0011359	0.99546\\
0.001313	0.99475\\
0.0015117	0.99395\\
0.0017336	0.99307\\
0.0019809	0.99208\\
0.0022556	0.99098\\
0.00256	0.98976\\
0.0028964	0.98841\\
0.0032673	0.98693\\
0.0036752	0.9853\\
0.0041229	0.98351\\
0.0046132	0.98155\\
0.0051491	0.9794\\
0.0057336	0.97707\\
0.0063701	0.97452\\
0.0070619	0.97175\\
0.0078125	0.96875\\
0.0086256	0.9655\\
0.0095051	0.96198\\
0.010455	0.95818\\
0.011479	0.95408\\
0.012582	0.94967\\
0.013768	0.94493\\
0.015042	0.93983\\
0.016409	0.93436\\
0.017873	0.92851\\
0.01944	0.92224\\
0.021115	0.91554\\
0.022903	0.90839\\
0.024811	0.90076\\
0.026844	0.89263\\
0.029007	0.88397\\
0.031308	0.87477\\
0.033753	0.86499\\
0.036348	0.85461\\
0.039101	0.8436\\
0.042017	0.83193\\
0.045106	0.81958\\
0.048373	0.80651\\
0.051827	0.79269\\
0.055475	0.7781\\
0.059326	0.7627\\
0.063388	0.74645\\
0.06767	0.72932\\
0.072179	0.71128\\
0.076926	0.69229\\
0.08192	0.67232\\
0.08717	0.65132\\
0.092685	0.62926\\
0.098476	0.6061\\
0.10455	0.58179\\
0.11093	0.55629\\
0.11761	0.52957\\
0.12461	0.50158\\
0.13193	0.47227\\
0.1396	0.44159\\
0.14762	0.40951\\
0.15601	0.37597\\
0.16477	0.34092\\
0.17392	0.30431\\
0.18348	0.2661\\
0.19345	0.22622\\
0.20384	0.18463\\
0.21468	0.14127\\
0.22598	0.096079\\
0.23775	0.04901\\
0.25	2.2204e-16\\
0.25	0.0022187\\
0.25	0.0044373\\
0.25	0.006656\\
0.25	0.0088746\\
0.25	0.011093\\
0.25	0.013312\\
0.25	0.01553\\
0.25	0.017749\\
0.25	0.019967\\
0.25	0.022184\\
0.25	0.024401\\
0.25001	0.026618\\
0.25001	0.028834\\
0.25001	0.031048\\
0.25002	0.033262\\
0.25003	0.035473\\
0.25004	0.037683\\
0.25005	0.03989\\
0.25006	0.042095\\
0.25008	0.044296\\
0.2501	0.046493\\
0.25013	0.048686\\
0.25016	0.050874\\
0.2502	0.053056\\
0.25024	0.055231\\
0.2503	0.057398\\
0.25036	0.059557\\
0.25043	0.061707\\
0.25051	0.063846\\
0.25061	0.065973\\
0.25072	0.068087\\
0.25084	0.070187\\
0.25098	0.072271\\
0.25114	0.074338\\
0.25131	0.076386\\
0.25151	0.078413\\
0.25173	0.080417\\
0.25198	0.082397\\
0.25226	0.084351\\
0.25256	0.086277\\
0.2529	0.088171\\
0.25327	0.090033\\
0.25368	0.091859\\
0.25412	0.093646\\
0.25461	0.095393\\
0.25515	0.097097\\
0.25573	0.098754\\
0.25637	0.10036\\
0.25706	0.10192\\
0.25781	0.10342\\
0.25863	0.10485\\
0.25951	0.10623\\
0.26045	0.10754\\
0.26148	0.10878\\
0.26258	0.10995\\
0.26377	0.11103\\
0.26504	0.11204\\
0.26641	0.11296\\
0.26787	0.11378\\
0.26944	0.11452\\
0.27111	0.11515\\
0.2729	0.11567\\
0.27481	0.11609\\
0.27684	0.11639\\
0.27901	0.11658\\
0.28131	0.11663\\
0.28375	0.11656\\
0.28635	0.11635\\
0.2891	0.116\\
0.29202	0.1155\\
0.29511	0.11485\\
0.29837	0.11404\\
0.30183	0.11307\\
0.30548	0.11192\\
0.30933	0.1106\\
0.31339	0.1091\\
0.31767	0.1074\\
0.32218	0.10551\\
0.32693	0.10342\\
0.33192	0.10111\\
0.33717	0.098596\\
0.34268	0.095855\\
0.34848	0.092884\\
0.35455	0.089676\\
0.36093	0.086225\\
0.36761	0.082522\\
0.37461	0.078561\\
0.38193	0.074333\\
0.3896	0.069833\\
0.39762	0.065051\\
0.40601	0.05998\\
0.41477	0.054613\\
0.42392	0.048941\\
0.43348	0.042955\\
0.44345	0.036649\\
0.45384	0.030013\\
0.46468	0.023039\\
0.47598	0.015718\\
0.48775	0.0080413\\
0.5	2.2204e-16\\
0.5	0.00044392\\
0.5	0.00088784\\
0.5	0.0013318\\
0.5	0.0017757\\
0.5	0.0022196\\
0.5	0.0026635\\
0.5	0.0031074\\
0.5	0.0035512\\
0.5	0.003995\\
0.5	0.0044388\\
0.5	0.0048825\\
0.50001	0.005326\\
0.50001	0.0057695\\
0.50001	0.0062127\\
0.50002	0.0066558\\
0.50003	0.0070985\\
0.50004	0.007541\\
0.50005	0.007983\\
0.50006	0.0084246\\
0.50008	0.0088656\\
0.5001	0.009306\\
0.50013	0.0097457\\
0.50016	0.010184\\
0.5002	0.010622\\
0.50024	0.011059\\
0.5003	0.011495\\
0.50036	0.011929\\
0.50043	0.012361\\
0.50051	0.012792\\
0.50061	0.013221\\
0.50072	0.013647\\
0.50084	0.014072\\
0.50098	0.014493\\
0.50114	0.014912\\
0.50131	0.015328\\
0.50151	0.01574\\
0.50173	0.016148\\
0.50198	0.016553\\
0.50226	0.016953\\
0.50256	0.017348\\
0.5029	0.017738\\
0.50327	0.018122\\
0.50368	0.018501\\
0.50412	0.018873\\
0.50461	0.019238\\
0.50515	0.019596\\
0.50573	0.019946\\
0.50637	0.020287\\
0.50706	0.02062\\
0.50781	0.020942\\
0.50863	0.021255\\
0.50951	0.021556\\
0.51045	0.021846\\
0.51148	0.022124\\
0.51258	0.022389\\
0.51377	0.022639\\
0.51504	0.022875\\
0.51641	0.023096\\
0.51787	0.0233\\
0.51944	0.023486\\
0.52111	0.023655\\
0.5229	0.023803\\
0.52481	0.023932\\
0.52684	0.024039\\
0.52901	0.024123\\
0.53131	0.024183\\
0.53375	0.024218\\
0.53635	0.024226\\
0.5391	0.024207\\
0.54202	0.024159\\
0.54511	0.024079\\
0.54837	0.023968\\
0.55183	0.023823\\
0.55548	0.023642\\
0.55933	0.023425\\
0.56339	0.023168\\
0.56767	0.022872\\
0.57218	0.022532\\
0.57693	0.022149\\
0.58192	0.021719\\
0.58717	0.021241\\
0.59268	0.020713\\
0.59848	0.020133\\
0.60455	0.019498\\
0.61093	0.018806\\
0.61761	0.018056\\
0.62461	0.017244\\
0.63193	0.016369\\
0.6396	0.015427\\
0.64762	0.014418\\
0.65601	0.013337\\
0.66477	0.012183\\
0.67392	0.010954\\
0.68348	0.0096454\\
0.69345	0.0082561\\
0.70384	0.0067831\\
0.71468	0.0052237\\
0.72598	0.0035752\\
0.73775	0.0018349\\
0.75	2.2204e-16\\
0.75	0.00010237\\
0.75	0.00020474\\
0.75	0.00030711\\
0.75	0.00040948\\
0.75	0.00051185\\
0.75	0.00061421\\
0.75	0.00071658\\
0.75	0.00081894\\
0.75	0.00092129\\
0.75	0.0010236\\
0.75	0.0011259\\
0.75001	0.0012283\\
0.75001	0.0013305\\
0.75001	0.0014328\\
0.75002	0.001535\\
0.75003	0.0016371\\
0.75004	0.0017392\\
0.75005	0.0018412\\
0.75006	0.0019432\\
0.75008	0.002045\\
0.7501	0.0021467\\
0.75013	0.0022482\\
0.75016	0.0023496\\
0.7502	0.0024509\\
0.75024	0.0025519\\
0.7503	0.0026526\\
0.75036	0.0027531\\
0.75043	0.0028533\\
0.75051	0.0029532\\
0.75061	0.0030527\\
0.75072	0.0031518\\
0.75084	0.0032504\\
0.75098	0.0033486\\
0.75114	0.0034462\\
0.75131	0.0035432\\
0.75151	0.0036395\\
0.75173	0.0037351\\
0.75198	0.0038299\\
0.75226	0.0039239\\
0.75256	0.004017\\
0.7529	0.0041091\\
0.75327	0.0042001\\
0.75368	0.0042899\\
0.75412	0.0043785\\
0.75461	0.0044658\\
0.75515	0.0045516\\
0.75573	0.0046359\\
0.75637	0.0047185\\
0.75706	0.0047993\\
0.75781	0.0048782\\
0.75863	0.0049551\\
0.75951	0.0050298\\
0.76045	0.0051022\\
0.76148	0.0051721\\
0.76258	0.0052394\\
0.76377	0.0053038\\
0.76504	0.0053652\\
0.76641	0.0054234\\
0.76787	0.0054782\\
0.76944	0.0055294\\
0.77111	0.0055767\\
0.7729	0.00562\\
0.77481	0.0056588\\
0.77684	0.005693\\
0.77901	0.0057223\\
0.78131	0.0057464\\
0.78375	0.005765\\
0.78635	0.0057776\\
0.7891	0.0057841\\
0.79202	0.0057839\\
0.79511	0.0057767\\
0.79837	0.0057621\\
0.80183	0.0057397\\
0.80548	0.0057091\\
0.80933	0.0056696\\
0.81339	0.0056209\\
0.81767	0.0055624\\
0.82218	0.0054937\\
0.82693	0.005414\\
0.83192	0.0053229\\
0.83717	0.0052198\\
0.84268	0.0051039\\
0.84848	0.0049747\\
0.85455	0.0048315\\
0.86093	0.0046735\\
0.86761	0.0045001\\
0.87461	0.0043106\\
0.88193	0.0041041\\
0.8896	0.0038798\\
0.89762	0.003637\\
0.90601	0.0033749\\
0.91477	0.0030925\\
0.92392	0.0027891\\
0.93348	0.0024638\\
0.94345	0.0021156\\
0.95384	0.0017437\\
0.96468	0.0013471\\
0.97598	0.00092491\\
0.98775	0.0004762\\
1	2.2204e-16\\
};
\end{axis}
\end{tikzpicture}%


==> src/residualsL12.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\textwidth,
height=0.15\textwidth,
scale only axis,
xmin=0,xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
xtick={0,0.25,0.5,0.75,1},
xticklabels={0,$\frac{1}{4}$,$\frac{1}{2}$,$\frac{3}{4}$,1},
ymode=log,
ymin=1e-16,ymax=1,
yminorticks=true,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot,thick]
  table[row sep=crcr]{%
0	1\\
2.5e-11	1\\
8e-10	1\\
6.075e-09	1\\
2.56e-08	1\\
7.8125e-08	1\\
1.944e-07	1\\
4.2017e-07	1\\
8.192e-07	1\\
1.4762e-06	0.99999\\
2.5e-06	0.99999\\
4.0263e-06	0.99998\\
6.2208e-06	0.99998\\
9.2823e-06	0.99996\\
1.3446e-05	0.99995\\
1.8984e-05	0.99992\\
2.6214e-05	0.9999\\
3.5496e-05	0.99986\\
4.7239e-05	0.99981\\
6.1902e-05	0.99975\\
8e-05	0.99968\\
0.0001021	0.99959\\
0.00012884	0.99948\\
0.00016091	0.99936\\
0.00019907	0.9992\\
0.00024414	0.99902\\
0.00029703	0.99881\\
0.00035872	0.99857\\
0.00043026	0.99828\\
0.00051278	0.99795\\
0.0006075	0.99757\\
0.00071573	0.99714\\
0.00083886	0.99664\\
0.00097838	0.99609\\
0.0011359	0.99546\\
0.001313	0.99475\\
0.0015117	0.99395\\
0.0017336	0.99307\\
0.0019809	0.99208\\
0.0022556	0.99098\\
0.00256	0.98976\\
0.0028964	0.98841\\
0.0032673	0.98693\\
0.0036752	0.9853\\
0.0041229	0.98351\\
0.0046132	0.98155\\
0.0051491	0.9794\\
0.0057336	0.97707\\
0.0063701	0.97452\\
0.0070619	0.97175\\
0.0078125	0.96875\\
0.0086256	0.9655\\
0.0095051	0.96198\\
0.010455	0.95818\\
0.011479	0.95408\\
0.012582	0.94967\\
0.013768	0.94493\\
0.015042	0.93983\\
0.016409	0.93436\\
0.017873	0.92851\\
0.01944	0.92224\\
0.021115	0.91554\\
0.022903	0.90839\\
0.024811	0.90076\\
0.026844	0.89263\\
0.029007	0.88397\\
0.031308	0.87477\\
0.033753	0.86499\\
0.036348	0.85461\\
0.039101	0.8436\\
0.042017	0.83193\\
0.045106	0.81958\\
0.048373	0.80651\\
0.051827	0.79269\\
0.055475	0.7781\\
0.059326	0.7627\\
0.063388	0.74645\\
0.06767	0.72932\\
0.072179	0.71128\\
0.076926	0.69229\\
0.08192	0.67232\\
0.08717	0.65132\\
0.092685	0.62926\\
0.098476	0.6061\\
0.10455	0.58179\\
0.11093	0.55629\\
0.11761	0.52957\\
0.12461	0.50158\\
0.13193	0.47227\\
0.1396	0.44159\\
0.14762	0.40951\\
0.15601	0.37597\\
0.16477	0.34092\\
0.17392	0.30431\\
0.18348	0.2661\\
0.19345	0.22622\\
0.20384	0.18463\\
0.21468	0.14127\\
0.22598	0.096079\\
0.23775	0.04901\\
0.25	2.2204e-16\\
0.25	0.0010199\\
0.25	0.0020398\\
0.25	0.0030597\\
0.25	0.0040795\\
0.25	0.0050993\\
0.25	0.006119\\
0.25	0.0071385\\
0.25	0.0081576\\
0.25	0.0091763\\
0.25	0.010194\\
0.25	0.011211\\
0.25001	0.012227\\
0.25001	0.013241\\
0.25001	0.014253\\
0.25002	0.015263\\
0.25003	0.01627\\
0.25004	0.017272\\
0.25005	0.018271\\
0.25006	0.019264\\
0.25008	0.020251\\
0.2501	0.021231\\
0.25013	0.022203\\
0.25016	0.023166\\
0.2502	0.024118\\
0.25024	0.025058\\
0.2503	0.025985\\
0.25036	0.026897\\
0.25043	0.027792\\
0.25051	0.028669\\
0.25061	0.029525\\
0.25072	0.030359\\
0.25084	0.031169\\
0.25098	0.031952\\
0.25114	0.032706\\
0.25131	0.033428\\
0.25151	0.034116\\
0.25173	0.034768\\
0.25198	0.03538\\
0.25226	0.035949\\
0.25256	0.036472\\
0.2529	0.036948\\
0.25327	0.037371\\
0.25368	0.037739\\
0.25412	0.038048\\
0.25461	0.038296\\
0.25515	0.038479\\
0.25573	0.038592\\
0.25637	0.038633\\
0.25706	0.038598\\
0.25781	0.038483\\
0.25863	0.038286\\
0.25951	0.038001\\
0.26045	0.037626\\
0.26148	0.037158\\
0.26258	0.036593\\
0.26377	0.035928\\
0.26504	0.03516\\
0.26641	0.034287\\
0.26787	0.033306\\
0.26944	0.035857\\
0.27111	0.038663\\
0.2729	0.04161\\
0.27481	0.044697\\
0.27684	0.047922\\
0.27901	0.051283\\
0.28131	0.054775\\
0.28375	0.058392\\
0.28635	0.062127\\
0.2891	0.065971\\
0.29202	0.069911\\
0.29511	0.073935\\
0.29837	0.078026\\
0.30183	0.082165\\
0.30548	0.08633\\
0.30933	0.090496\\
0.31339	0.094632\\
0.31767	0.098706\\
0.32218	0.10268\\
0.32693	0.10651\\
0.33192	0.11015\\
0.33717	0.11355\\
0.34268	0.11665\\
0.34848	0.11937\\
0.35455	0.12166\\
0.36093	0.12342\\
0.36761	0.12456\\
0.37461	0.125\\
0.38193	0.12462\\
0.3896	0.12329\\
0.39762	0.12091\\
0.40601	0.11731\\
0.41477	0.11235\\
0.42392	0.10585\\
0.43348	0.097644\\
0.44345	0.087522\\
0.45384	0.07527\\
0.46468	0.060655\\
0.47598	0.043424\\
0.48775	0.023304\\
0.5	2.2204e-16\\
0.5	0.00066964\\
0.5	0.0013393\\
0.5	0.0020089\\
0.5	0.0026786\\
0.5	0.0033482\\
0.5	0.0040178\\
0.5	0.0046874\\
0.5	0.005357\\
0.5	0.0060265\\
0.5	0.0066959\\
0.5	0.0073653\\
0.50001	0.0080345\\
0.50001	0.0087036\\
0.50001	0.0093725\\
0.50002	0.010041\\
0.50003	0.01071\\
0.50004	0.011378\\
0.50005	0.012045\\
0.50006	0.012713\\
0.50008	0.01338\\
0.5001	0.014046\\
0.50013	0.014712\\
0.50016	0.015378\\
0.5002	0.016043\\
0.50024	0.016707\\
0.5003	0.01737\\
0.50036	0.018033\\
0.50043	0.018695\\
0.50051	0.019357\\
0.50061	0.020017\\
0.50072	0.020677\\
0.50084	0.021336\\
0.50098	0.021994\\
0.50114	0.022652\\
0.50131	0.023309\\
0.50151	0.023966\\
0.50173	0.024621\\
0.50198	0.025277\\
0.50226	0.025932\\
0.50256	0.026586\\
0.5029	0.027241\\
0.50327	0.027896\\
0.50368	0.02855\\
0.50412	0.029205\\
0.50461	0.02986\\
0.50515	0.030515\\
0.50573	0.031172\\
0.50637	0.031829\\
0.50706	0.032486\\
0.50781	0.033145\\
0.50863	0.033805\\
0.50951	0.034466\\
0.51045	0.035128\\
0.51148	0.035791\\
0.51258	0.036455\\
0.51377	0.03712\\
0.51504	0.037785\\
0.51641	0.03845\\
0.51787	0.039116\\
0.51944	0.03978\\
0.52111	0.040443\\
0.5229	0.041103\\
0.52481	0.04176\\
0.52684	0.042411\\
0.52901	0.043056\\
0.53131	0.043692\\
0.53375	0.044318\\
0.53635	0.04493\\
0.5391	0.045526\\
0.54202	0.046102\\
0.54511	0.046654\\
0.54837	0.047178\\
0.55183	0.047669\\
0.55548	0.048122\\
0.55933	0.048528\\
0.56339	0.048883\\
0.56767	0.049177\\
0.57218	0.049401\\
0.57693	0.049546\\
0.58192	0.049601\\
0.58717	0.049552\\
0.59268	0.049387\\
0.59848	0.049091\\
0.60455	0.048647\\
0.61093	0.048036\\
0.61761	0.04724\\
0.62461	0.046237\\
0.63193	0.045001\\
0.6396	0.043509\\
0.64762	0.041731\\
0.65601	0.039637\\
0.66477	0.037193\\
0.67392	0.034363\\
0.68348	0.031108\\
0.69345	0.027384\\
0.70384	0.023147\\
0.71468	0.018345\\
0.72598	0.012926\\
0.73775	0.0068321\\
0.75	2.2204e-16\\
0.75	0.00030444\\
0.75	0.00060887\\
0.75	0.00091331\\
0.75	0.0012177\\
0.75	0.0015222\\
0.75	0.0018266\\
0.75	0.002131\\
0.75	0.0024353\\
0.75	0.0027396\\
0.75	0.0030438\\
0.75	0.0033479\\
0.75001	0.0036519\\
0.75001	0.0039556\\
0.75001	0.0042592\\
0.75002	0.0045624\\
0.75003	0.0048654\\
0.75004	0.0051679\\
0.75005	0.0054699\\
0.75006	0.0057714\\
0.75008	0.0060722\\
0.7501	0.0063723\\
0.75013	0.0066716\\
0.75016	0.0069698\\
0.7502	0.007267\\
0.75024	0.007563\\
0.7503	0.0078577\\
0.75036	0.0081509\\
0.75043	0.0084424\\
0.75051	0.0087322\\
0.75061	0.0090201\\
0.75072	0.0093058\\
0.75084	0.0095892\\
0.75098	0.0098702\\
0.75114	0.010149\\
0.75131	0.010424\\
0.75151	0.010696\\
0.75173	0.010966\\
0.75198	0.011231\\
0.75226	0.011493\\
0.75256	0.011751\\
0.7529	0.012005\\
0.75327	0.012255\\
0.75368	0.0125\\
0.75412	0.01274\\
0.75461	0.012976\\
0.75515	0.013206\\
0.75573	0.01343\\
0.75637	0.013648\\
0.75706	0.013861\\
0.75781	0.014067\\
0.75863	0.014266\\
0.75951	0.014459\\
0.76045	0.014644\\
0.76148	0.014822\\
0.76258	0.014992\\
0.76377	0.015154\\
0.76504	0.015308\\
0.76641	0.015452\\
0.76787	0.015588\\
0.76944	0.015714\\
0.77111	0.01583\\
0.7729	0.015935\\
0.77481	0.01603\\
0.77684	0.016113\\
0.77901	0.016185\\
0.78131	0.016244\\
0.78375	0.01629\\
0.78635	0.016322\\
0.7891	0.01634\\
0.79202	0.016342\\
0.79511	0.016329\\
0.79837	0.016298\\
0.80183	0.016249\\
0.80548	0.016181\\
0.80933	0.016093\\
0.81339	0.015983\\
0.81767	0.01585\\
0.82218	0.015692\\
0.82693	0.015508\\
0.83192	0.015295\\
0.83717	0.015052\\
0.84268	0.014776\\
0.84848	0.014465\\
0.85455	0.014116\\
0.86093	0.013727\\
0.86761	0.013293\\
0.87461	0.012812\\
0.88193	0.01228\\
0.8896	0.011693\\
0.89762	0.011046\\
0.90601	0.010334\\
0.91477	0.0095521\\
0.92392	0.0086949\\
0.93348	0.0077562\\
0.94345	0.0067293\\
0.95384	0.0056069\\
0.96468	0.0043815\\
0.97598	0.0030446\\
0.98775	0.0015873\\
1	2.2204e-16\\
};
\end{axis}
\end{tikzpicture}%


==> src/timeVsQ.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.25\textwidth,
height=0.2\textwidth,
scale only axis,
xmin=1,
xmax=1.5,
xlabel style={font=\color{white!15!black}},
xlabel={$Q_1$},
% ymode=log,
ymin=0,
ymax=250,
ylabel style={font=\color{white!15!black}},
ylabel={time},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend columns=1, 
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
% m=1
\addplot [color=blue,thick]
  table[row sep=crcr]{%
1.01	101.03\\
1.025	38.915\\
1.05	24.416\\
1.075	19.974\\
1.1	17.383\\
1.2	14.801\\
1.3	14.727\\
1.5	14.83\\
};
\addlegendentry{L1}
% m=2
\addplot [color=black,thick]
  table[row sep=crcr]{%
1.01	119.74\\
1.025	37.063\\
1.05	18.709\\
1.075	13.777\\
1.1	10.678\\
1.2	7.2965\\
1.3	5.9161\\
1.5	5.4692\\
};
\addlegendentry{coll(2)}
% m=4
\addplot [color=teal,thick]
  table[row sep=crcr]{%
1.01	217.58\\
1.025	52.002\\
1.05	25.905\\
1.075	18.477\\
1.1	13.746\\
1.2	8.5144\\
1.3	6.3815\\
1.5	4.9046\\
};
\addlegendentry{coll(4)}
% m=8
\addplot [color=magenta,thick]
  table[row sep=crcr]{%
1.01	561.52\\
1.025	127.35\\
1.05	57.408\\
1.075	34.041\\
1.1	25.634\\
1.2	13.953\\
1.3	11.12\\
1.5	8.229\\
};
\addlegendentry{coll(8)}
\end{axis}
\end{tikzpicture}%


==> src/timeVsTOL.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.25\textwidth,
height=0.2\textwidth,
scale only axis,
xmode=log,
xmin=1e-06,
xmax=0.01,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$TOL$},
ymode=log,
ymin=1,
ymax=1400,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={time},
axis background/.style={fill=white},
legend columns=1, 
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
% legend style={legend cell align=left, align=left, draw=white!15!black}
]
% m=1
\addplot [color=blue,thick]
  table[row sep=crcr]{%
0.01	1.9923\\
0.0031623	3.0637\\
0.001	4.9118\\
0.00031623	8.9588\\
0.0001	18.516\\
3.1623e-05	43.856\\
1e-05	125.38\\
3.1623e-06	386.2\\
1e-06	1349.4\\
};
\addlegendentry{L1}
% m=2
\addplot [color=black,thick]
  table[row sep=crcr]{%
0.01	2.66\\
0.0031623	3.4007\\
0.001	4.5574\\
0.00031623	6.5949\\
0.0001	9.3772\\
3.1623e-05	13.489\\
1e-05	19.897\\
3.1623e-06	32.012\\
1e-06	56.086\\
};
\addlegendentry{coll(2)}
% m=4
\addplot [color=teal,thick]
  table[row sep=crcr]{%
0.01	3.8328\\
0.0031623	5.1719\\
0.001	6.9649\\
0.00031623	8.357\\
0.0001	11.845\\
3.1623e-05	16.675\\
1e-05	18.205\\
3.1623e-06	21.85\\
1e-06	29.053\\
};
\addlegendentry{coll(4)}
% m=8
\addplot [color=magenta,thick]
  table[row sep=crcr]{%
0.01	8.5316\\
0.0031623	12.298\\
0.001	13.267\\
0.00031623	17.012\\
0.0001	21.727\\
3.1623e-05	24.544\\
1e-05	29.562\\
3.1623e-06	34.15\\
1e-06	39.529\\
};
\addlegendentry{coll(8)}
% % L1 / m=1
% \addplot [color=blue]
%   table[row sep=crcr]{%
% 0.01	3.3833\\
% 0.0031623	6.0305\\
% 0.001	9.4565\\
% 0.00031623	15.19\\
% 0.0001	27.363\\
% 3.1623e-05	43.269\\
% 1e-05	80.988\\
% 3.1623e-06	165.96\\
% 1e-06	368.76\\
% 3.1623e-07	877.33\\
% 1e-07	2412.2\\
% };
% \addlegendentry{L1 / $m=1$}
% % %L1-2
% % \addplot [color=red]
% %   table[row sep=crcr]{%
% % 0.01	3.068\\
% % 0.0031623	5.3224\\
% % 0.001	7.3762\\
% % 0.00031623	10.426\\
% % 0.0001	14.685\\
% % 3.1623e-05	19.297\\
% % 1e-05	26.584\\
% % 3.1623e-06	37.099\\
% % 1e-06	54.683\\
% % 3.1623e-07	86.265\\
% % 1e-07	128.65\\
% % };
% % \addlegendentry{L1-2}
% % m=2
% \addplot [color=black]
%   table[row sep=crcr]{%
% 0.01	2.922\\
% 0.0031623	5.0973\\
% 0.001	7.0252\\
% 0.00031623	8.2758\\
% 0.0001	10.421\\
% 3.1623e-05	12.354\\
% 1e-05	19.071\\
% 3.1623e-06	23.017\\
% 1e-06	30.202\\
% 3.1623e-07	45.807\\
% 1e-07	82.431\\
% };
% \addlegendentry{$m=2$}
% % m=4
% \addplot [color=teal]
%   table[row sep=crcr]{%
% 0.01	2.4331\\
% 0.0031623	4.3355\\
% 0.001	6.7375\\
% 0.00031623	10.293\\
% 0.0001	15.869\\
% 3.1623e-05	18.2\\
% 1e-05	21.65\\
% 3.1623e-06	27.725\\
% 1e-06	35.588\\
% 3.1623e-07	49.357\\
% 1e-07	61.118\\
% };
% \addlegendentry{$m=4$}
% % % m=8
% % \addplot [color=magenta]
% %   table[row sep=crcr]{%
% % 0.01	3.0819\\
% % 0.0031623	7.3654\\
% % 0.001	13.439\\
% % 0.00031623	21.227\\
% % 0.0001	29.966\\
% % 3.1623e-05	39.707\\
% % 1e-05	52.953\\
% % 3.1623e-06	63.324\\
% % 1e-06	85.245\\
% % 3.1623e-07	101.65\\
% % 1e-07	127.74\\
% % 3.1623e-08	176.01\\
% % };
% % \addlegendentry{$m=8$}
\end{axis}

\end{tikzpicture}%


==> surf1.tex <==
% created with surf3tikz written by Johannes Schlichenmaier
% based on surf2TikZ written by Fabian Roos
\begin{tikzpicture}
	 \begin{axis}[
		width = 0.4\textwidth,
	 	 grid,
	 	 enlargelimits = false,
	 	 xmin = 0.000000,
	 	 xmax = 1.000000,
	 	 ymin = 0.000000,
	 	 ymax = 1.000000,
	 	 zmin = -0.010000,
	 	 zmax = 0.080000,
	 	 xlabel = {$x$},
	 	 ylabel = {$t$},
	 	 zlabel = {},
	 ]

	 	 \addplot3 graphics[
	 	 	 points={% important
	 	 	 	 (0.000000,0.000000,-0.010000) => (316.000000,62.000000)
	 	 	 	 (0.000000,1.000000,0.070000) => (89.000000,431.000000)
	 	 	 	 (1.000000,0.000000,0.070000) => (611.000000,404.000000)
	 	 	 	 (1.000000,1.000000,-0.010000) => (384.000000,267.000000)
	 	 }]{surf1.png};

	 \end{axis}
\end{tikzpicture}


==> surf2.tex <==
% created with surf3tikz written by Johannes Schlichenmaier
% based on surf2TikZ written by Fabian Roos
\begin{tikzpicture}
	 \begin{axis}[
		width = 0.4\textwidth,
	 	 grid,
	 	 enlargelimits = false,
	 	 xmin = 0.000000,
	 	 xmax = 1.000000,
	 	 ymin = 0.000000,
	 	 ymax = 1.000000,
	 	 zmin = -0.010000,
	 	 zmax = 0.080000,
	 	 xlabel = {$x$},
	 	 ylabel = {$t$},
	 	 zlabel = {},
	 ]

	 	 \addplot3 graphics[
	 	 	 points={% important
	 	 	 	 (0.000000,0.000000,-0.000562) => (312.000000,63.000000)
	 	 	 	 (0.000000,1.000000,0.080000) => (88.000000,437.000000)
	 	 	 	 (1.000000,0.000000,0.080000) => (604.000000,410.000000)
	 	 	 	 (1.000000,1.000000,-0.000562) => (380.000000,271.000000)
	 	 }]{surf2.png};

	 \end{axis}
\end{tikzpicture}


==> surf3.tex <==
% created with surf3tikz written by Johannes Schlichenmaier
% based on surf2TikZ written by Fabian Roos
\begin{tikzpicture}
	 \begin{axis}[
		width = 0.4\textwidth,
	 	 grid,
	 	 enlargelimits = false,
	 	 xmin = 0.000000,
	 	 xmax = 1.000000,
	 	 ymin = 0.000000,
	 	 ymax = 1.000000,
	 	 zmin = -0.010000,
	 	 zmax = 0.080000,
	 	 xlabel = {$x$},
	 	 ylabel = {$t$},
	 	 zlabel = {},
	 ]

	 	 \addplot3 graphics[
	 	 	 points={% important
	 	 	 	 (0.000000,0.000000,-0.010000) => (316.000000,62.000000)
	 	 	 	 (0.000000,1.000000,0.060000) => (89.000000,431.000000)
	 	 	 	 (1.000000,0.000000,0.060000) => (611.000000,404.000000)
	 	 	 	 (1.000000,1.000000,-0.010000) => (384.000000,267.000000)
	 	 }]{surf3.png};

	 \end{axis}
\end{tikzpicture}

